A fully-differentiable compressible high-order computational fluid dynamics solver

Fluid flows are omnipresent in nature and engineering disciplines. The reliable computation of fluids has been a long-lasting challenge due to nonlinear interactions over multiple spatio-temporal scales. The compressible Navier-Stokes equations govern compressible flows and allow for complex phenomena like turbulence and shocks. Despite tremendous progress in hardware and software, capturing the smallest length-scales in fluid flows still introduces prohibitive computational cost for real-life applications. We are currently witnessing a paradigm shift towards machine learning supported design of numerical schemes as a means to tackle aforementioned problem. While prior work has explored differentiable algorithms for one- or two-dimensional incompressible fluid flows, we present a fully-differentiable three-dimensional framework for the computation of compressible fluid flows using high-order state-of-the-art numerical methods. Firstly, we demonstrate the efficiency of our solver by computing classical two- and three-dimensional test cases, including strong shocks and transition to turbulence. Secondly, and more importantly, our framework allows for end-to-end optimization to improve existing numerical schemes inside computational fluid dynamics algorithms. In particular, we are using neural networks to substitute a conventional numerical flux function.

==> figures/energy_TGV.tex <==
% This file was created by tikzplotlib v0.9.6.
% \begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
width = 7cm,
height = 6cm,
tick align=outside,
tick pos=left,
xmin=-0.498076923076923, xmax=10.4596153846154,
xtick style={color=black},
ymin=-0.000819457758289875, ymax=0.0163470258506987,
ytick style={color=black},
xlabel = {$t$},
ylabel = {$-\frac{\partial K}{\partial t}$},
yticklabels = {0.0, 0.5, 1.0, 1.5},
ytick = {0.00, 0.005, 0.01, 0.015},
legend style={at={(0,1)}, anchor = north west}
]
\addplot [blue]
table {%
0 -3.017283465691e-06
0.1013 -3.40278487011612e-06
0.2001 -1.24196687437418e-05
0.3015 -1.10011447890516e-05
0.4003 -1.98544817852079e-05
0.5016 -1.42744104359984e-05
0.6004 -1.92614172544115e-05
0.7017 -1.23261971909736e-05
0.8005 -1.0680807450776e-05
0.9018 -1.23947132865485e-06
1.0006 7.73748054834206e-06
1.102 1.89860508903e-05
1.2007 3.9853920904914e-05
1.302 5.19602696506196e-05
1.4007 8.58439816937104e-05
1.502 0.000105433715709748
1.6006 0.000150654363958999
1.7017 0.000185366718863293
1.8003 0.000241752847919978
1.9013 0.000295478307151766
2.0022 0.00036780306238019
2.1006 0.000435465535505859
2.2014 0.000526501761055638
2.3021 0.000615542265295578
2.4003 0.000724822276963308
2.501 0.000843629549305095
2.6016 0.000981287726939517
2.7021 0.00113014043434351
2.8002 0.00132239766549669
2.9007 0.00154017962447719
3.0011 0.00182365227252181
3.1016 0.00216958535829185
3.202 0.00257809392119728
3.3025 0.00306300117521571
3.4004 0.0036063489043259
3.5008 0.00422731397376572
3.6012 0.00486387353534727
3.7015 0.00554937917151355
3.8019 0.00618790810983263
3.9022 0.00684831986864114
4.0025 0.00747826268549127
4.1002 0.0080664336964767
4.2004 0.00862490237913855
4.3006 0.00915536648077173
4.4006 0.00963276941507292
4.5005 0.00994216490923431
4.6004 0.0102577953577432
4.7002 0.0105136760672301
4.8 0.0107244065455561
4.9023 0.0109509688167961
5.0021 0.0112389415844223
5.1019 0.0114733797755225
5.2016 0.0116282098830973
5.3014 0.0116889330439709
5.4012 0.0117133575779127
5.501 0.0117193404839999
5.6009 0.0117386020536885
5.7007 0.0117611791538461
5.8006 0.0118108566686557
5.9006 0.0119300549006986
6.0007 0.0120389479847037
6.1008 0.0121434340674247
6.201 0.0122474878353933
6.3013 0.0123819022415439
6.4017 0.0125525150736725
6.5021 0.0126819673270366
6.6 0.0126664184669647
6.7005 0.0125647153971725
6.8011 0.0125169058855499
6.9017 0.0124568505475591
7.0023 0.0122695503421409
7.1005 0.0120504635448753
7.2012 0.0118513175877509
7.3019 0.0116615157789075
7.4001 0.0114677158885904
7.5008 0.0113455135345986
7.6014 0.0112939679201663
7.702 0.0111551063351553
7.8002 0.0108983958568756
7.9009 0.0107025212404501
8.0016 0.0104560898192094
8.1025 0.0101335799962903
8.2009 0.00977310017591638
8.3019 0.00943293723250362
8.4003 0.00908467487624096
8.5012 0.00882841698305383
8.6022 0.00860282410165093
8.7006 0.00839425585664286
8.8016 0.00822076493551296
8.9002 0.00807453972324168
9.0014 0.00798339850971432
9.1001 0.00791390336319589
9.2014 0.00781415118969976
9.3002 0.00767991368861141
9.4016 0.00755762155104218
9.5005 0.00741563628042411
9.602 0.0072773961059073
9.701 0.00716737561714049
9.8025 0.00703042077526854
9.9015 0.00687679380713049
};
\addlegendentry{$64^3$}
\addplot [green]
table {%
0 -5.77922428777213e-06
0.1001 -9.57726654982061e-06
0.2001 -2.14336345117582e-05
0.3002 -2.0890869578139e-05
0.4003 -3.34810280544495e-05
0.5003 -3.37741097870543e-05
0.6004 -4.09515662291859e-05
0.7004 -3.9523836676574e-05
0.8005 -4.66168224559933e-05
0.9006 -4.24706844967537e-05
1.0006 -4.26791920236548e-05
1.1007 -4.38135912642079e-05
1.2007 -3.54714856989902e-05
1.3007 -3.71133631113518e-05
1.4007 -2.53435714564971e-05
1.5006 -2.78718023835786e-05
1.6005 -1.00850217666416e-05
1.7004 -1.22268639682394e-05
1.8002 3.56223568272292e-06
1.9012 8.9600992907018e-06
2.0008 2.37212978262299e-05
2.1004 2.74150606312744e-05
2.2011 4.85651905064643e-05
2.3006 5.37199095611362e-05
2.4012 6.94522371172087e-05
2.5004 8.46037009333304e-05
2.6009 0.000101130497115381
2.7 0.000114317875843163
2.8004 0.000144017410642745
2.9007 0.000163894946343571
3.0009 0.000203395943632466
3.1011 0.000252977916196222
3.2001 0.000323720532327121
3.3003 0.000433769404030287
3.4004 0.000564129385724576
3.5006 0.000745921635483347
3.6007 0.000966365961272434
3.7009 0.00124641956808685
3.801 0.00158564502305599
3.9009 0.0020076988375233
4.0006 0.00247064486096567
4.1001 0.00293204318541245
4.2007 0.00333076239770274
4.3012 0.00367533921841327
4.4003 0.00408646482879299
4.5004 0.00451672729755064
4.6004 0.00491334100064802
4.7003 0.00521535399406152
4.8003 0.00542938192671279
4.9001 0.00552467281911754
5.0011 0.0056114951735242
5.1009 0.00563880436005167
5.2007 0.00568093722497364
5.3005 0.00574021830155575
5.4003 0.00583097681194437
5.5001 0.00601092216709984
5.6012 0.00629675853437994
5.7009 0.00665005282995713
5.8005 0.00700593788962406
5.9 0.00738288006903813
6.0008 0.00771573422512991
6.1004 0.00809181567519756
6.2001 0.00847978393406865
6.3001 0.00883052574333757
6.4004 0.00902118704852562
6.501 0.00912779735129493
6.6007 0.009253758968546
6.7002 0.00949512068428628
6.8008 0.00994425907435996
6.9 0.0103616602925485
7.0004 0.0106872479328664
7.1006 0.0109020046426313
7.2006 0.0110704931813143
7.3005 0.0110577877070099
7.4004 0.0110271761205523
7.5003 0.011165861787692
7.6003 0.0116046864593036
7.7003 0.0122005290267458
7.8004 0.012849761991728
7.9007 0.0133676014959744
8.0001 0.0135150853473274
8.1006 0.0136040100164592
8.2007 0.0134354690783967
8.3009 0.0131279626985227
8.4011 0.0128320750452817
8.5005 0.0126556872611277
8.6001 0.0125084611599165
8.7 0.0120785774335302
8.8001 0.0116550808384734
8.9003 0.0114319471192443
9.0004 0.011330503117774
9.1006 0.011313954549213
9.2008 0.0113315072938743
9.3009 0.0112926467489041
9.401 0.011265703423991
9.5012 0.0112036402085575
9.6002 0.0109960253768413
9.7007 0.0107503067306846
9.8012 0.0104645291882097
9.9006 0.0102920321586145
};
\addlegendentry{$128^3$}
\addplot [red]
table {%
0 -7.76559121480307e-06
0.1001 -1.16386097584464e-05
0.2001 -2.28246125801388e-05
0.3002 -2.17083120130595e-05
0.4003 -3.55001351687312e-05
0.5003 -3.70769026852585e-05
0.6004 -4.34112443015167e-05
0.7004 -4.31053549655867e-05
0.8005 -5.23759712035786e-05
0.9006 -4.79174377221448e-05
1.0006 -5.03976735779629e-05
1.1007 -5.38880930062157e-05
1.2007 -4.66791160277925e-05
1.3007 -4.93915840679704e-05
1.4007 -4.11620140597216e-05
1.5006 -4.5007788574381e-05
1.6005 -2.90162346119085e-05
1.7004 -3.51191370807281e-05
1.8002 -2.1350962882732e-05
1.9012 -1.96965131738081e-05
2.0008 -9.43217202134025e-06
2.1004 -1.15493057584138e-05
2.2011 5.46642384094198e-06
2.3006 2.84402906046663e-06
2.4012 1.06865135667011e-05
2.5004 1.73235771929835e-05
2.6009 2.21538741536517e-05
2.7 2.0887910396193e-05
2.8004 2.92397579528673e-05
2.9007 2.31921428131083e-05
3.0009 2.96514545282946e-05
3.1011 3.33990602738956e-05
3.2001 3.43836168264268e-05
3.3003 4.5973000480574e-05
3.4004 5.88781374315297e-05
3.5006 9.480331903488e-05
3.6007 0.000144254295107031
3.7009 0.000225446352896059
3.801 0.000350313717371491
3.9009 0.000530160654543112
4.0006 0.000738601626816612
4.1001 0.000931661663110998
4.2007 0.00114260181318401
4.3012 0.00133977061582541
4.4003 0.00155690047833923
4.5004 0.00177116143853809
4.6004 0.00200850458032088
4.7003 0.00216416252359978
4.8003 0.00231697927174848
4.9001 0.00241019741433968
5.0011 0.00260951732380453
5.1009 0.00284195069244352
5.2007 0.00304738652335007
5.3005 0.00316113708590944
5.4003 0.00316720530520543
5.5001 0.00313074644877772
5.6012 0.00321829785427804
5.7009 0.00344786527284189
5.8005 0.00373257090632809
5.9 0.00398952814170914
6.0008 0.00439639121146754
6.1004 0.00497506651153346
6.2001 0.00554779578049615
6.3001 0.00604975097258137
6.4004 0.00622767427717164
6.501 0.00611086686430084
6.6007 0.00594414267215109
6.7002 0.00594880497315088
6.8008 0.00622287066019327
6.9 0.00661857157559248
7.0004 0.00709094782934762
7.1006 0.00756286483302923
7.2006 0.00813866168660958
7.3005 0.00847754437000196
7.4004 0.00893622376945183
7.5003 0.00940862282954816
7.6003 0.00984953723435303
7.7003 0.0104379453985661
7.8004 0.0110950109452013
7.9007 0.011817723721534
8.0001 0.0123235565238466
8.1006 0.0130935165196574
8.2007 0.0137218505090191
8.3009 0.0140087563261909
8.4011 0.0142566542448142
8.5005 0.0138298275536804
8.6001 0.0135045995785243
8.7 0.0133677595242615
8.8001 0.0131408475658732
8.9003 0.0129679961128766
9.0004 0.0127219147344735
9.1006 0.0124491614719505
9.2008 0.0122397301465128
9.3009 0.0121876517256811
9.401 0.0122284598067905
9.5012 0.0123887020630302
9.6002 0.0121024948343362
9.7007 0.0120969291547161
9.8012 0.0122724611226075
9.9006 0.012076640426562
};
\addlegendentry{$256^3$}

\addplot [semithick, black, mark=*, mark size=1, only marks]
table {%
0.115384615384615 0.000154738878143132
0.48076923076923 0.000154738878143132
1 0.000185686653771758
1.5 0.000216634429400386
2.01923076923077 0.000216634429400386
2.51923076923077 0.000309477756286267
3 0.000371373307543518
3.51923076923077 0.000464216634429398
4.01923076923077 0.000742746615087039
4.5 0.0012688588007737
5 0.0018568665377176
5.5 0.00238297872340425
6 0.00297098646034816
6.5 0.00445647969052224
7 0.00597292069632495
7.5 0.00761315280464217
8 0.00987234042553191
8.5 0.0146382978723404
8.6923076923077 0.0155667311411992
9 0.0152263056092843
9.5 0.0135860735009671
9.96153846153846 0.0126885880077369
};
\addlegendentry{DNS}
\end{axis}

% \node at (0,0)

% \end{tikzpicture}


==> figures/rel_error.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}


\begin{axis}[
width = 6cm,
height = 5.5cm,
legend cell align={left},
legend style={draw=none, text opacity=1, nodes={scale=0.5, transform shape}},
tick pos=left,
% x grid style={white!69.0196078431373!black},
xlabel={Steps},
xmin=0, xmax=3000,
xtick style={color=black},
% y grid style={white!69.0196078431373!black},
ylabel={Relative error},
y label style={at={(-0.1,0.5)}, anchor=south, font=\tiny},
ymin=0, ymax=2,
ytick style={color=black},
x label style={at={(0.5,-0.1)},, font=\tiny},
tick label style={font=\tiny},
]
\path [draw=white!50.1960784313725!black, semithick]
(axis cs:2000,0)
--(axis cs:2000,10);

\addplot [semithick, blue]
table {%
0 0.000489436963107437
1 0.00149221590254456
2 0.00299994554370642
3 0.00525074219331145
4 0.00941610895097256
5 0.0160141084343195
6 0.0235792268067598
7 0.0303093772381544
8 0.0354179479181767
9 0.038731686770916
10 0.040494367480278
11 0.0408212579786777
12 0.0397659130394459
13 0.0378727056086063
14 0.0360012277960777
15 0.0343573093414307
16 0.0327628217637539
17 0.031364805996418
18 0.0306416004896164
19 0.0309934541583061
20 0.0322323814034462
21 0.0340463221073151
22 0.0363955274224281
23 0.0392930544912815
24 0.0425141975283623
25 0.0455310456454754
26 0.0481169670820236
27 0.0504097156226635
28 0.0525448247790337
29 0.0545837692916393
30 0.0563897304236889
31 0.0578014999628067
32 0.0588691048324108
33 0.0596903972327709
34 0.0602956041693687
35 0.060532882809639
36 0.0605402290821075
37 0.0605645924806595
38 0.060920137912035
39 0.0618205703794956
40 0.0631856471300125
41 0.0650618448853493
42 0.0672274976968765
43 0.069605678319931
44 0.0720807760953903
45 0.074648305773735
46 0.0773008242249489
47 0.0798316821455956
48 0.0824016407132149
49 0.0849703028798103
50 0.0874834582209587
51 0.0894488394260406
52 0.0904851853847504
53 0.0908446460962296
54 0.0906706228852272
55 0.0899577662348747
56 0.0883937478065491
57 0.0862802267074585
58 0.0841435939073563
59 0.0824267119169235
60 0.0810755863785744
61 0.0796138569712639
62 0.0784325152635574
63 0.0777632370591164
64 0.0775343701243401
65 0.0770512372255325
66 0.076005794107914
67 0.0749072730541229
68 0.0741089507937431
69 0.0734445080161095
70 0.0719694718718529
71 0.070010133087635
72 0.0686466842889786
73 0.0688399747014046
74 0.0705724880099297
75 0.0731324553489685
76 0.0756644606590271
77 0.0774992480874062
78 0.0786384791135788
79 0.0795132294297218
80 0.0799271687865257
81 0.0794441401958466
82 0.0786658152937889
83 0.0783919095993042
84 0.0795277208089828
85 0.0821231156587601
86 0.0848660990595818
87 0.0866704806685448
88 0.0879800543189049
89 0.0896387174725533
90 0.0923109129071236
91 0.0959660485386848
92 0.0993920713663101
93 0.101187095046043
94 0.101495705544949
95 0.101357236504555
96 0.10179029405117
97 0.103097073733807
98 0.10485751926899
99 0.106424823403358
100 0.106879495084286
101 0.105963334441185
102 0.104297116398811
103 0.102622993290424
104 0.10139162093401
105 0.100348971784115
106 0.0994756817817688
107 0.0989250168204308
108 0.0981233865022659
109 0.0969512835144997
110 0.0963319391012192
111 0.0978518724441528
112 0.102265283465385
113 0.108827613294125
114 0.116279788315296
115 0.123393304646015
116 0.129691675305367
117 0.134953483939171
118 0.139357626438141
119 0.143427982926369
120 0.147371605038643
121 0.150641828775406
122 0.1529570966959
123 0.15462788939476
124 0.155757516622543
125 0.156707882881165
126 0.158331155776978
127 0.16095831990242
128 0.163613706827164
129 0.164888381958008
130 0.163886621594429
131 0.160591468214989
132 0.15564937889576
133 0.150480285286903
134 0.146082013845444
135 0.142715185880661
136 0.140496134757996
137 0.139642432332039
138 0.14028887450695
139 0.141993790864944
140 0.14337420463562
141 0.14326411485672
142 0.141245231032372
143 0.137611210346222
144 0.133457958698273
145 0.130523219704628
146 0.129690811038017
147 0.131129413843155
148 0.13464181125164
149 0.139542639255524
150 0.144762828946114
151 0.148759186267853
152 0.149996250867844
153 0.147838160395622
154 0.142942309379578
155 0.136701598763466
156 0.130796357989311
157 0.126764953136444
158 0.125125929713249
159 0.125665351748466
160 0.128046751022339
161 0.131970897316933
162 0.136497855186462
163 0.139886915683746
164 0.140802890062332
165 0.138673588633537
166 0.134271800518036
167 0.128751993179321
168 0.123588308691978
169 0.120079353451729
170 0.118561379611492
171 0.118920288980007
172 0.120892152190208
173 0.123801544308662
174 0.126569747924805
175 0.128095671534538
176 0.128021731972694
177 0.126458212733269
178 0.124057523906231
179 0.121346741914749
180 0.118999861180782
181 0.117674380540848
182 0.117871187627316
183 0.119716137647629
184 0.122852250933647
185 0.126295059919357
186 0.128709927201271
187 0.129579827189445
188 0.128948986530304
189 0.127694770693779
190 0.126693189144135
191 0.12637560069561
192 0.126878350973129
193 0.128098979592323
194 0.129874840378761
195 0.13207533955574
196 0.134277582168579
197 0.135846838355064
198 0.136351019144058
199 0.1357132345438
200 0.134405672550201
201 0.133025318384171
202 0.131969600915909
203 0.131709843873978
204 0.1324582695961
205 0.134100168943405
206 0.136410966515541
207 0.138829037547112
208 0.140465781092644
209 0.140636548399925
210 0.139254987239838
211 0.136871710419655
212 0.134299948811531
213 0.132073879241943
214 0.130595505237579
215 0.130085319280624
216 0.130531579256058
217 0.131936252117157
218 0.134007513523102
219 0.135852843523026
220 0.136574029922485
221 0.135783731937408
222 0.133701860904694
223 0.131114959716797
224 0.1286561191082
225 0.126916006207466
226 0.12629072368145
227 0.126768529415131
228 0.128109186887741
229 0.129839703440666
230 0.131187707185745
231 0.131564065814018
232 0.130869522690773
233 0.129349142313004
234 0.127466931939125
235 0.12559899687767
236 0.124151118099689
237 0.123453386127949
238 0.12364948540926
239 0.124756291508675
240 0.126484170556068
241 0.128063604235649
242 0.128759860992432
243 0.128278851509094
244 0.126754492521286
245 0.124790482223034
246 0.123021773993969
247 0.121945433318615
248 0.121784493327141
249 0.122521243989468
250 0.124015964567661
251 0.125950634479523
252 0.127631634473801
253 0.128447830677032
254 0.128215998411179
255 0.12715382874012
256 0.12573903799057
257 0.124351538717747
258 0.123325280845165
259 0.12297385931015
260 0.123531870543957
261 0.125035673379898
262 0.12714296579361
263 0.129108801484108
264 0.130266800522804
265 0.130438819527626
266 0.129850551486015
267 0.128917470574379
268 0.128018245100975
269 0.127524524927139
270 0.127746880054474
271 0.128796026110649
272 0.130544081330299
273 0.132619559764862
274 0.134459793567657
275 0.135522350668907
276 0.135614007711411
277 0.134940162301064
278 0.133851513266563
279 0.132749930024147
280 0.132111772894859
281 0.132262468338013
282 0.13316348195076
283 0.134577304124832
284 0.136125341057777
285 0.137262731790543
286 0.137689784169197
287 0.137397959828377
288 0.136675491929054
289 0.135853692889214
290 0.135232329368591
291 0.135093659162521
292 0.135598435997963
293 0.136699482798576
294 0.138209655880928
295 0.139777153730392
296 0.140873163938522
297 0.141177147626877
298 0.140744298696518
299 0.140037402510643
300 0.139402732253075
301 0.139101579785347
302 0.139401718974113
303 0.140488475561142
304 0.142154529690742
305 0.143911391496658
306 0.145204365253448
307 0.14563561975956
308 0.145185396075249
309 0.144387602806091
310 0.14376100897789
311 0.143662437796593
312 0.144307523965836
313 0.145701318979263
314 0.147525563836098
315 0.149217829108238
316 0.150273576378822
317 0.150481432676315
318 0.150069743394852
319 0.149535357952118
320 0.149297744035721
321 0.149560898542404
322 0.150374755263329
323 0.151683896780014
324 0.153202533721924
325 0.154486641287804
326 0.155176147818565
327 0.155259311199188
328 0.154963910579681
329 0.154592156410217
330 0.15435853600502
331 0.154414162039757
332 0.154868617653847
333 0.155807390809059
334 0.157010048627853
335 0.157943710684776
336 0.158248364925385
337 0.15788134932518
338 0.157064706087112
339 0.156144499778748
340 0.155413627624512
341 0.155134066939354
342 0.155540928244591
343 0.156525179743767
344 0.157505199313164
345 0.157842203974724
346 0.157356142997742
347 0.156258568167686
348 0.154997378587723
349 0.154028952121735
350 0.153626993298531
351 0.153955951333046
352 0.154887214303017
353 0.155856877565384
354 0.156231984496117
355 0.155774235725403
356 0.154698714613914
357 0.153527140617371
358 0.152720957994461
359 0.15248604118824
360 0.152850344777107
361 0.153685465455055
362 0.154625117778778
363 0.155092060565948
364 0.154818341135979
365 0.154006063938141
366 0.153178527951241
367 0.152709722518921
368 0.152703896164894
369 0.153142437338829
370 0.153993263840675
371 0.154986068606377
372 0.155611857771873
373 0.15562903881073
374 0.155220910906792
375 0.154790833592415
376 0.154591113328934
377 0.15467880666256
378 0.155133679509163
379 0.155894815921783
380 0.156690686941147
381 0.157049581408501
382 0.156657189130783
383 0.155546113848686
384 0.153963997960091
385 0.152097880840302
386 0.150082051753998
387 0.148122057318687
388 0.146537303924561
389 0.145638480782509
390 0.145542547106743
391 0.14621964097023
392 0.147627025842667
393 0.149736329913139
394 0.152571886777878
395 0.15611931681633
396 0.160456791520119
397 0.165755778551102
398 0.171998560428619
399 0.178706720471382
400 0.184987768530846
401 0.18992768228054
402 0.192707553505898
403 0.193279042840004
404 0.192380890250206
405 0.190669417381287
406 0.188450366258621
407 0.186072424054146
408 0.183741346001625
409 0.181571334600449
410 0.179680898785591
411 0.177968114614487
412 0.176222324371338
413 0.17436458170414
414 0.172578603029251
415 0.171007990837097
416 0.169628530740738
417 0.168547809123993
418 0.167985275387764
419 0.168219789862633
420 0.169486477971077
421 0.171693980693817
422 0.174387648701668
423 0.177004411816597
424 0.17926561832428
425 0.181131526827812
426 0.182451188564301
427 0.183200389146805
428 0.183725923299789
429 0.184507802128792
430 0.185765355825424
431 0.187527120113373
432 0.189648166298866
433 0.191765964031219
434 0.193439394235611
435 0.194284990429878
436 0.194203078746796
437 0.193442270159721
438 0.192325904965401
439 0.191160976886749
440 0.190133348107338
441 0.189497709274292
442 0.189395993947983
443 0.189760506153107
444 0.190332293510437
445 0.190700173377991
446 0.19060106575489
447 0.189902409911156
448 0.188724771142006
449 0.187200546264648
450 0.185761079192162
451 0.184948533773422
452 0.185074418783188
453 0.185927405953407
454 0.18696591258049
455 0.187652796506882
456 0.187653437256813
457 0.187029764056206
458 0.186078801751137
459 0.185185849666595
460 0.184641197323799
461 0.184401154518127
462 0.184261932969093
463 0.184217631816864
464 0.18433341383934
465 0.184660345315933
466 0.185155212879181
467 0.185635805130005
468 0.185809150338173
469 0.1855229139328
470 0.184801772236824
471 0.183829218149185
472 0.183098673820496
473 0.182960703969002
474 0.183419197797775
475 0.184361085295677
476 0.185421288013458
477 0.186184734106064
478 0.186411634087563
479 0.186157628893852
480 0.185712024569511
481 0.185228228569031
482 0.184720069169998
483 0.1842430382967
484 0.184013783931732
485 0.18427962064743
486 0.185054808855057
487 0.186085358262062
488 0.186874955892563
489 0.187137231230736
490 0.186815679073334
491 0.186131462454796
492 0.18534642457962
493 0.184810936450958
494 0.184736654162407
495 0.185088917613029
496 0.185719579458237
497 0.186396151781082
498 0.186888292431831
499 0.187106251716614
500 0.187150880694389
501 0.187021598219872
502 0.186707824468613
503 0.186179548501968
504 0.18560004234314
505 0.18535652756691
506 0.185680150985718
507 0.186402350664139
508 0.187124460935593
509 0.187572598457336
510 0.187678590416908
511 0.187536329030991
512 0.187258198857307
513 0.186887487769127
514 0.186474174261093
515 0.186184719204903
516 0.186144351959229
517 0.186491578817368
518 0.187261998653412
519 0.188082590699196
520 0.1882394105196
521 0.187187880277634
522 0.185148954391479
523 0.182906404137611
524 0.181686565279961
525 0.182497575879097
526 0.185639321804047
527 0.190778195858002
528 0.197075024247169
529 0.203292563557625
530 0.208312764763832
531 0.211656212806702
532 0.213529378175735
533 0.214361637830734
534 0.214301586151123
535 0.213103413581848
536 0.211233571171761
537 0.208888411521912
538 0.206057488918304
539 0.202927157282829
540 0.199882820248604
541 0.197272911667824
542 0.195196643471718
543 0.193676888942719
544 0.192809924483299
545 0.192589491605759
546 0.193167060613632
547 0.194701552391052
548 0.197223782539368
549 0.200386047363281
550 0.203363567590714
551 0.205676764249802
552 0.207004114985466
553 0.207448408007622
554 0.207397162914276
555 0.207428008317947
556 0.20780223608017
557 0.208405077457428
558 0.20875346660614
559 0.208448961377144
560 0.207492262125015
561 0.206125438213348
562 0.20475035905838
563 0.203753337264061
564 0.203227043151855
565 0.202988907694817
566 0.202582657337189
567 0.201890170574188
568 0.201111197471619
569 0.200690299272537
570 0.201032817363739
571 0.202201679348946
572 0.203756541013718
573 0.205057561397552
574 0.205659583210945
575 0.205426543951035
576 0.20455738902092
577 0.203662499785423
578 0.203137502074242
579 0.203302502632141
580 0.204141855239868
581 0.205361723899841
582 0.206336915493011
583 0.206599563360214
584 0.206113442778587
585 0.205136865377426
586 0.20411117374897
587 0.203275799751282
588 0.202926129102707
589 0.203103989362717
590 0.20373210310936
591 0.204517766833305
592 0.204980984330177
593 0.204804703593254
594 0.204027488827705
595 0.203024759888649
596 0.202021986246109
597 0.201352521777153
598 0.201221808791161
599 0.201767846941948
600 0.202668040990829
601 0.203334718942642
602 0.203212693333626
603 0.202234342694283
604 0.200809940695763
605 0.199411973357201
606 0.198468387126923
607 0.198180019855499
608 0.198491126298904
609 0.199042543768883
610 0.199378252029419
611 0.19901941716671
612 0.198032379150391
613 0.19693349301815
614 0.196080446243286
615 0.19560144841671
616 0.195438340306282
617 0.195576071739197
618 0.195829451084137
619 0.19587941467762
620 0.195481449365616
621 0.19488425552845
622 0.194343954324722
623 0.193895116448402
624 0.193532675504684
625 0.193185329437256
626 0.193021401762962
627 0.193107157945633
628 0.193212896585464
629 0.192937955260277
630 0.192393735051155
631 0.192035287618637
632 0.191982433199883
633 0.192298963665962
634 0.193015083670616
635 0.194235533475876
636 0.195738852024078
637 0.196951165795326
638 0.197460249066353
639 0.197513982653618
640 0.197741970419884
641 0.198448479175568
642 0.199804335832596
643 0.201816514134407
644 0.204304486513138
645 0.206770658493042
646 0.208606168627739
647 0.209478005766869
648 0.209721744060516
649 0.21012869477272
650 0.21098230779171
651 0.212278500199318
652 0.213858187198639
653 0.21553909778595
654 0.217009842395782
655 0.217709451913834
656 0.21739399433136
657 0.216366723179817
658 0.215272575616837
659 0.214420929551125
660 0.21395680308342
661 0.213964685797691
662 0.214560940861702
663 0.215514183044434
664 0.216170817613602
665 0.215787768363953
666 0.214281111955643
667 0.212204709649086
668 0.210013896226883
669 0.208199307322502
670 0.207178011536598
671 0.207150816917419
672 0.207908794283867
673 0.208645179867744
674 0.208613902330399
675 0.207573339343071
676 0.206011816859245
677 0.204502880573273
678 0.203452125191689
679 0.203123822808266
680 0.203574419021606
681 0.204663589596748
682 0.205830320715904
683 0.206444084644318
684 0.206169664859772
685 0.205387711524963
686 0.204550683498383
687 0.203894540667534
688 0.203715890645981
689 0.204218059778214
690 0.205403491854668
691 0.206863701343536
692 0.207945823669434
693 0.208172023296356
694 0.207693412899971
695 0.206910118460655
696 0.206153213977814
697 0.205859944224358
698 0.206283181905746
699 0.2073575258255
700 0.208602637052536
701 0.209313303232193
702 0.208891749382019
703 0.207614317536354
704 0.206196874380112
705 0.205149948596954
706 0.204818770289421
707 0.205263823270798
708 0.206209644675255
709 0.206976249814034
710 0.206762954592705
711 0.205133780837059
712 0.202447786927223
713 0.199328392744064
714 0.196171969175339
715 0.19328236579895
716 0.190769553184509
717 0.188577443361282
718 0.186297699809074
719 0.183477967977524
720 0.179980635643005
721 0.176365256309509
722 0.173167064785957
723 0.170749947428703
724 0.169344559311867
725 0.169091835618019
726 0.169791802763939
727 0.170741125941277
728 0.171207085251808
729 0.171152755618095
730 0.171205654740334
731 0.171719074249268
732 0.17290598154068
733 0.174828544259071
734 0.17736279964447
735 0.179861128330231
736 0.181510493159294
737 0.181803196668625
738 0.181282937526703
739 0.180792063474655
740 0.180718898773193
741 0.181209295988083
742 0.182274013757706
743 0.183765694499016
744 0.185168534517288
745 0.186015859246254
746 0.186434656381607
747 0.187116727232933
748 0.188390016555786
749 0.190338179469109
750 0.192983314394951
751 0.19634085893631
752 0.200024113059044
753 0.203345254063606
754 0.205860286951065
755 0.208005309104919
756 0.210336625576019
757 0.21309070289135
758 0.216478824615479
759 0.220592886209488
760 0.225096315145493
761 0.229201674461365
762 0.232242286205292
763 0.234273478388786
764 0.236036866903305
765 0.238013565540314
766 0.240471169352531
767 0.243487790226936
768 0.246869057416916
769 0.250002056360245
770 0.252231150865555
771 0.253374844789505
772 0.254031866788864
773 0.254699856042862
774 0.255650132894516
775 0.257093250751495
776 0.259023040533066
777 0.260951161384583
778 0.262248992919922
779 0.262547165155411
780 0.262242645025253
781 0.26187127828598
782 0.261727571487427
783 0.262052685022354
784 0.262860268354416
785 0.263761639595032
786 0.264041244983673
787 0.26319831609726
788 0.261533617973328
789 0.259704202413559
790 0.258005350828171
791 0.256478250026703
792 0.254890590906143
793 0.252761840820312
794 0.249419644474983
795 0.244512662291527
796 0.238494738936424
797 0.232494205236435
798 0.22739677131176
799 0.223802447319031
800 0.222123384475708
801 0.222661882638931
802 0.225474551320076
803 0.230259105563164
804 0.236466482281685
805 0.243451982736588
806 0.250720381736755
807 0.257969349622726
808 0.264990270137787
809 0.271542012691498
810 0.277292460203171
811 0.281811565160751
812 0.284495800733566
813 0.284599006175995
814 0.281709372997284
815 0.276158630847931
816 0.269307255744934
817 0.262229830026627
818 0.255216658115387
819 0.248654797673225
820 0.242894440889359
821 0.238406360149384
822 0.235228031873703
823 0.232988834381104
824 0.231237053871155
825 0.229937136173248
826 0.229475647211075
827 0.230013787746429
828 0.231588840484619
829 0.234073609113693
830 0.237327143549919
831 0.240915685892105
832 0.244225859642029
833 0.246743023395538
834 0.248159438371658
835 0.248573839664459
836 0.248503655195236
837 0.248245179653168
838 0.247919976711273
839 0.247533321380615
840 0.247294291853905
841 0.247419252991676
842 0.248013645410538
843 0.24878054857254
844 0.249115139245987
845 0.248655721545219
846 0.247426241636276
847 0.2457654774189
848 0.243982836604118
849 0.24251115322113
850 0.241784378886223
851 0.242101281881332
852 0.243308275938034
853 0.244714885950089
854 0.245640024542809
855 0.24563156068325
856 0.244814872741699
857 0.243819043040276
858 0.243105158209801
859 0.242811605334282
860 0.242957592010498
861 0.243558779358864
862 0.244598209857941
863 0.245868787169456
864 0.246986702084541
865 0.247624516487122
866 0.247786074876785
867 0.24768491089344
868 0.247452780604362
869 0.247128918766975
870 0.246954590082169
871 0.247355625033379
872 0.24858820438385
873 0.250537186861038
874 0.252691507339478
875 0.254421770572662
876 0.255399376153946
877 0.255758136510849
878 0.255844473838806
879 0.255955845117569
880 0.256436109542847
881 0.257531613111496
882 0.259372860193253
883 0.261833399534225
884 0.264518082141876
885 0.266867339611053
886 0.268536329269409
887 0.269561916589737
888 0.270321935415268
889 0.271120518445969
890 0.27202507853508
891 0.273193210363388
892 0.274765431880951
893 0.276908308267593
894 0.279539257287979
895 0.282247543334961
896 0.284329444169998
897 0.285301148891449
898 0.285353899002075
899 0.284998595714569
900 0.284551858901978
901 0.2843097448349
902 0.284516960382462
903 0.285205632448196
904 0.286147475242615
905 0.286801159381866
906 0.286574929952621
907 0.285161644220352
908 0.282823115587234
909 0.280055373907089
910 0.277066379785538
911 0.274044334888458
912 0.27114200592041
913 0.26847630739212
914 0.266039431095123
915 0.263692498207092
916 0.261156260967255
917 0.258259534835815
918 0.255073964595795
919 0.251825004816055
920 0.248627707362175
921 0.245603412389755
922 0.243001967668533
923 0.241112619638443
924 0.240160226821899
925 0.240132182836533
926 0.240620270371437
927 0.241072565317154
928 0.241076827049255
929 0.240614384412766
930 0.239846602082253
931 0.239058509469032
932 0.238517388701439
933 0.238456651568413
934 0.239008784294128
935 0.240117609500885
936 0.241625517606735
937 0.243147388100624
938 0.244190379977226
939 0.244429096579552
940 0.244004935026169
941 0.243289470672607
942 0.242651090025902
943 0.242350071668625
944 0.242600351572037
945 0.243425086140633
946 0.244764491915703
947 0.24632702767849
948 0.247615456581116
949 0.248089134693146
950 0.247646301984787
951 0.246708169579506
952 0.245663285255432
953 0.244747281074524
954 0.24421600997448
955 0.244368940591812
956 0.245310977101326
957 0.246704608201981
958 0.247973412275314
959 0.248559609055519
960 0.248217418789864
961 0.24720224738121
962 0.245894312858582
963 0.244553059339523
964 0.243319526314735
965 0.242297321557999
966 0.241507828235626
967 0.240930467844009
968 0.240352928638458
969 0.239448487758636
970 0.238033384084702
971 0.236312553286552
972 0.234658598899841
973 0.233326777815819
974 0.232515648007393
975 0.232384473085403
976 0.23312608897686
977 0.234699830412865
978 0.23667299747467
979 0.238423004746437
980 0.239501029253006
981 0.240020543336868
982 0.240396827459335
983 0.240907683968544
984 0.24175089597702
985 0.243101939558983
986 0.244981497526169
987 0.247217252850533
988 0.249531894922256
989 0.251602053642273
990 0.253124237060547
991 0.254143416881561
992 0.255040317773819
993 0.25605970621109
994 0.257229447364807
995 0.258598655462265
996 0.260276615619659
997 0.262466192245483
998 0.265261113643646
999 0.268521934747696
1000 0.272005677223206
1001 0.275398880243301
1002 0.278614312410355
1003 0.281672209501266
1004 0.284630924463272
1005 0.287643432617188
1006 0.29105868935585
1007 0.295077472925186
1008 0.29963418841362
1009 0.304301559925079
1010 0.308553844690323
1011 0.3119857609272
1012 0.314556211233139
1013 0.316531091928482
1014 0.318256020545959
1015 0.320087522268295
1016 0.322207450866699
1017 0.324642300605774
1018 0.327376842498779
1019 0.330117493867874
1020 0.332461833953857
1021 0.334056735038757
1022 0.334905475378036
1023 0.335238605737686
1024 0.335232555866241
1025 0.335032641887665
1026 0.334993094205856
1027 0.33546108007431
1028 0.336557149887085
1029 0.337934017181396
1030 0.33901572227478
1031 0.339265257120132
1032 0.338537603616714
1033 0.337186306715012
1034 0.335562169551849
1035 0.33408123254776
1036 0.333195328712463
1037 0.333013981580734
1038 0.333265095949173
1039 0.333480685949326
1040 0.333254456520081
1041 0.332330256700516
1042 0.330778747797012
1043 0.328939139842987
1044 0.327129155397415
1045 0.325598537921906
1046 0.324436962604523
1047 0.323723495006561
1048 0.323486506938934
1049 0.323427319526672
1050 0.323128163814545
1051 0.322288751602173
1052 0.320883184671402
1053 0.319142788648605
1054 0.317404359579086
1055 0.31604465842247
1056 0.315255284309387
1057 0.315088003873825
1058 0.315386891365051
1059 0.3157699406147
1060 0.315789401531219
1061 0.315098345279694
1062 0.313745141029358
1063 0.31225174665451
1064 0.311150580644608
1065 0.310590922832489
1066 0.310517549514771
1067 0.310900807380676
1068 0.311585992574692
1069 0.31211456656456
1070 0.312069833278656
1071 0.311430692672729
1072 0.310530662536621
1073 0.309748917818069
1074 0.309263736009598
1075 0.30923992395401
1076 0.309859573841095
1077 0.31100395321846
1078 0.312216520309448
1079 0.312996447086334
1080 0.313092082738876
1081 0.312667071819305
1082 0.312234401702881
1083 0.312210500240326
1084 0.312627553939819
1085 0.313284516334534
1086 0.313924610614777
1087 0.314349919557571
1088 0.314359337091446
1089 0.313699185848236
1090 0.312370955944061
1091 0.310546725988388
1092 0.308608114719391
1093 0.307098686695099
1094 0.306402713060379
1095 0.306349515914917
1096 0.306564748287201
1097 0.306867748498917
1098 0.307632446289062
1099 0.309296607971191
1100 0.311754643917084
1101 0.314825505018234
1102 0.318490147590637
1103 0.322800844907761
1104 0.327637195587158
1105 0.332579612731934
1106 0.337030649185181
1107 0.340777337551117
1108 0.343908965587616
1109 0.346797436475754
1110 0.349650382995605
1111 0.352099716663361
1112 0.353729158639908
1113 0.354262679815292
1114 0.353940516710281
1115 0.35331392288208
1116 0.352628588676453
1117 0.351716578006744
1118 0.350290477275848
1119 0.348222196102142
1120 0.345886886119843
1121 0.343871593475342
1122 0.34236615896225
1123 0.341509968042374
1124 0.341661423444748
1125 0.343104273080826
1126 0.345924854278564
1127 0.350010186433792
1128 0.354964345693588
1129 0.360316962003708
1130 0.365238279104233
1131 0.368602305650711
1132 0.368823498487473
1133 0.364807277917862
1134 0.357528299093246
1135 0.350355952978134
1136 0.345072537660599
1137 0.342124432325363
1138 0.341368645429611
1139 0.341706782579422
1140 0.341188699007034
1141 0.338787466287613
1142 0.335717439651489
1143 0.333704322576523
1144 0.333557635545731
1145 0.33544459939003
1146 0.339143872261047
1147 0.343724966049194
1148 0.347635388374329
1149 0.349664986133575
1150 0.350155144929886
1151 0.350205838680267
1152 0.35026291012764
1153 0.350747972726822
1154 0.352017968893051
1155 0.354242771863937
1156 0.356646746397018
1157 0.357980847358704
1158 0.357633709907532
1159 0.356103777885437
1160 0.354008972644806
1161 0.351931303739548
1162 0.350464403629303
1163 0.349984467029572
1164 0.350145310163498
1165 0.350029557943344
1166 0.348872035741806
1167 0.346830070018768
1168 0.344495952129364
1169 0.342255115509033
1170 0.340408235788345
1171 0.339217960834503
1172 0.338764995336533
1173 0.338644057512283
1174 0.338211715221405
1175 0.337024658918381
1176 0.33536896109581
1177 0.33367857336998
1178 0.332309752702713
1179 0.331514090299606
1180 0.331465125083923
1181 0.332022309303284
1182 0.332573533058167
1183 0.33245176076889
1184 0.331542730331421
1185 0.330379664897919
1186 0.329389780759811
1187 0.328837662935257
1188 0.328847646713257
1189 0.32944193482399
1190 0.330284208059311
1191 0.330783873796463
1192 0.330528527498245
1193 0.329650044441223
1194 0.328612476587296
1195 0.327727288007736
1196 0.327240318059921
1197 0.327311992645264
1198 0.3279068171978
1199 0.328590780496597
1200 0.328789561986923
1201 0.328205078840256
1202 0.327079594135284
1203 0.325861632823944
1204 0.324883371591568
1205 0.324316322803497
1206 0.324135988950729
1207 0.324097335338593
1208 0.323702543973923
1209 0.322524607181549
1210 0.320480138063431
1211 0.317892134189606
1212 0.315091043710709
1213 0.312248378992081
1214 0.309438228607178
1215 0.306666254997253
1216 0.303837954998016
1217 0.300690472126007
1218 0.297215819358826
1219 0.293791711330414
1220 0.291050851345062
1221 0.289457738399506
1222 0.289219409227371
1223 0.290406584739685
1224 0.292914509773254
1225 0.296407967805862
1226 0.300313383340836
1227 0.30411171913147
1228 0.307610660791397
1229 0.310913860797882
1230 0.314099609851837
1231 0.317216157913208
1232 0.32027542591095
1233 0.323194712400436
1234 0.325600743293762
1235 0.32694610953331
1236 0.326789170503616
1237 0.325280636548996
1238 0.323069632053375
1239 0.320575296878815
1240 0.318077206611633
1241 0.315795034170151
1242 0.313814133405685
1243 0.31193408370018
1244 0.309778839349747
1245 0.307098090648651
1246 0.304079741239548
1247 0.30121585726738
1248 0.298841446638107
1249 0.297127783298492
1250 0.296207845211029
1251 0.29613783955574
1252 0.296646296977997
1253 0.297302961349487
1254 0.297763586044312
1255 0.298084199428558
1256 0.298514574766159
1257 0.299306213855743
1258 0.300621181726456
1259 0.302557319402695
1260 0.305068224668503
1261 0.307814568281174
1262 0.310358226299286
1263 0.312446653842926
1264 0.314164727926254
1265 0.315623611211777
1266 0.31701523065567
1267 0.318538248538971
1268 0.320278584957123
1269 0.322126686573029
1270 0.323866456747055
1271 0.325265526771545
1272 0.326284497976303
1273 0.326979100704193
1274 0.327331840991974
1275 0.327389508485794
1276 0.327355802059174
1277 0.32744163274765
1278 0.327548682689667
1279 0.327454388141632
1280 0.326997250318527
1281 0.326230078935623
1282 0.325374811887741
1283 0.324514031410217
1284 0.323617666959763
1285 0.322693854570389
1286 0.321889817714691
1287 0.321170538663864
1288 0.320274919271469
1289 0.319059014320374
1290 0.317619681358337
1291 0.316229790449142
1292 0.31504088640213
1293 0.314006268978119
1294 0.313100159168243
1295 0.312348634004593
1296 0.311637759208679
1297 0.310763508081436
1298 0.309534877538681
1299 0.308017820119858
1300 0.306498676538467
1301 0.305210739374161
1302 0.304205030202866
1303 0.303458571434021
1304 0.30290225148201
1305 0.302300155162811
1306 0.3014275431633
1307 0.300170421600342
1308 0.298586308956146
1309 0.296950727701187
1310 0.295497983694077
1311 0.294333010911942
1312 0.293502390384674
1313 0.292917400598526
1314 0.292328685522079
1315 0.291432917118073
1316 0.290120244026184
1317 0.288470894098282
1318 0.286730289459229
1319 0.285159736871719
1320 0.283903032541275
1321 0.283004343509674
1322 0.282443135976791
1323 0.282049655914307
1324 0.281518280506134
1325 0.280631184577942
1326 0.279426336288452
1327 0.278103440999985
1328 0.276816725730896
1329 0.275673657655716
1330 0.274824261665344
1331 0.274394899606705
1332 0.274316370487213
1333 0.274328589439392
1334 0.27410501241684
1335 0.273414373397827
1336 0.272365093231201
1337 0.27122163772583
1338 0.270142257213593
1339 0.26926651597023
1340 0.268708527088165
1341 0.268478721380234
1342 0.268389493227005
1343 0.268120229244232
1344 0.267398566007614
1345 0.266241729259491
1346 0.264926880598068
1347 0.263653635978699
1348 0.2625392973423
1349 0.261675834655762
1350 0.261113315820694
1351 0.260757982730865
1352 0.260393261909485
1353 0.259796798229218
1354 0.258900582790375
1355 0.257810592651367
1356 0.256703853607178
1357 0.255727559328079
1358 0.254971414804459
1359 0.254452049732208
1360 0.254115164279938
1361 0.253852248191833
1362 0.25350758433342
1363 0.253018110990524
1364 0.252404719591141
1365 0.251713752746582
1366 0.251084387302399
1367 0.25060847401619
1368 0.250278502702713
1369 0.250029653310776
1370 0.249788075685501
1371 0.249494701623917
1372 0.249169021844864
1373 0.248804226517677
1374 0.248323351144791
1375 0.247700914740562
1376 0.247059255838394
1377 0.246536493301392
1378 0.246136605739594
1379 0.245796963572502
1380 0.245436042547226
1381 0.245057001709938
1382 0.244669735431671
1383 0.244260832667351
1384 0.243830397725105
1385 0.243439450860023
1386 0.24317093193531
1387 0.242968365550041
1388 0.242660611867905
1389 0.242135420441628
1390 0.241469666361809
1391 0.240826696157455
1392 0.240288212895393
1393 0.239851489663124
1394 0.239428803324699
1395 0.238915950059891
1396 0.238167896866798
1397 0.2370425760746
1398 0.23556712269783
1399 0.234055519104004
1400 0.23284737765789
1401 0.232078060507774
1402 0.231743529438972
1403 0.231823816895485
1404 0.232360333204269
1405 0.233533203601837
1406 0.235545337200165
1407 0.238426402211189
1408 0.242142334580421
1409 0.246651187539101
1410 0.251827895641327
1411 0.257463753223419
1412 0.263285428285599
1413 0.269015461206436
1414 0.274503290653229
1415 0.27966046333313
1416 0.284381359815598
1417 0.288597971200943
1418 0.292314350605011
1419 0.295750051736832
1420 0.298972129821777
1421 0.301881343126297
1422 0.304470360279083
1423 0.306839883327484
1424 0.309125542640686
1425 0.311286419630051
1426 0.313185423612595
1427 0.314688414335251
1428 0.315872758626938
1429 0.316867172718048
1430 0.317702800035477
1431 0.318456381559372
1432 0.319236576557159
1433 0.320198029279709
1434 0.321392744779587
1435 0.322691261768341
1436 0.323967903852463
1437 0.325201392173767
1438 0.326465606689453
1439 0.327760338783264
1440 0.329057216644287
1441 0.330422401428223
1442 0.332056403160095
1443 0.334119737148285
1444 0.336636275053024
1445 0.339491337537766
1446 0.342514157295227
1447 0.345504373311996
1448 0.34829393029213
1449 0.350942730903625
1450 0.353624373674393
1451 0.356560289859772
1452 0.359794914722443
1453 0.363225609064102
1454 0.366695582866669
1455 0.370033830404282
1456 0.373089909553528
1457 0.37564292550087
1458 0.37767967581749
1459 0.37930890917778
1460 0.380671381950378
1461 0.381830900907516
1462 0.382813513278961
1463 0.383689433336258
1464 0.384463638067245
1465 0.385046064853668
1466 0.385224223136902
1467 0.384900450706482
1468 0.384040057659149
1469 0.382739961147308
1470 0.381059050559998
1471 0.379135757684708
1472 0.377202808856964
1473 0.375361382961273
1474 0.373530745506287
1475 0.371571958065033
1476 0.369363218545914
1477 0.3669593334198
1478 0.364516347646713
1479 0.362212270498276
1480 0.360212326049805
1481 0.358587175607681
1482 0.357269316911697
1483 0.356119632720947
1484 0.355063527822495
1485 0.354045838117599
1486 0.353000968694687
1487 0.351875871419907
1488 0.350703567266464
1489 0.349588334560394
1490 0.348635941743851
1491 0.347846746444702
1492 0.347097277641296
1493 0.346191078424454
1494 0.344937533140182
1495 0.343194037675858
1496 0.340914249420166
1497 0.338118404150009
1498 0.334864675998688
1499 0.331224709749222
1500 0.327302396297455
1501 0.323234587907791
1502 0.31903263926506
1503 0.314674586057663
1504 0.310211598873138
1505 0.305863946676254
1506 0.302135676145554
1507 0.299540102481842
1508 0.298356145620346
1509 0.298605442047119
1510 0.300030291080475
1511 0.302470564842224
1512 0.305872350931168
1513 0.310033738613129
1514 0.314663082361221
1515 0.319468289613724
1516 0.324257522821426
1517 0.328906863927841
1518 0.333364397287369
1519 0.337561637163162
1520 0.341342747211456
1521 0.344422727823257
1522 0.346434116363525
1523 0.347285777330399
1524 0.347205400466919
1525 0.346453845500946
1526 0.345167368650436
1527 0.343424618244171
1528 0.341312944889069
1529 0.339009433984756
1530 0.336651861667633
1531 0.334177851676941
1532 0.331425845623016
1533 0.328384578227997
1534 0.325181663036346
1535 0.322050869464874
1536 0.319216549396515
1537 0.316699713468552
1538 0.314610093832016
1539 0.313142865896225
1540 0.312361657619476
1541 0.312158972024918
1542 0.312337279319763
1543 0.312772184610367
1544 0.313404947519302
1545 0.314288228750229
1546 0.315537542104721
1547 0.317271858453751
1548 0.319697290658951
1549 0.323068916797638
1550 0.327594965696335
1551 0.33331423997879
1552 0.340125799179077
1553 0.347876578569412
1554 0.356450796127319
1555 0.365563005208969
1556 0.374990433454514
1557 0.384732186794281
1558 0.394948184490204
1559 0.405719637870789
1560 0.417136073112488
1561 0.428999602794647
1562 0.440862506628036
1563 0.452193200588226
1564 0.462516784667969
1565 0.471670687198639
1566 0.479750573635101
1567 0.486948668956757
1568 0.493360310792923
1569 0.499096572399139
1570 0.504259765148163
1571 0.508927881717682
1572 0.513099670410156
1573 0.516671717166901
1574 0.519511997699738
1575 0.521494507789612
1576 0.522584915161133
1577 0.522900342941284
1578 0.522722601890564
1579 0.52237868309021
1580 0.522171914577484
1581 0.52215987443924
1582 0.522104799747467
1583 0.521690189838409
1584 0.520660877227783
1585 0.518968224525452
1586 0.516807734966278
1587 0.514443039894104
1588 0.512139141559601
1589 0.510104417800903
1590 0.508371949195862
1591 0.506760358810425
1592 0.504990994930267
1593 0.502805352210999
1594 0.500129699707031
1595 0.497081786394119
1596 0.493770837783813
1597 0.490345388650894
1598 0.487077236175537
1599 0.484129458665848
1600 0.48158398270607
1601 0.479249328374863
1602 0.476737976074219
1603 0.473757594823837
1604 0.470387518405914
1605 0.46680760383606
1606 0.463187009096146
1607 0.45991250872612
1608 0.457230895757675
1609 0.455024182796478
1610 0.45286837220192
1611 0.45037454366684
1612 0.447357386350632
1613 0.444198250770569
1614 0.441262602806091
1615 0.438632547855377
1616 0.436282813549042
1617 0.434291273355484
1618 0.432533502578735
1619 0.43072098493576
1620 0.428709477186203
1621 0.426550716161728
1622 0.424514353275299
1623 0.422754406929016
1624 0.421271562576294
1625 0.420004040002823
1626 0.418977916240692
1627 0.418235510587692
1628 0.417562156915665
1629 0.416678935289383
1630 0.415512323379517
1631 0.414271503686905
1632 0.413247853517532
1633 0.412667542695999
1634 0.412603467702866
1635 0.412984669208527
1636 0.413465857505798
1637 0.413576036691666
1638 0.413056641817093
1639 0.412012159824371
1640 0.410852342844009
1641 0.409983664751053
1642 0.409476518630981
1643 0.409179419279099
1644 0.408907979726791
1645 0.408449172973633
1646 0.407597005367279
1647 0.406304597854614
1648 0.404691517353058
1649 0.402991056442261
1650 0.401470810174942
1651 0.400331020355225
1652 0.399674385786057
1653 0.399667263031006
1654 0.400196015834808
1655 0.400764584541321
1656 0.400893718004227
1657 0.400382369756699
1658 0.399497210979462
1659 0.398754268884659
1660 0.398654222488403
1661 0.399484992027283
1662 0.401237428188324
1663 0.403711289167404
1664 0.406429916620255
1665 0.40894803404808
1666 0.411122620105743
1667 0.413111001253128
1668 0.415090531110764
1669 0.417073905467987
1670 0.419042348861694
1671 0.420949369668961
1672 0.422712832689285
1673 0.424166768789291
1674 0.425139248371124
1675 0.42553386092186
1676 0.425458192825317
1677 0.425082802772522
1678 0.424588203430176
1679 0.424186080694199
1680 0.42402571439743
1681 0.424045652151108
1682 0.424001693725586
1683 0.423646956682205
1684 0.42288202047348
1685 0.4218829870224
1686 0.420894712209702
1687 0.420183420181274
1688 0.419873476028442
1689 0.419904381036758
1690 0.420053631067276
1691 0.420011013746262
1692 0.419664621353149
1693 0.419246345758438
1694 0.41903629899025
1695 0.4190573990345
1696 0.419257074594498
1697 0.419594824314117
1698 0.419961273670197
1699 0.420177638530731
1700 0.420179158449173
1701 0.420009613037109
1702 0.4198377430439
1703 0.419735819101334
1704 0.419632107019424
1705 0.419456571340561
1706 0.419264376163483
1707 0.419085890054703
1708 0.418738096952438
1709 0.418039083480835
1710 0.416970402002335
1711 0.415707886219025
1712 0.414421081542969
1713 0.413202166557312
1714 0.412080377340317
1715 0.411026835441589
1716 0.409862995147705
1717 0.408329397439957
1718 0.406348377466202
1719 0.404193818569183
1720 0.402400821447372
1721 0.40130028128624
1722 0.401005893945694
1723 0.401488125324249
1724 0.402598977088928
1725 0.404138118028641
1726 0.405939817428589
1727 0.407944023609161
1728 0.41029080748558
1729 0.413148045539856
1730 0.416507840156555
1731 0.42024290561676
1732 0.424207895994186
1733 0.428206235170364
1734 0.431887000799179
1735 0.434867978096008
1736 0.436914384365082
1737 0.438235223293304
1738 0.439296424388885
1739 0.440407156944275
1740 0.44176322221756
1741 0.443359464406967
1742 0.444970458745956
1743 0.446138054132462
1744 0.44647753238678
1745 0.445934385061264
1746 0.444961249828339
1747 0.444075524806976
1748 0.443469643592834
1749 0.44312784075737
1750 0.44297468662262
1751 0.442891001701355
1752 0.44264081120491
1753 0.442017883062363
1754 0.441012799739838
1755 0.439802378416061
1756 0.438542991876602
1757 0.437310695648193
1758 0.43619093298912
1759 0.435270875692368
1760 0.434535175561905
1761 0.433786898851395
1762 0.432799935340881
1763 0.431472808122635
1764 0.429910361766815
1765 0.428224176168442
1766 0.426489919424057
1767 0.424782663583755
1768 0.423118948936462
1769 0.421380668878555
1770 0.419378608465195
1771 0.41701728105545
1772 0.414393037557602
1773 0.411670088768005
1774 0.408823877573013
1775 0.405749678611755
1776 0.402376383543015
1777 0.398730754852295
1778 0.394800961017609
1779 0.390551179647446
1780 0.385998129844666
1781 0.381334275007248
1782 0.376822113990784
1783 0.372611880302429
1784 0.368872821331024
1785 0.365828454494476
1786 0.36369377374649
1787 0.362594157457352
1788 0.36253833770752
1789 0.363506436347961
1790 0.365489989519119
1791 0.36848321557045
1792 0.372390598058701
1793 0.376947104930878
1794 0.381801426410675
1795 0.386601537466049
1796 0.391038358211517
1797 0.394905298948288
1798 0.398029536008835
1799 0.400315642356873
1800 0.401777625083923
1801 0.402643769979477
1802 0.403136849403381
1803 0.40328511595726
1804 0.403139591217041
1805 0.402735412120819
1806 0.401998221874237
1807 0.400778234004974
1808 0.398963004350662
1809 0.396614789962769
1810 0.393966019153595
1811 0.391297191381454
1812 0.388687789440155
1813 0.386118352413177
1814 0.383543342351913
1815 0.380963116884232
1816 0.378462344408035
1817 0.376066118478775
1818 0.373773992061615
1819 0.37158015370369
1820 0.369475960731506
1821 0.367451161146164
1822 0.365534365177155
1823 0.363795936107635
1824 0.362383902072906
1825 0.361434310674667
1826 0.36095455288887
1827 0.360774636268616
1828 0.360600054264069
1829 0.360168606042862
1830 0.35935378074646
1831 0.358251214027405
1832 0.357144325971603
1833 0.35621839761734
1834 0.355497747659683
1835 0.354865610599518
1836 0.354209989309311
1837 0.353367388248444
1838 0.352216988801956
1839 0.350820571184158
1840 0.349349528551102
1841 0.348039984703064
1842 0.347049355506897
1843 0.346396416425705
1844 0.346024572849274
1845 0.345977246761322
1846 0.346227437257767
1847 0.346613466739655
1848 0.346949517726898
1849 0.347144514322281
1850 0.347301214933395
1851 0.347621887922287
1852 0.348311424255371
1853 0.349410712718964
1854 0.35089311003685
1855 0.352589935064316
1856 0.354188144207001
1857 0.355382740497589
1858 0.356072872877121
1859 0.356444448232651
1860 0.356849402189255
1861 0.357611775398254
1862 0.358819127082825
1863 0.360370427370071
1864 0.362035006284714
1865 0.363569974899292
1866 0.364711880683899
1867 0.36531475186348
1868 0.365455895662308
1869 0.365381628274918
1870 0.365342885255814
1871 0.365543693304062
1872 0.366131067276001
1873 0.367081612348557
1874 0.36826565861702
1875 0.369480401277542
1876 0.370449036359787
1877 0.370959162712097
1878 0.371009886264801
1879 0.370830148458481
1880 0.370691418647766
1881 0.370820999145508
1882 0.371374785900116
1883 0.372393488883972
1884 0.373808681964874
1885 0.375378519296646
1886 0.376771152019501
1887 0.377695530653
1888 0.378033339977264
1889 0.377888351678848
1890 0.377539962530136
1891 0.377328783273697
1892 0.377518177032471
1893 0.378174990415573
1894 0.379197508096695
1895 0.380290597677231
1896 0.381067663431168
1897 0.381261467933655
1898 0.38083952665329
1899 0.380033612251282
1900 0.379173099994659
1901 0.378494918346405
1902 0.378054767847061
1903 0.377752840518951
1904 0.37743017077446
1905 0.376935571432114
1906 0.37611311674118
1907 0.374837309122086
1908 0.373047113418579
1909 0.370797246694565
1910 0.368244737386703
1911 0.365575730800629
1912 0.363017469644547
1913 0.360706657171249
1914 0.358650028705597
1915 0.356723457574844
1916 0.354734480381012
1917 0.352535247802734
1918 0.35016593337059
1919 0.34786456823349
1920 0.345823913812637
1921 0.344160825014114
1922 0.342912316322327
1923 0.342026770114899
1924 0.341434299945831
1925 0.341150969266891
1926 0.341249763965607
1927 0.341863930225372
1928 0.343117415904999
1929 0.344952791929245
1930 0.347178369760513
1931 0.349554836750031
1932 0.351868152618408
1933 0.353939980268478
1934 0.355568319559097
1935 0.356611669063568
1936 0.357040405273438
1937 0.356941044330597
1938 0.356524467468262
1939 0.355926066637039
1940 0.355307281017303
1941 0.354767382144928
1942 0.354290515184402
1943 0.353772580623627
1944 0.353134751319885
1945 0.352387249469757
1946 0.351610839366913
1947 0.351041197776794
1948 0.350881218910217
1949 0.351178765296936
1950 0.35185182094574
1951 0.352722108364105
1952 0.353589326143265
1953 0.354328483343124
1954 0.354925751686096
1955 0.355422973632812
1956 0.355952203273773
1957 0.356662809848785
1958 0.357614725828171
1959 0.358720302581787
1960 0.359864622354507
1961 0.360942363739014
1962 0.361872166395187
1963 0.362558245658875
1964 0.362947940826416
1965 0.36307880282402
1966 0.363052159547806
1967 0.363083869218826
1968 0.363320648670197
1969 0.36376228928566
1970 0.364339888095856
1971 0.364911794662476
1972 0.365314036607742
1973 0.365432381629944
1974 0.365289151668549
1975 0.36500084400177
1976 0.364733755588531
1977 0.364657700061798
1978 0.364844441413879
1979 0.365256905555725
1980 0.365792691707611
1981 0.366326838731766
1982 0.366718471050262
1983 0.366872519254684
1984 0.366777747869492
1985 0.366470247507095
1986 0.366111308336258
1987 0.365922212600708
1988 0.366021007299423
1989 0.36642199754715
1990 0.367052644491196
1991 0.367737591266632
1992 0.368231236934662
1993 0.368413388729095
1994 0.368278205394745
1995 0.368053883314133
1996 0.368064492940903
1997 0.36849245429039
1998 0.369316339492798
1999 0.370404213666916
2000 0.371597230434418
2001 0.372716903686523
2002 0.373692214488983
2003 0.374558538198471
2004 0.37538081407547
2005 0.376318901777267
2006 0.377507358789444
2007 0.378978252410889
2008 0.380786240100861
2009 0.382950484752655
2010 0.385373681783676
2011 0.387860089540482
2012 0.390167593955994
2013 0.392138361930847
2014 0.393855929374695
2015 0.395631432533264
2016 0.397784411907196
2017 0.400470197200775
2018 0.403648555278778
2019 0.407086968421936
2020 0.410420030355453
2021 0.413313001394272
2022 0.415617167949677
2023 0.417379111051559
2024 0.418903768062592
2025 0.420498251914978
2026 0.422278106212616
2027 0.424252510070801
2028 0.426328033208847
2029 0.428234219551086
2030 0.429539382457733
2031 0.429888725280762
2032 0.429185390472412
2033 0.427773684263229
2034 0.426109701395035
2035 0.424511134624481
2036 0.423104792833328
2037 0.421774536371231
2038 0.420209586620331
2039 0.418160617351532
2040 0.415596425533295
2041 0.41269239783287
2042 0.409733355045319
2043 0.406889021396637
2044 0.404159039258957
2045 0.401443332433701
2046 0.398569226264954
2047 0.395462065935135
2048 0.392241448163986
2049 0.38920858502388
2050 0.386549264192581
2051 0.384265124797821
2052 0.382255911827087
2053 0.380381673574448
2054 0.378534376621246
2055 0.376793414354324
2056 0.375339508056641
2057 0.374186724424362
2058 0.373240858316422
2059 0.372359961271286
2060 0.371376186609268
2061 0.37019157409668
2062 0.368828654289246
2063 0.367362976074219
2064 0.36583536863327
2065 0.364284366369247
2066 0.362735122442245
2067 0.36119157075882
2068 0.359672009944916
2069 0.358101516962051
2070 0.35637167096138
2071 0.354390531778336
2072 0.352151542901993
2073 0.349781334400177
2074 0.347514241933823
2075 0.345471292734146
2076 0.343591451644897
2077 0.341722637414932
2078 0.339749604463577
2079 0.337696254253387
2080 0.335656374692917
2081 0.333727240562439
2082 0.331923574209213
2083 0.330201804637909
2084 0.328535109758377
2085 0.326992273330688
2086 0.325742840766907
2087 0.324973434209824
2088 0.324739754199982
2089 0.324916839599609
2090 0.325270056724548
2091 0.325560301542282
2092 0.325634151697159
2093 0.325477540493011
2094 0.325150728225708
2095 0.324694633483887
2096 0.324147135019302
2097 0.323593586683273
2098 0.323103219270706
2099 0.322731494903564
2100 0.322491347789764
2101 0.322337567806244
2102 0.322158962488174
2103 0.321886628866196
2104 0.321516424417496
2105 0.321100801229477
2106 0.320689231157303
2107 0.320301413536072
2108 0.319895684719086
2109 0.319451242685318
2110 0.318996667861938
2111 0.318625688552856
2112 0.318431615829468
2113 0.318424493074417
2114 0.318489342927933
2115 0.318491250276566
2116 0.318416088819504
2117 0.318398326635361
2118 0.318659603595734
2119 0.31935527920723
2120 0.320471227169037
2121 0.321897119283676
2122 0.323521882295609
2123 0.325294375419617
2124 0.3272864818573
2125 0.329662203788757
2126 0.33254599571228
2127 0.335962623357773
2128 0.339933007955551
2129 0.344514578580856
2130 0.349746018648148
2131 0.35566446185112
2132 0.362213671207428
2133 0.369222909212112
2134 0.376434713602066
2135 0.383646488189697
2136 0.390794813632965
2137 0.39794585108757
2138 0.405166625976562
2139 0.412401974201202
2140 0.419507831335068
2141 0.426329612731934
2142 0.432821750640869
2143 0.439048141241074
2144 0.445129036903381
2145 0.451135694980621
2146 0.457044214010239
2147 0.462807983160019
2148 0.468331634998322
2149 0.473556250333786
2150 0.47846782207489
2151 0.483029931783676
2152 0.487228870391846
2153 0.491079121828079
2154 0.494600921869278
2155 0.497873872518539
2156 0.500991523265839
2157 0.503972828388214
2158 0.506697177886963
2159 0.508976757526398
2160 0.510644793510437
2161 0.511714458465576
2162 0.512321352958679
2163 0.512639701366425
2164 0.512769281864166
2165 0.512682020664215
2166 0.512290716171265
2167 0.511467516422272
2168 0.51007217168808
2169 0.508071064949036
2170 0.505533337593079
2171 0.502515077590942
2172 0.499100834131241
2173 0.495390504598618
2174 0.491508424282074
2175 0.48759788274765
2176 0.483743101358414
2177 0.479920148849487
2178 0.476047724485397
2179 0.472092628479004
2180 0.468065083026886
2181 0.46405029296875
2182 0.460165917873383
2183 0.456516116857529
2184 0.453133821487427
2185 0.449952989816666
2186 0.44680842757225
2187 0.443549692630768
2188 0.440128803253174
2189 0.436567932367325
2190 0.432895600795746
2191 0.429150104522705
2192 0.425400197505951
2193 0.42170313000679
2194 0.418123036623001
2195 0.414713859558105
2196 0.411476284265518
2197 0.408350348472595
2198 0.405306100845337
2199 0.402416348457336
2200 0.399868994951248
2201 0.397939085960388
2202 0.396840214729309
2203 0.396621406078339
2204 0.397165685892105
2205 0.398231774568558
2206 0.399562984704971
2207 0.400979727506638
2208 0.402417182922363
2209 0.4039086997509
2210 0.405425578355789
2211 0.406884551048279
2212 0.408214926719666
2213 0.40936815738678
2214 0.410347819328308
2215 0.411219894886017
2216 0.412042289972305
2217 0.41286027431488
2218 0.413647770881653
2219 0.414357841014862
2220 0.414997428655624
2221 0.415590554475784
2222 0.416214168071747
2223 0.41693326830864
2224 0.417765140533447
2225 0.418629497289658
2226 0.419383823871613
2227 0.419937312602997
2228 0.420279622077942
2229 0.420511931180954
2230 0.420755743980408
2231 0.42110675573349
2232 0.421566992998123
2233 0.422031491994858
2234 0.422349840402603
2235 0.422438412904739
2236 0.422350466251373
2237 0.422203451395035
2238 0.422126710414886
2239 0.422161549329758
2240 0.422259032726288
2241 0.422386229038239
2242 0.42254427075386
2243 0.422757625579834
2244 0.423080563545227
2245 0.423558533191681
2246 0.42415913939476
2247 0.424823105335236
2248 0.425522863864899
2249 0.426297634840012
2250 0.427243679761887
2251 0.428490579128265
2252 0.430109739303589
2253 0.432032853364944
2254 0.434079855680466
2255 0.436065167188644
2256 0.437904715538025
2257 0.439667373895645
2258 0.441548466682434
2259 0.443706661462784
2260 0.446157902479172
2261 0.448808997869492
2262 0.451519906520844
2263 0.454182028770447
2264 0.45676064491272
2265 0.459318101406097
2266 0.461915373802185
2267 0.464556872844696
2268 0.467218607664108
2269 0.4698765873909
2270 0.472572922706604
2271 0.475397646427155
2272 0.478444904088974
2273 0.481717795133591
2274 0.485092312097549
2275 0.488394856452942
2276 0.491504639387131
2277 0.494409084320068
2278 0.4971923828125
2279 0.499974846839905
2280 0.502801060676575
2281 0.505537867546082
2282 0.508018732070923
2283 0.510101437568665
2284 0.51169753074646
2285 0.512782573699951
2286 0.513403117656708
2287 0.513603389263153
2288 0.513407111167908
2289 0.512865424156189
2290 0.512027561664581
2291 0.510967373847961
2292 0.5097815990448
2293 0.508492469787598
2294 0.507055759429932
2295 0.5054070353508
2296 0.503570139408112
2297 0.501644194126129
2298 0.499760210514069
2299 0.498020589351654
2300 0.496461749076843
2301 0.4950932264328
2302 0.493901878595352
2303 0.49287810921669
2304 0.492006212472916
2305 0.491297096014023
2306 0.490733474493027
2307 0.490276515483856
2308 0.489887744188309
2309 0.489575237035751
2310 0.489377379417419
2311 0.48933732509613
2312 0.48944678902626
2313 0.489627301692963
2314 0.489740639925003
2315 0.489625424146652
2316 0.489191025495529
2317 0.4884312748909
2318 0.487434715032578
2319 0.486276566982269
2320 0.484989941120148
2321 0.483549624681473
2322 0.481911659240723
2323 0.480040907859802
2324 0.477896898984909
2325 0.475454062223434
2326 0.472707688808441
2327 0.469666570425034
2328 0.46639084815979
2329 0.462977260351181
2330 0.459527611732483
2331 0.456077694892883
2332 0.452582806348801
2333 0.44894814491272
2334 0.445092737674713
2335 0.440953493118286
2336 0.436511307954788
2337 0.431820839643478
2338 0.427009999752045
2339 0.422194004058838
2340 0.417416960000992
2341 0.412656188011169
2342 0.40787747502327
2343 0.403073519468307
2344 0.39825826883316
2345 0.393427908420563
2346 0.388563752174377
2347 0.383716940879822
2348 0.379002720117569
2349 0.374577134847641
2350 0.37054243683815
2351 0.366967916488647
2352 0.363890618085861
2353 0.361306458711624
2354 0.359181553125381
2355 0.357461184263229
2356 0.356077462434769
2357 0.354921013116837
2358 0.35388308763504
2359 0.352929592132568
2360 0.352101296186447
2361 0.351466238498688
2362 0.351060837507248
2363 0.350867062807083
2364 0.350802421569824
2365 0.350762367248535
2366 0.350689291954041
2367 0.350589573383331
2368 0.350511521100998
2369 0.350489407777786
2370 0.350527435541153
2371 0.350590765476227
2372 0.350574404001236
2373 0.350342839956284
2374 0.349806874990463
2375 0.348966926336288
2376 0.347879588603973
2377 0.346597999334335
2378 0.345181614160538
2379 0.343665838241577
2380 0.342090964317322
2381 0.340526968240738
2382 0.339044600725174
2383 0.337751865386963
2384 0.336808204650879
2385 0.336330950260162
2386 0.33635002374649
2387 0.336886793375015
2388 0.337987244129181
2389 0.33970120549202
2390 0.342068016529083
2391 0.34510126709938
2392 0.348770827054977
2393 0.353003025054932
2394 0.357669591903687
2395 0.362565964460373
2396 0.367503821849823
2397 0.372405499219894
2398 0.377297341823578
2399 0.382227182388306
2400 0.387184411287308
2401 0.392102688550949
2402 0.396880924701691
2403 0.401363998651505
2404 0.405414342880249
2405 0.408973962068558
2406 0.41209551692009
2407 0.41489452123642
2408 0.417460680007935
2409 0.419879227876663
2410 0.422196567058563
2411 0.424372166395187
2412 0.426332324743271
2413 0.427977979183197
2414 0.429246515035629
2415 0.430230647325516
2416 0.431070655584335
2417 0.431854546070099
2418 0.432647079229355
2419 0.433448761701584
2420 0.434199303388596
2421 0.43481370806694
2422 0.435246020555496
2423 0.435526341199875
2424 0.435773283243179
2425 0.436056792736053
2426 0.436386227607727
2427 0.436734408140182
2428 0.437067091464996
2429 0.437357187271118
2430 0.43757700920105
2431 0.437752991914749
2432 0.437958538532257
2433 0.438296139240265
2434 0.438830435276031
2435 0.439557611942291
2436 0.440457552671432
2437 0.441502124071121
2438 0.442609757184982
2439 0.443720817565918
2440 0.444802910089493
2441 0.445901423692703
2442 0.44706118106842
2443 0.448282480239868
2444 0.449562013149261
2445 0.450859129428864
2446 0.452073276042938
2447 0.453071624040604
2448 0.453751713037491
2449 0.454115599393845
2450 0.454286575317383
2451 0.454344511032104
2452 0.454318106174469
2453 0.454187542200089
2454 0.453893333673477
2455 0.45335054397583
2456 0.452504545450211
2457 0.451370418071747
2458 0.450067460536957
2459 0.448638945817947
2460 0.447089076042175
2461 0.445465058088303
2462 0.443820476531982
2463 0.442154794931412
2464 0.440466552972794
2465 0.438807725906372
2466 0.437318623065948
2467 0.436051785945892
2468 0.434976577758789
2469 0.434032827615738
2470 0.433119237422943
2471 0.432124882936478
2472 0.431029975414276
2473 0.429894387722015
2474 0.428898721933365
2475 0.428189843893051
2476 0.427840083837509
2477 0.427870362997055
2478 0.428240090608597
2479 0.428822308778763
2480 0.429461300373077
2481 0.430051386356354
2482 0.430604457855225
2483 0.431149512529373
2484 0.431658148765564
2485 0.43207249045372
2486 0.43231463432312
2487 0.432334333658218
2488 0.432128190994263
2489 0.431737303733826
2490 0.43124133348465
2491 0.430700361728668
2492 0.430088341236115
2493 0.429371654987335
2494 0.428547292947769
2495 0.42765536904335
2496 0.426745057106018
2497 0.42582443356514
2498 0.424889475107193
2499 0.42398077249527
2500 0.423123419284821
2501 0.422367513179779
2502 0.421767264604568
2503 0.421372950077057
2504 0.421171873807907
2505 0.421092569828033
2506 0.42103323340416
2507 0.420936703681946
2508 0.420863181352615
2509 0.420892655849457
2510 0.421064615249634
2511 0.42135226726532
2512 0.421658962965012
2513 0.421868443489075
2514 0.421859502792358
2515 0.421597719192505
2516 0.421184301376343
2517 0.42077624797821
2518 0.420455634593964
2519 0.420218706130981
2520 0.420035094022751
2521 0.419843882322311
2522 0.419543743133545
2523 0.419057160615921
2524 0.418385803699493
2525 0.417655229568481
2526 0.41698482632637
2527 0.41643688082695
2528 0.416016936302185
2529 0.415687084197998
2530 0.415390878915787
2531 0.415026128292084
2532 0.414518684148788
2533 0.413861632347107
2534 0.413089394569397
2535 0.412237793207169
2536 0.411338925361633
2537 0.410419702529907
2538 0.409514278173447
2539 0.408626288175583
2540 0.407720416784286
2541 0.406743258237839
2542 0.405669957399368
2543 0.404510319232941
2544 0.403273791074753
2545 0.402005434036255
2546 0.400779962539673
2547 0.399652183055878
2548 0.398643404245377
2549 0.397749602794647
2550 0.396952122449875
2551 0.396244049072266
2552 0.39565172791481
2553 0.395192474126816
2554 0.394861727952957
2555 0.394673407077789
2556 0.394629865884781
2557 0.394725233316422
2558 0.394940227270126
2559 0.395221173763275
2560 0.395548850297928
2561 0.395942717790604
2562 0.396419048309326
2563 0.396980345249176
2564 0.397624999284744
2565 0.398321211338043
2566 0.399013131856918
2567 0.399652689695358
2568 0.400195866823196
2569 0.400641888380051
2570 0.401026755571365
2571 0.401381254196167
2572 0.401715666055679
2573 0.402037888765335
2574 0.402341723442078
2575 0.402616202831268
2576 0.402841657400131
2577 0.402976334095001
2578 0.402995198965073
2579 0.40289968252182
2580 0.402680724859238
2581 0.402312785387039
2582 0.401805281639099
2583 0.40119668841362
2584 0.40050345659256
2585 0.399719774723053
2586 0.398823887109756
2587 0.397817879915237
2588 0.396668434143066
2589 0.395307600498199
2590 0.393696486949921
2591 0.391819268465042
2592 0.38969099521637
2593 0.387369155883789
2594 0.384932667016983
2595 0.382473260164261
2596 0.380088329315186
2597 0.377849042415619
2598 0.375783771276474
2599 0.373913943767548
2600 0.372257590293884
2601 0.370852589607239
2602 0.369781643152237
2603 0.369126945734024
2604 0.368924587965012
2605 0.36913737654686
2606 0.369700938463211
2607 0.370529979467392
2608 0.37148529291153
2609 0.372427433729172
2610 0.373248815536499
2611 0.373880833387375
2612 0.374295711517334
2613 0.374518722295761
2614 0.374620735645294
2615 0.374703288078308
2616 0.374872505664825
2617 0.375186860561371
2618 0.375627219676971
2619 0.376122713088989
2620 0.376593142747879
2621 0.376990109682083
2622 0.37732869386673
2623 0.377705365419388
2624 0.378253638744354
2625 0.37908086180687
2626 0.380244165658951
2627 0.381746172904968
2628 0.38351634144783
2629 0.385447412729263
2630 0.387440741062164
2631 0.389435827732086
2632 0.391442984342575
2633 0.393503069877625
2634 0.395657867193222
2635 0.397938400506973
2636 0.400318682193756
2637 0.402716159820557
2638 0.405010908842087
2639 0.407080173492432
2640 0.408843219280243
2641 0.410294860601425
2642 0.411493241786957
2643 0.412539631128311
2644 0.413538843393326
2645 0.414556682109833
2646 0.415586292743683
2647 0.416553020477295
2648 0.417338639497757
2649 0.417816817760468
2650 0.417913556098938
2651 0.417641043663025
2652 0.417076975107193
2653 0.416357904672623
2654 0.415607154369354
2655 0.414886653423309
2656 0.414201378822327
2657 0.41351392865181
2658 0.412748396396637
2659 0.411806523799896
2660 0.410600423812866
2661 0.409114509820938
2662 0.407443344593048
2663 0.405721127986908
2664 0.40405997633934
2665 0.402539163827896
2666 0.40117359161377
2667 0.399894773960114
2668 0.3985875248909
2669 0.397138774394989
2670 0.395470947027206
2671 0.393599420785904
2672 0.3916135430336
2673 0.389634370803833
2674 0.387756049633026
2675 0.386030465364456
2676 0.384446829557419
2677 0.382930755615234
2678 0.381371945142746
2679 0.379657715559006
2680 0.377743542194366
2681 0.375700742006302
2682 0.373635143041611
2683 0.371649205684662
2684 0.369830161333084
2685 0.368217706680298
2686 0.366772621870041
2687 0.365396052598953
2688 0.363975077867508
2689 0.362424463033676
2690 0.360740751028061
2691 0.35899630188942
2692 0.357293486595154
2693 0.355727165937424
2694 0.354342103004456
2695 0.353120416402817
2696 0.352002412080765
2697 0.350916028022766
2698 0.349792748689651
2699 0.348602831363678
2700 0.347366034984589
2701 0.346132278442383
2702 0.344962000846863
2703 0.343916386365891
2704 0.343037247657776
2705 0.342314392328262
2706 0.341658979654312
2707 0.340957313776016
2708 0.340124368667603
2709 0.339139640331268
2710 0.338057547807693
2711 0.336978256702423
2712 0.336016029119492
2713 0.335244089365005
2714 0.334682047367096
2715 0.334327816963196
2716 0.334179878234863
2717 0.334234476089478
2718 0.334496706724167
2719 0.335003077983856
2720 0.335783660411835
2721 0.336830586194992
2722 0.338112890720367
2723 0.339579999446869
2724 0.341131955385208
2725 0.342654466629028
2726 0.344035387039185
2727 0.345175117254257
2728 0.346009910106659
2729 0.346516609191895
2730 0.346695870161057
2731 0.346570521593094
2732 0.346196949481964
2733 0.345637798309326
2734 0.344937562942505
2735 0.344127058982849
2736 0.343188375234604
2737 0.342065304517746
2738 0.34070885181427
2739 0.339107692241669
2740 0.337305754423141
2741 0.335411310195923
2742 0.333543360233307
2743 0.331795454025269
2744 0.330206781625748
2745 0.328802049160004
2746 0.327589452266693
2747 0.326526075601578
2748 0.325557917356491
2749 0.324664205312729
2750 0.32386526465416
2751 0.323223471641541
2752 0.322812736034393
2753 0.322684973478317
2754 0.322880029678345
2755 0.323416322469711
2756 0.324291735887527
2757 0.325457751750946
2758 0.326837956905365
2759 0.328375518321991
2760 0.330056756734848
2761 0.331891536712646
2762 0.333904176950455
2763 0.33612522482872
2764 0.338580757379532
2765 0.341281086206436
2766 0.344175189733505
2767 0.347184836864471
2768 0.350230127573013
2769 0.353227615356445
2770 0.356106162071228
2771 0.358827441930771
2772 0.361404448747635
2773 0.363886088132858
2774 0.36634886264801
2775 0.368854701519012
2776 0.371437817811966
2777 0.374093502759933
2778 0.376797825098038
2779 0.379541099071503
2780 0.382358431816101
2781 0.385307550430298
2782 0.388472467660904
2783 0.391970098018646
2784 0.395881533622742
2785 0.400253653526306
2786 0.405122339725494
2787 0.410504281520844
2788 0.416357964277267
2789 0.422598153352737
2790 0.429116755723953
2791 0.435794562101364
2792 0.442535996437073
2793 0.449286252260208
2794 0.456042408943176
2795 0.462814658880234
2796 0.469598978757858
2797 0.476391434669495
2798 0.483164459466934
2799 0.489878714084625
2800 0.496503382921219
2801 0.503018796443939
2802 0.509434580802917
2803 0.515772938728333
2804 0.522053122520447
2805 0.528291404247284
2806 0.534474968910217
2807 0.540563344955444
2808 0.546506881713867
2809 0.55228054523468
2810 0.557865619659424
2811 0.563228666782379
2812 0.568324029445648
2813 0.573118150234222
2814 0.577589511871338
2815 0.581740379333496
2816 0.585603773593903
2817 0.589218199253082
2818 0.592582881450653
2819 0.595668256282806
2820 0.598421275615692
2821 0.600835382938385
2822 0.602922379970551
2823 0.604692220687866
2824 0.606137037277222
2825 0.607257306575775
2826 0.60802173614502
2827 0.608407378196716
2828 0.608391284942627
2829 0.607953369617462
2830 0.607082426548004
2831 0.605824708938599
2832 0.604247331619263
2833 0.602409362792969
2834 0.600345194339752
2835 0.598064064979553
2836 0.595583260059357
2837 0.592933475971222
2838 0.590177237987518
2839 0.587356984615326
2840 0.584466457366943
2841 0.581480026245117
2842 0.578384101390839
2843 0.575173020362854
2844 0.571844458580017
2845 0.568381786346436
2846 0.564753890037537
2847 0.560941219329834
2848 0.556923031806946
2849 0.552657127380371
2850 0.548089444637299
2851 0.543178200721741
2852 0.537906050682068
2853 0.532262444496155
2854 0.526246607303619
2855 0.519875407218933
2856 0.513161182403564
2857 0.50611686706543
2858 0.498768329620361
2859 0.491146236658096
2860 0.483271300792694
2861 0.475142985582352
2862 0.466765642166138
2863 0.4581638276577
2864 0.449406504631042
2865 0.440615564584732
2866 0.43196502327919
2867 0.423661291599274
2868 0.415897727012634
2869 0.408798962831497
2870 0.402449816465378
2871 0.396877944469452
2872 0.392050474882126
2873 0.387899965047836
2874 0.384332686662674
2875 0.381228804588318
2876 0.378466367721558
2877 0.375937283039093
2878 0.373572081327438
2879 0.371315717697144
2880 0.369114816188812
2881 0.366939306259155
2882 0.364775359630585
2883 0.362614780664444
2884 0.360451281070709
2885 0.358289510011673
2886 0.356151044368744
2887 0.35407617688179
2888 0.352115422487259
2889 0.350291550159454
2890 0.348565816879272
2891 0.346860826015472
2892 0.345076203346252
2893 0.343118757009506
2894 0.340933203697205
2895 0.338535100221634
2896 0.336013406515121
2897 0.333489835262299
2898 0.331047981977463
2899 0.328742146492004
2900 0.32660499215126
2901 0.324634730815887
2902 0.322814375162125
2903 0.321131408214569
2904 0.319576382637024
2905 0.318155825138092
2906 0.316933810710907
2907 0.315989375114441
2908 0.315394252538681
2909 0.315222471952438
2910 0.3155537545681
2911 0.316470712423325
2912 0.318024545907974
2913 0.32022699713707
2914 0.323062986135483
2915 0.326515674591064
2916 0.33056053519249
2917 0.335150420665741
2918 0.340235829353333
2919 0.345735192298889
2920 0.351567089557648
2921 0.357688039541245
2922 0.364020198583603
2923 0.370450466871262
2924 0.376878798007965
2925 0.383228540420532
2926 0.389452427625656
2927 0.395573914051056
2928 0.401621490716934
2929 0.407615453004837
2930 0.41352441906929
2931 0.41927695274353
2932 0.424778044223785
2933 0.429965287446976
2934 0.434813499450684
2935 0.43935352563858
2936 0.443671047687531
2937 0.447831243276596
2938 0.451850950717926
2939 0.455697566270828
2940 0.459332257509232
2941 0.462705463171005
2942 0.465793013572693
2943 0.468599230051041
2944 0.471150606870651
2945 0.47350212931633
2946 0.475708574056625
2947 0.47780641913414
2948 0.479820191860199
2949 0.481768220663071
2950 0.483653873205185
2951 0.485466837882996
2952 0.48720246553421
2953 0.488865196704865
2954 0.490469425916672
2955 0.492048263549805
2956 0.493647515773773
2957 0.495296806097031
2958 0.497007608413696
2959 0.498755782842636
2960 0.500494420528412
2961 0.502156436443329
2962 0.503667235374451
2963 0.504983842372894
2964 0.506097912788391
2965 0.507031083106995
2966 0.507830202579498
2967 0.508540332317352
2968 0.509202480316162
2969 0.509843766689301
2970 0.510456204414368
2971 0.510988593101501
2972 0.511368095874786
2973 0.511524379253387
2974 0.511453747749329
2975 0.511216342449188
2976 0.510914325714111
2977 0.510626614093781
2978 0.510371804237366
2979 0.510115802288055
2980 0.509788811206818
2981 0.509340286254883
2982 0.508761286735535
2983 0.508073031902313
2984 0.507287859916687
2985 0.506412386894226
2986 0.50545871257782
2987 0.504450619220734
2988 0.503429591655731
2989 0.502436637878418
2990 0.501483619213104
2991 0.500522911548615
2992 0.499468237161636
2993 0.498259991407394
2994 0.496921181678772
2995 0.49551585316658
2996 0.494098335504532
2997 0.4926897585392
2998 0.491287976503372
2999 0.489896297454834
};
\addlegendentry{$p$ NN}
\addplot [semithick, blue, dashed]
table {%
0 0.00404712278395891
1 0.0136591466143727
2 0.0237904749810696
3 0.0314917378127575
4 0.0359516739845276
5 0.0384620539844036
6 0.0405406393110752
7 0.0426389053463936
8 0.0449726320803165
9 0.047831442207098
10 0.0511265993118286
11 0.0544794015586376
12 0.057625450193882
13 0.06074108928442
14 0.0641557574272156
15 0.0677322521805763
16 0.0709023475646973
17 0.0734512656927109
18 0.0756466090679169
19 0.0779356136918068
20 0.0804245099425316
21 0.0829783752560616
22 0.0856699198484421
23 0.0885968878865242
24 0.091736301779747
25 0.0948568359017372
26 0.0978931412100792
27 0.101095601916313
28 0.104644648730755
29 0.108697660267353
30 0.113089941442013
31 0.117510117590427
32 0.121748775243759
33 0.12564517557621
34 0.129134178161621
35 0.131989240646362
36 0.134282380342484
37 0.136146262288094
38 0.137917399406433
39 0.140040501952171
40 0.142611265182495
41 0.145691975951195
42 0.149007886648178
43 0.152583494782448
44 0.156442761421204
45 0.160578191280365
46 0.164964586496353
47 0.169262126088142
48 0.17369569838047
49 0.178327068686485
50 0.183116063475609
51 0.187550812959671
52 0.191210195422173
53 0.194417417049408
54 0.197436988353729
55 0.200463488698006
56 0.202984735369682
57 0.205218955874443
58 0.207837373018265
59 0.211292505264282
60 0.215406134724617
61 0.219439923763275
62 0.223813414573669
63 0.228872448205948
64 0.234588146209717
65 0.239861145615578
66 0.243926376104355
67 0.247286975383759
68 0.250227391719818
69 0.252569943666458
70 0.25319430232048
71 0.25268816947937
72 0.252613842487335
73 0.254515945911407
74 0.258867591619492
75 0.26527139544487
76 0.273081600666046
77 0.281603783369064
78 0.290690213441849
79 0.3006491959095
80 0.310755580663681
81 0.319563299417496
82 0.327044039964676
83 0.333338648080826
84 0.339351773262024
85 0.345843434333801
86 0.351754397153854
87 0.355645775794983
88 0.357844531536102
89 0.359069108963013
90 0.360623359680176
91 0.363217979669571
92 0.366315573453903
93 0.3683702647686
94 0.36883944272995
95 0.368502080440521
96 0.368617624044418
97 0.369683980941772
98 0.371518582105637
99 0.373459011316299
100 0.374192625284195
101 0.372913122177124
102 0.369930684566498
103 0.366171360015869
104 0.362565934658051
105 0.3591588139534
106 0.356244534254074
107 0.354174584150314
108 0.352248638868332
109 0.34993577003479
110 0.348208099603653
111 0.349199086427689
112 0.354787826538086
113 0.364813178777695
114 0.378478944301605
115 0.394403874874115
116 0.411669164896011
117 0.429153949022293
118 0.446087628602982
119 0.462628066539764
120 0.4792859852314
121 0.496012985706329
122 0.512899041175842
123 0.530407309532166
124 0.548739194869995
125 0.5682013630867
126 0.58935409784317
127 0.611998677253723
128 0.634490609169006
129 0.654790282249451
130 0.67163747549057
131 0.685006022453308
132 0.695523858070374
133 0.704993784427643
134 0.714747726917267
135 0.725195825099945
136 0.73649799823761
137 0.748970508575439
138 0.762703835964203
139 0.776922583580017
140 0.789685070514679
141 0.799218654632568
142 0.804859757423401
143 0.807202875614166
144 0.807699263095856
145 0.809117197990417
146 0.812926590442657
147 0.81971538066864
148 0.829435765743256
149 0.84146249294281
150 0.854733884334564
151 0.867079198360443
152 0.875868380069733
153 0.879454910755157
154 0.877977132797241
155 0.873145282268524
156 0.867486953735352
157 0.86370724439621
158 0.863366603851318
159 0.866799235343933
160 0.87374609708786
161 0.883764982223511
162 0.89541494846344
163 0.905750215053558
164 0.912263512611389
165 0.913617312908173
166 0.910338759422302
167 0.904110252857208
168 0.897160053253174
169 0.891971468925476
170 0.890107095241547
171 0.891730666160583
172 0.896776437759399
173 0.904301941394806
174 0.912318468093872
175 0.918498933315277
176 0.921706974506378
177 0.92176216840744
178 0.919676125049591
179 0.916326999664307
180 0.912893354892731
181 0.910971224308014
182 0.911759197711945
183 0.915562570095062
184 0.922062993049622
185 0.929689526557922
186 0.936246931552887
187 0.940517723560333
188 0.942171633243561
189 0.942258238792419
190 0.942049264907837
191 0.94212794303894
192 0.943344473838806
193 0.946183502674103
194 0.950604498386383
195 0.956513285636902
196 0.963102102279663
197 0.968803465366364
198 0.97258186340332
199 0.974022209644318
200 0.973762691020966
201 0.972940325737
202 0.972170650959015
203 0.972440183162689
204 0.974438786506653
205 0.978141188621521
206 0.983374178409576
207 0.989311456680298
208 0.994411408901215
209 0.997505068778992
210 0.998030483722687
211 0.996564447879791
212 0.994279623031616
213 0.991889834403992
214 0.990267395973206
215 0.990227818489075
216 0.991893827915192
217 0.995287418365479
218 0.99991101026535
219 1.00433707237244
220 1.00718057155609
221 1.00753021240234
222 1.00547933578491
223 1.00215637683868
224 0.998443186283112
225 0.995341658592224
226 0.99389523267746
227 0.994275212287903
228 0.996401190757751
229 0.999630808830261
230 1.00263166427612
231 1.00416672229767
232 1.00366199016571
233 1.00122463703156
234 0.997600913047791
235 0.993580341339111
236 0.990065097808838
237 0.98798406124115
238 0.987593948841095
239 0.988911211490631
240 0.991345763206482
241 0.993557095527649
242 0.994360148906708
243 0.993209362030029
244 0.990274548530579
245 0.986446976661682
246 0.982587516307831
247 0.979507267475128
248 0.977852463722229
249 0.977753579616547
250 0.979099869728088
251 0.981517672538757
252 0.983928442001343
253 0.98532623052597
254 0.985206305980682
255 0.983602166175842
256 0.981169462203979
257 0.978596210479736
258 0.976612329483032
259 0.976022601127625
260 0.977207899093628
261 0.980211973190308
262 0.984491765499115
263 0.988899171352386
264 0.992355763912201
265 0.994400382041931
266 0.995205879211426
267 0.995421290397644
268 0.995607137680054
269 0.996357381343842
270 0.998329818248749
271 1.00175714492798
272 1.00651216506958
273 1.01202464103699
274 1.01743483543396
275 1.02181470394135
276 1.02462244033813
277 1.02611994743347
278 1.02681052684784
279 1.02726197242737
280 1.02826416492462
281 1.03050637245178
282 1.03398203849792
283 1.03835821151733
284 1.04300916194916
285 1.04698359966278
286 1.04978704452515
287 1.0513573884964
288 1.05214524269104
289 1.0526739358902
290 1.05334508419037
291 1.05461716651917
292 1.05689525604248
293 1.06010293960571
294 1.06389117240906
295 1.06768727302551
296 1.0707802772522
297 1.07272136211395
298 1.07356417179108
299 1.07393717765808
300 1.07433903217316
301 1.07509696483612
302 1.07664525508881
303 1.07936668395996
304 1.08290576934814
305 1.08656132221222
306 1.0895584821701
307 1.09138894081116
308 1.09195852279663
309 1.09193897247314
310 1.09194624423981
311 1.09256017208099
312 1.09417581558228
313 1.09688246250153
314 1.10020554065704
315 1.10335314273834
316 1.10563611984253
317 1.10670351982117
318 1.10681593418121
319 1.10664248466492
320 1.10673105716705
321 1.10739088058472
322 1.10881185531616
323 1.11093580722809
324 1.11340773105621
325 1.11556756496429
326 1.11687707901001
327 1.11730229854584
328 1.11716902256012
329 1.11685943603516
330 1.11666297912598
331 1.11679196357727
332 1.11742973327637
333 1.11869764328003
334 1.12029778957367
335 1.12154579162598
336 1.12197577953339
337 1.12153744697571
338 1.12051749229431
339 1.11935758590698
340 1.11841475963593
341 1.11794698238373
342 1.11829483509064
343 1.11936259269714
344 1.12045609951019
345 1.12076461315155
346 1.12002980709076
347 1.11847543716431
348 1.11662495136261
349 1.11503982543945
350 1.11405336856842
351 1.11392390727997
352 1.11455976963043
353 1.11528348922729
354 1.1152925491333
355 1.11422026157379
356 1.11224603652954
357 1.10990738868713
358 1.10782325267792
359 1.10629141330719
360 1.10539352893829
361 1.10500657558441
362 1.10464429855347
363 1.10355043411255
364 1.10129690170288
365 1.09801781177521
366 1.09430694580078
367 1.09068775177002
368 1.08731663227081
369 1.08415114879608
370 1.08116281032562
371 1.07795441150665
372 1.07377684116364
373 1.06821036338806
374 1.06144773960114
375 1.05397176742554
376 1.04615128040314
377 1.03804337978363
378 1.02977859973907
379 1.02125430107117
380 1.01206970214844
381 1.00162315368652
382 0.989588558673859
383 0.976054489612579
384 0.961367666721344
385 0.945861995220184
386 0.929793179035187
387 0.913488149642944
388 0.897422611713409
389 0.882070899009705
390 0.867781162261963
391 0.854706585407257
392 0.842975735664368
393 0.832694947719574
394 0.824039459228516
395 0.817119359970093
396 0.812103629112244
397 0.809293627738953
398 0.808858156204224
399 0.810419678688049
400 0.813129544258118
401 0.816010236740112
402 0.81810474395752
403 0.819198310375214
404 0.819921791553497
405 0.820905327796936
406 0.822364807128906
407 0.824590504169464
408 0.827724933624268
409 0.831758677959442
410 0.836562931537628
411 0.841721534729004
412 0.846713244915009
413 0.851352155208588
414 0.855845928192139
415 0.860396027565002
416 0.864960432052612
417 0.869729280471802
418 0.874880135059357
419 0.880643010139465
420 0.887333810329437
421 0.894956767559052
422 0.903186678886414
423 0.91157191991806
424 0.919911801815033
425 0.928236544132233
426 0.936393976211548
427 0.944285571575165
428 0.952172994613647
429 0.96060448884964
430 0.969895005226135
431 0.980162501335144
432 0.991220593452454
433 1.00265419483185
434 1.01388001441956
435 1.02427279949188
436 1.03355848789215
437 1.0419796705246
438 1.04984021186829
439 1.05747902393341
440 1.06508159637451
441 1.07295799255371
442 1.08126378059387
443 1.08983409404755
444 1.09826064109802
445 1.10598266124725
446 1.1126993894577
447 1.11829519271851
448 1.1228985786438
449 1.12664651870728
450 1.13003087043762
451 1.13371849060059
452 1.13819694519043
453 1.14330840110779
454 1.14844739437103
455 1.15293300151825
456 1.15632355213165
457 1.15857911109924
458 1.16006147861481
459 1.16131460666656
460 1.1628075838089
461 1.16457831859589
462 1.16641068458557
463 1.16824066638947
464 1.1701033115387
465 1.17202401161194
466 1.17392027378082
467 1.17563283443451
468 1.17689037322998
469 1.17747831344604
470 1.17744016647339
471 1.17696976661682
472 1.17663371562958
473 1.17685484886169
474 1.17768108844757
475 1.17893767356873
476 1.18027997016907
477 1.18124270439148
478 1.18148374557495
479 1.18101394176483
480 1.18015933036804
481 1.17910134792328
482 1.17791616916656
483 1.17669296264648
484 1.17567014694214
485 1.17512702941895
486 1.17503249645233
487 1.17501974105835
488 1.17451703548431
489 1.17329394817352
490 1.17133212089539
491 1.16887629032135
492 1.16615056991577
493 1.16345143318176
494 1.16100227832794
495 1.15879809856415
496 1.15666842460632
497 1.15431904792786
498 1.151486992836
499 1.14803040027618
500 1.1440087556839
501 1.13943779468536
502 1.13435542583466
503 1.12867784500122
504 1.1225334405899
505 1.11626875400543
506 1.11005449295044
507 1.1036661863327
508 1.09671592712402
509 1.08892810344696
510 1.08025729656219
511 1.07076454162598
512 1.0604784488678
513 1.04935264587402
514 1.03741180896759
515 1.02489280700684
516 1.01202535629272
517 0.999027192592621
518 0.985971808433533
519 0.972475647926331
520 0.95787525177002
521 0.941714644432068
522 0.924425959587097
523 0.90705680847168
524 0.891232848167419
525 0.878434240818024
526 0.869436740875244
527 0.864317834377289
528 0.862514019012451
529 0.862963378429413
530 0.864567399024963
531 0.86683052778244
532 0.869884431362152
533 0.874043464660645
534 0.879226624965668
535 0.884821176528931
536 0.890985667705536
537 0.897542178630829
538 0.90398770570755
539 0.910111427307129
540 0.915977358818054
541 0.921587765216827
542 0.926772773265839
543 0.931454718112946
544 0.935793459415436
545 0.939742565155029
546 0.94362461566925
547 0.947849750518799
548 0.952477931976318
549 0.957361578941345
550 0.961703419685364
551 0.965113937854767
552 0.967348456382751
553 0.96869432926178
554 0.969743847846985
555 0.971195757389069
556 0.973371863365173
557 0.976194262504578
558 0.97906094789505
559 0.981356739997864
560 0.98296058177948
561 0.984046339988708
562 0.984948039054871
563 0.986021041870117
564 0.987327218055725
565 0.988737225532532
566 0.989775657653809
567 0.990266978740692
568 0.990442156791687
569 0.990802586078644
570 0.99176412820816
571 0.993448793888092
572 0.995501399040222
573 0.997284531593323
574 0.998365223407745
575 0.998561203479767
576 0.998053252696991
577 0.997557938098907
578 0.99747109413147
579 0.998161375522614
580 0.999696373939514
581 1.00181436538696
582 1.00383591651917
583 1.00514614582062
584 1.00560295581818
585 1.00544428825378
586 1.00520443916321
587 1.00510370731354
588 1.00552248954773
589 1.00657486915588
590 1.00819492340088
591 1.01001012325287
592 1.01139616966248
593 1.01193845272064
594 1.01171696186066
595 1.01126134395599
596 1.0108128786087
597 1.01080965995789
598 1.01150369644165
599 1.013028383255
600 1.01500916481018
601 1.0166928768158
602 1.01736974716187
603 1.01696968078613
604 1.01604831218719
605 1.01516878604889
606 1.01481914520264
607 1.01525890827179
608 1.01644372940063
609 1.01795887947083
610 1.01918363571167
611 1.01945662498474
612 1.01886558532715
613 1.01806378364563
614 1.01752090454102
615 1.01742935180664
616 1.017742395401
617 1.01851010322571
618 1.01950573921204
619 1.02025234699249
620 1.02036309242249
621 1.02014744281769
622 1.01990461349487
623 1.01970672607422
624 1.01961433887482
625 1.01958322525024
626 1.01985883712769
627 1.02052783966064
628 1.02126502990723
629 1.02152597904205
630 1.02140462398529
631 1.02143156528473
632 1.0217422246933
633 1.02243065834045
634 1.02353763580322
635 1.02523970603943
636 1.0273529291153
637 1.02920424938202
638 1.03023838996887
639 1.03072941303253
640 1.03145551681519
641 1.03277373313904
642 1.03487002849579
643 1.03775024414062
644 1.04124057292938
645 1.0448282957077
646 1.0477933883667
647 1.04967987537384
648 1.05087101459503
649 1.05235195159912
650 1.05449068546295
651 1.05729508399963
652 1.06059157848358
653 1.06418013572693
654 1.06773734092712
655 1.07054126262665
656 1.07218539714813
657 1.07297277450562
658 1.07371151447296
659 1.07480025291443
660 1.07642269134521
661 1.07869338989258
662 1.08173513412476
663 1.08531010150909
664 1.0886116027832
665 1.09066569805145
666 1.09133350849152
667 1.09130465984344
668 1.09111714363098
669 1.09130609035492
670 1.09232318401337
671 1.09437954425812
672 1.09724998474121
673 1.09996151924133
674 1.10155916213989
675 1.1017107963562
676 1.10103631019592
677 1.10021698474884
678 1.09967172145844
679 1.09972083568573
680 1.10041213035583
681 1.10159242153168
682 1.1026223897934
683 1.10267674922943
684 1.10133302211761
685 1.09904754161835
686 1.09637951850891
687 1.09360098838806
688 1.09107720851898
689 1.08903992176056
690 1.08746910095215
691 1.08587408065796
692 1.08343243598938
693 1.07956540584564
694 1.07453036308289
695 1.06886577606201
696 1.0629631280899
697 1.0573251247406
698 1.05224394798279
699 1.04765868186951
700 1.04304254055023
701 1.0375759601593
702 1.03054881095886
703 1.02231550216675
704 1.01373839378357
705 1.00542736053467
706 0.997798681259155
707 0.990978360176086
708 0.984725058078766
709 0.978321671485901
710 0.970868647098541
711 0.961887121200562
712 0.951856553554535
713 0.94151908159256
714 0.93132472038269
715 0.92164671421051
716 0.912659227848053
717 0.904315590858459
718 0.896132707595825
719 0.887541174888611
720 0.878355205059052
721 0.869265913963318
722 0.860910415649414
723 0.853713393211365
724 0.847961962223053
725 0.843836188316345
726 0.841096878051758
727 0.838917374610901
728 0.836397528648376
729 0.833478569984436
730 0.830944538116455
731 0.82920777797699
732 0.828531384468079
733 0.829002737998962
734 0.830519497394562
735 0.832355976104736
736 0.833550572395325
737 0.833436012268066
738 0.832640111446381
739 0.83217054605484
740 0.832463800907135
741 0.833694517612457
742 0.835866272449493
743 0.838809728622437
744 0.841882467269897
745 0.844448149204254
746 0.846578538417816
747 0.849127769470215
748 0.852510452270508
749 0.856831133365631
750 0.862100064754486
751 0.868314623832703
752 0.874986708164215
753 0.881267786026001
754 0.886559844017029
755 0.891372203826904
756 0.896403849124908
757 0.901892244815826
758 0.908038973808289
759 0.914908587932587
760 0.922123312950134
761 0.928737699985504
762 0.933927118778229
763 0.937711238861084
764 0.940984308719635
765 0.944303631782532
766 0.947946608066559
767 0.951964139938354
768 0.956122100353241
769 0.959693372249603
770 0.961869776248932
771 0.962365388870239
772 0.961897492408752
773 0.961063325405121
774 0.960128784179688
775 0.959265351295471
776 0.958415329456329
777 0.956983327865601
778 0.95416533946991
779 0.949430763721466
780 0.943235039710999
781 0.936243116855621
782 0.928791999816895
783 0.921139121055603
784 0.913262546062469
785 0.904708743095398
786 0.894643247127533
787 0.882437944412231
788 0.868456244468689
789 0.85354083776474
790 0.838105857372284
791 0.822287321090698
792 0.805909097194672
793 0.788545787334442
794 0.769540309906006
795 0.748569190502167
796 0.726249098777771
797 0.704009652137756
798 0.682990670204163
799 0.664023697376251
800 0.647731423377991
801 0.634643971920013
802 0.625037789344788
803 0.618786454200745
804 0.615512073040009
805 0.614722609519958
806 0.616021931171417
807 0.619187235832214
808 0.624063014984131
809 0.630423426628113
810 0.637921452522278
811 0.646063446998596
812 0.654113233089447
813 0.661127209663391
814 0.666415750980377
815 0.670007824897766
816 0.673063397407532
817 0.676518619060516
818 0.680494129657745
819 0.685239791870117
820 0.690939426422119
821 0.697963774204254
822 0.706148445606232
823 0.71480119228363
824 0.723254382610321
825 0.731501400470734
826 0.740142822265625
827 0.749580442905426
828 0.75989705324173
829 0.771063685417175
830 0.782990992069244
831 0.795258104801178
832 0.807247698307037
833 0.818340182304382
834 0.828177273273468
835 0.836929976940155
836 0.845173001289368
837 0.853323757648468
838 0.861447334289551
839 0.869474828243256
840 0.877642333507538
841 0.886161327362061
842 0.895147979259491
843 0.904245138168335
844 0.912738561630249
845 0.920219838619232
846 0.92673122882843
847 0.932685911655426
848 0.938419044017792
849 0.944334745407104
850 0.950929701328278
851 0.958568036556244
852 0.96708220243454
853 0.975708186626434
854 0.983671009540558
855 0.99045068025589
856 0.996253550052643
857 1.00183928012848
858 1.00778424739838
859 1.01420891284943
860 1.02112233638763
861 1.0285496711731
862 1.03647255897522
863 1.04464948177338
864 1.05262506008148
865 1.06008350849152
866 1.06709122657776
867 1.07396125793457
868 1.08088445663452
869 1.08783900737762
870 1.09501552581787
871 1.10284185409546
872 1.11156821250916
873 1.12107133865356
874 1.13080549240112
875 1.14008963108063
876 1.1485915184021
877 1.15647220611572
878 1.16408979892731
879 1.17171859741211
880 1.17966938018799
881 1.18819582462311
882 1.19745624065399
883 1.20733189582825
884 1.2173924446106
885 1.22699880599976
886 1.23571264743805
887 1.24354600906372
888 1.25091695785522
889 1.25819790363312
890 1.26543724536896
891 1.2727735042572
892 1.28035998344421
893 1.28837561607361
894 1.29670822620392
895 1.30486726760864
896 1.3120584487915
897 1.31771421432495
898 1.32207238674164
899 1.32575106620789
900 1.32907521724701
901 1.33232665061951
902 1.33573770523071
903 1.33933103084564
904 1.34288311004639
905 1.3458206653595
906 1.34750270843506
907 1.34760367870331
908 1.34642863273621
909 1.34456217288971
910 1.34222495555878
911 1.33956527709961
912 1.33675909042358
913 1.33391463756561
914 1.33104658126831
915 1.32798874378204
916 1.32443702220917
917 1.32021605968475
918 1.3154149055481
919 1.31031799316406
920 1.30509638786316
921 1.29983103275299
922 1.29474127292633
923 1.29008412361145
924 1.28611600399017
925 1.28287255764008
926 1.27994310855865
927 1.27676153182983
928 1.27288794517517
929 1.26832664012909
930 1.26326835155487
931 1.25799798965454
932 1.25274443626404
933 1.24775636196136
934 1.24320077896118
935 1.2390832901001
936 1.23525035381317
937 1.23128521442413
938 1.22664034366608
939 1.22089338302612
940 1.21418607234955
941 1.20697343349457
942 1.19968974590302
943 1.19260895252228
944 1.18597102165222
945 1.17981481552124
946 1.1740939617157
947 1.16846644878387
948 1.16235435009003
949 1.15516543388367
950 1.14676856994629
951 1.13770592212677
952 1.12847876548767
953 1.11933648586273
954 1.11054837703705
955 1.10243964195251
956 1.0951339006424
957 1.0882762670517
958 1.08122754096985
959 1.07336914539337
960 1.06445240974426
961 1.05481004714966
962 1.04491209983826
963 1.03506565093994
964 1.02544748783112
965 1.01617586612701
966 1.00730419158936
967 0.998805284500122
968 0.990410268306732
969 0.981744110584259
970 0.972569108009338
971 0.963123977184296
972 0.953872382640839
973 0.945131003856659
974 0.937120974063873
975 0.930009424686432
976 0.923988938331604
977 0.919043004512787
978 0.914669036865234
979 0.910158455371857
980 0.905027270317078
981 0.899425506591797
982 0.893886923789978
983 0.888743877410889
984 0.884175777435303
985 0.880356132984161
986 0.877297759056091
987 0.874798774719238
988 0.872551023960114
989 0.870182573795319
990 0.867375195026398
991 0.864195644855499
992 0.86109471321106
993 0.858380913734436
994 0.85607647895813
995 0.854202449321747
996 0.852841138839722
997 0.852184176445007
998 0.852332890033722
999 0.853126049041748
1000 0.854310393333435
1001 0.855567097663879
1002 0.856854200363159
1003 0.858238041400909
1004 0.859772026538849
1005 0.861588597297668
1006 0.864080727100372
1007 0.867495656013489
1008 0.871768295764923
1009 0.876402139663696
1010 0.880813241004944
1011 0.884527921676636
1012 0.887498080730438
1013 0.890031933784485
1014 0.892534971237183
1015 0.895420432090759
1016 0.898927986621857
1017 0.90311074256897
1018 0.907916665077209
1019 0.912927091121674
1020 0.917593121528625
1021 0.921439647674561
1022 0.924496650695801
1023 0.927117168903351
1024 0.929594337940216
1025 0.932119607925415
1026 0.935087561607361
1027 0.938877105712891
1028 0.943547666072845
1029 0.948573529720306
1030 0.953207075595856
1031 0.956830680370331
1032 0.959361612796783
1033 0.961335480213165
1034 0.963202476501465
1035 0.96538645029068
1036 0.968348979949951
1037 0.972221434116364
1038 0.976674258708954
1039 0.981069922447205
1040 0.984842598438263
1041 0.987661838531494
1042 0.989672243595123
1043 0.991362154483795
1044 0.993175029754639
1045 0.995376348495483
1046 0.997998297214508
1047 1.00108206272125
1048 1.00465142726898
1049 1.00829792022705
1050 1.01146757602692
1051 1.01376342773438
1052 1.015212059021
1053 1.01616764068604
1054 1.01703929901123
1055 1.01824235916138
1056 1.01994705200195
1057 1.02216672897339
1058 1.02472734451294
1059 1.02716791629791
1060 1.02891194820404
1061 1.02951538562775
1062 1.02904987335205
1063 1.02816188335419
1064 1.02748334407806
1065 1.02719557285309
1066 1.02722585201263
1067 1.02750408649445
1068 1.02784180641174
1069 1.02768540382385
1070 1.02651655673981
1071 1.02425515651703
1072 1.02129828929901
1073 1.0181440114975
1074 1.01503324508667
1075 1.01213562488556
1076 1.00963485240936
1077 1.00739300251007
1078 1.00490748882294
1079 1.00158905982971
1080 0.997107028961182
1081 0.99160623550415
1082 0.98568731546402
1083 0.979869067668915
1084 0.974251449108124
1085 0.968663573265076
1086 0.962832689285278
1087 0.956525564193726
1088 0.949488401412964
1089 0.941409349441528
1090 0.932286024093628
1091 0.92232871055603
1092 0.912009835243225
1093 0.901990294456482
1094 0.892739355564117
1095 0.88409960269928
1096 0.875687420368195
1097 0.867280066013336
1098 0.85924631357193
1099 0.852059185504913
1100 0.845638751983643
1101 0.839864253997803
1102 0.834816515445709
1103 0.830644905567169
1104 0.827302217483521
1105 0.824373841285706
1106 0.821257650852203
1107 0.817775070667267
1108 0.814040958881378
1109 0.810433924198151
1110 0.807211935520172
1111 0.804065048694611
1112 0.80063670873642
1113 0.79667466878891
1114 0.792495787143707
1115 0.788747251033783
1116 0.785753846168518
1117 0.783425867557526
1118 0.781496822834015
1119 0.779857575893402
1120 0.779002606868744
1121 0.779721915721893
1122 0.782348871231079
1123 0.787094056606293
1124 0.794388830661774
1125 0.804580748081207
1126 0.817762672901154
1127 0.833783268928528
1128 0.852152049541473
1129 0.872244715690613
1130 0.893053531646729
1131 0.913241147994995
1132 0.930946528911591
1133 0.944722712039948
1134 0.9552001953125
1135 0.96561461687088
1136 0.977580726146698
1137 0.991268157958984
1138 1.00629150867462
1139 1.02120864391327
1140 1.03362309932709
1141 1.04215717315674
1142 1.04824161529541
1143 1.05426502227783
1144 1.06141197681427
1145 1.07005941867828
1146 1.08002734184265
1147 1.09049308300018
1148 1.09962272644043
1149 1.10601711273193
1150 1.11010193824768
1151 1.11339116096497
1152 1.11667263507843
1153 1.12052881717682
1154 1.125408411026
1155 1.13145303726196
1156 1.13774394989014
1157 1.14279353618622
1158 1.14588093757629
1159 1.1476149559021
1160 1.14868581295013
1161 1.14975035190582
1162 1.15143930912018
1163 1.15413856506348
1164 1.15741384029388
1165 1.16020059585571
1166 1.16158497333527
1167 1.16170978546143
1168 1.16122055053711
1169 1.16051602363586
1170 1.15991222858429
1171 1.15967929363251
1172 1.15992891788483
1173 1.16018211841583
1174 1.15968346595764
1175 1.1579247713089
1176 1.15526020526886
1177 1.15219676494598
1178 1.14911162853241
1179 1.14627254009247
1180 1.14386296272278
1181 1.14174509048462
1182 1.1392365694046
1183 1.13559150695801
1184 1.13068556785583
1185 1.12514460086823
1186 1.11945378780365
1187 1.11391222476959
1188 1.10865688323975
1189 1.10372471809387
1190 1.09874510765076
1191 1.09303569793701
1192 1.08612513542175
1193 1.0781592130661
1194 1.06967866420746
1195 1.06104016304016
1196 1.05252778530121
1197 1.04432952404022
1198 1.03641963005066
1199 1.02831447124481
1200 1.01934885978699
1201 1.00918364524841
1202 0.99809604883194
1203 0.986609399318695
1204 0.975116074085236
1205 0.963815093040466
1206 0.952713847160339
1207 0.941584825515747
1208 0.929894924163818
1209 0.91717654466629
1210 0.903362333774567
1211 0.888848841190338
1212 0.87404066324234
1213 0.859169363975525
1214 0.844355583190918
1215 0.829654395580292
1216 0.815021872520447
1217 0.800191819667816
1218 0.785165071487427
1219 0.770361125469208
1220 0.756501078605652
1221 0.74413275718689
1222 0.733520090579987
1223 0.724790334701538
1224 0.717893183231354
1225 0.712526559829712
1226 0.708105027675629
1227 0.704090178012848
1228 0.700301706790924
1229 0.696893811225891
1230 0.693970918655396
1231 0.69159984588623
1232 0.689800083637238
1233 0.688486337661743
1234 0.68723863363266
1235 0.685433924198151
1236 0.682543933391571
1237 0.678682923316956
1238 0.674512267112732
1239 0.670451045036316
1240 0.666773200035095
1241 0.663688600063324
1242 0.661260545253754
1243 0.659223675727844
1244 0.657113194465637
1245 0.654607534408569
1246 0.651888132095337
1247 0.649487197399139
1248 0.647774219512939
1249 0.646929979324341
1250 0.647094547748566
1251 0.648335039615631
1252 0.650335788726807
1253 0.652604222297668
1254 0.654740810394287
1255 0.656823754310608
1256 0.65917181968689
1257 0.662085115909576
1258 0.665759146213531
1259 0.670308291912079
1260 0.675666451454163
1261 0.681453824043274
1262 0.687166750431061
1263 0.692521750926971
1264 0.697627246379852
1265 0.70261424779892
1266 0.707703649997711
1267 0.713107109069824
1268 0.718908369541168
1269 0.724964559078217
1270 0.731023371219635
1271 0.736805498600006
1272 0.742231845855713
1273 0.747357130050659
1274 0.752163827419281
1275 0.756699562072754
1276 0.761188268661499
1277 0.765852749347687
1278 0.770573139190674
1279 0.775080800056458
1280 0.779171228408813
1281 0.782876372337341
1282 0.786433100700378
1283 0.789937257766724
1284 0.793364524841309
1285 0.796725332736969
1286 0.80019074678421
1287 0.803728103637695
1288 0.807042300701141
1289 0.809960722923279
1290 0.812569081783295
1291 0.8151575922966
1292 0.817899227142334
1293 0.820747673511505
1294 0.823696136474609
1295 0.826787650585175
1296 0.829899966716766
1297 0.83280998468399
1298 0.835303664207458
1299 0.837439835071564
1300 0.839537858963013
1301 0.841851890087128
1302 0.844434201717377
1303 0.847269058227539
1304 0.850305616855621
1305 0.853290617465973
1306 0.855949997901917
1307 0.858146667480469
1308 0.859942555427551
1309 0.861659824848175
1310 0.863558530807495
1311 0.865745007991791
1312 0.868278563022614
1313 0.871077001094818
1314 0.873858451843262
1315 0.876259088516235
1316 0.878136992454529
1317 0.879597544670105
1318 0.880937278270721
1319 0.88244241476059
1320 0.884260356426239
1321 0.886431455612183
1322 0.888933539390564
1323 0.891570866107941
1324 0.893992900848389
1325 0.895972073078156
1326 0.897560000419617
1327 0.899001240730286
1328 0.900466442108154
1329 0.902048587799072
1330 0.903896450996399
1331 0.906146883964539
1332 0.908716797828674
1333 0.911321222782135
1334 0.913617312908173
1335 0.915361285209656
1336 0.916690468788147
1337 0.917899250984192
1338 0.919151186943054
1339 0.920591056346893
1340 0.922331750392914
1341 0.924368321895599
1342 0.926481664180756
1343 0.928329765796661
1344 0.929617702960968
1345 0.930391550064087
1346 0.930971086025238
1347 0.931576073169708
1348 0.932332217693329
1349 0.93331503868103
1350 0.934548139572144
1351 0.93589198589325
1352 0.937110304832458
1353 0.937970101833344
1354 0.938441038131714
1355 0.938663065433502
1356 0.938829064369202
1357 0.939099133014679
1358 0.939544498920441
1359 0.940138220787048
1360 0.940785765647888
1361 0.941367924213409
1362 0.941725432872772
1363 0.94183087348938
1364 0.941742599010468
1365 0.941501677036285
1366 0.941251218318939
1367 0.941068768501282
1368 0.940916776657104
1369 0.940694749355316
1370 0.940328299999237
1371 0.939764380455017
1372 0.939051330089569
1373 0.93820059299469
1374 0.937130570411682
1375 0.935808777809143
1376 0.93435400724411
1377 0.932909846305847
1378 0.931454181671143
1379 0.929921746253967
1380 0.92823600769043
1381 0.926434695720673
1382 0.924540936946869
1383 0.922543346881866
1384 0.920453190803528
1385 0.918341517448425
1386 0.916307151317596
1387 0.914311230182648
1388 0.912182569503784
1389 0.909809768199921
1390 0.907294631004333
1391 0.904840052127838
1392 0.902554512023926
1393 0.900474190711975
1394 0.898545622825623
1395 0.896682024002075
1396 0.894756317138672
1397 0.892642319202423
1398 0.890392243862152
1399 0.88838267326355
1400 0.887014269828796
1401 0.886457800865173
1402 0.886728227138519
1403 0.887830078601837
1404 0.889822483062744
1405 0.892919600009918
1406 0.897383153438568
1407 0.903290033340454
1408 0.910650074481964
1409 0.919447064399719
1410 0.929553508758545
1411 0.940733194351196
1412 0.952696681022644
1413 0.965154469013214
1414 0.977981388568878
1415 0.991133332252502
1416 1.00451576709747
1417 1.01804137229919
1418 1.03168046474457
1419 1.04559552669525
1420 1.05976903438568
1421 1.07403409481049
1422 1.08834159374237
1423 1.10278022289276
1424 1.11748433113098
1425 1.13236880302429
1426 1.14722144603729
1427 1.16183316707611
1428 1.17622351646423
1429 1.19046998023987
1430 1.20454967021942
1431 1.21849203109741
1432 1.23236465454102
1433 1.24630010128021
1434 1.26031577587128
1435 1.27423071861267
1436 1.28787422180176
1437 1.30117213726044
1438 1.31418144702911
1439 1.32685708999634
1440 1.33912241458893
1441 1.35101759433746
1442 1.36274826526642
1443 1.37447357177734
1444 1.3861870765686
1445 1.39772593975067
1446 1.40888667106628
1447 1.41944146156311
1448 1.42917561531067
1449 1.43813192844391
1450 1.44647550582886
1451 1.45445573329926
1452 1.46212148666382
1453 1.46935081481934
1454 1.47598242759705
1455 1.48182320594788
1456 1.48669123649597
1457 1.49033689498901
1458 1.49272572994232
1459 1.49395537376404
1460 1.49417304992676
1461 1.49346649646759
1462 1.49187815189362
1463 1.48951900005341
1464 1.48640382289886
1465 1.48243224620819
1466 1.4773758649826
1467 1.47110760211945
1468 1.46358072757721
1469 1.45491325855255
1470 1.445197224617
1471 1.43460166454315
1472 1.42340469360352
1473 1.41172337532043
1474 1.39943563938141
1475 1.38636016845703
1476 1.37235462665558
1477 1.35749769210815
1478 1.34198379516602
1479 1.32602834701538
1480 1.30983316898346
1481 1.29347634315491
1482 1.27687084674835
1483 1.25984144210815
1484 1.24232387542725
1485 1.22429716587067
1486 1.20573449134827
1487 1.18660128116608
1488 1.1669340133667
1489 1.146848320961
1490 1.12646746635437
1491 1.10582888126373
1492 1.0848503112793
1493 1.06336998939514
1494 1.04121327400208
1495 1.0182329416275
1496 0.994399547576904
1497 0.969783842563629
1498 0.944514274597168
1499 0.918730616569519
1500 0.892589807510376
1501 0.866280496120453
1502 0.839843392372131
1503 0.813292980194092
1504 0.7867271900177
1505 0.760417401790619
1506 0.734945297241211
1507 0.710907340049744
1508 0.688651204109192
1509 0.668264031410217
1510 0.649538457393646
1511 0.63237076997757
1512 0.61676961183548
1513 0.602579236030579
1514 0.589540243148804
1515 0.577382564544678
1516 0.565939903259277
1517 0.555108606815338
1518 0.544855177402496
1519 0.535119295120239
1520 0.5257408618927
1521 0.516414046287537
1522 0.506732165813446
1523 0.49655082821846
1524 0.486038476228714
1525 0.475401014089584
1526 0.464720606803894
1527 0.454026818275452
1528 0.443359553813934
1529 0.432853996753693
1530 0.422606289386749
1531 0.412515729665756
1532 0.402377039194107
1533 0.392139047384262
1534 0.381905347108841
1535 0.371900320053101
1536 0.362361371517181
1537 0.353321880102158
1538 0.344910502433777
1539 0.337347388267517
1540 0.330687910318375
1541 0.324847638607025
1542 0.31965309381485
1543 0.315020501613617
1544 0.310911804437637
1545 0.307414084672928
1546 0.304656535387039
1547 0.302765876054764
1548 0.301976919174194
1549 0.302594989538193
1550 0.304865688085556
1551 0.30885323882103
1552 0.314469277858734
1553 0.321562618017197
1554 0.329997986555099
1555 0.339495450258255
1556 0.34984427690506
1557 0.361058324575424
1558 0.37330761551857
1559 0.386681884527206
1560 0.40125298500061
1561 0.416812658309937
1562 0.432892471551895
1563 0.448929756879807
1564 0.464422404766083
1565 0.479182511568069
1566 0.493297547101974
1567 0.506942987442017
1568 0.520209670066833
1569 0.533200919628143
1570 0.545996725559235
1571 0.558647453784943
1572 0.57111269235611
1573 0.583239793777466
1574 0.594852149486542
1575 0.60578840970993
1576 0.615995407104492
1577 0.625582575798035
1578 0.634830176830292
1579 0.644064247608185
1580 0.653565883636475
1581 0.663357377052307
1582 0.67316722869873
1583 0.68263840675354
1584 0.69147914648056
1585 0.699616849422455
1586 0.707239866256714
1587 0.714608192443848
1588 0.721985638141632
1589 0.729595839977264
1590 0.737468600273132
1591 0.745390653610229
1592 0.7530557513237
1593 0.76017040014267
1594 0.766635060310364
1595 0.772562563419342
1596 0.778055489063263
1597 0.783268749713898
1598 0.788482904434204
1599 0.793856918811798
1600 0.799465179443359
1601 0.805094182491302
1602 0.810336351394653
1603 0.814898669719696
1604 0.818866968154907
1605 0.822414457798004
1606 0.8256955742836
1607 0.829095959663391
1608 0.832871079444885
1609 0.83689558506012
1610 0.840733587741852
1611 0.843989968299866
1612 0.84646874666214
1613 0.848575711250305
1614 0.850691020488739
1615 0.852884650230408
1616 0.855128347873688
1617 0.857495903968811
1618 0.859850168228149
1619 0.861871898174286
1620 0.863417327404022
1621 0.864553928375244
1622 0.865590751171112
1623 0.86671382188797
1624 0.867930054664612
1625 0.869158923625946
1626 0.870409727096558
1627 0.871696889400482
1628 0.872780680656433
1629 0.873378217220306
1630 0.873452544212341
1631 0.873277246952057
1632 0.873179912567139
1633 0.873394787311554
1634 0.873986005783081
1635 0.874866425991058
1636 0.875664591789246
1637 0.875870704650879
1638 0.875228762626648
1639 0.873884201049805
1640 0.872310519218445
1641 0.870972514152527
1642 0.869955897331238
1643 0.869106709957123
1644 0.868236660957336
1645 0.867112517356873
1646 0.865503191947937
1647 0.863362967967987
1648 0.860846996307373
1649 0.85824978351593
1650 0.855896413326263
1651 0.854019522666931
1652 0.852728426456451
1653 0.852208971977234
1654 0.852343916893005
1655 0.852608859539032
1656 0.852516829967499
1657 0.851894080638885
1658 0.851058840751648
1659 0.850584745407104
1660 0.851009130477905
1661 0.852632999420166
1662 0.855443000793457
1663 0.859237015247345
1664 0.86350291967392
1665 0.867760360240936
1666 0.871865749359131
1667 0.876008987426758
1668 0.880398511886597
1669 0.885057151317596
1670 0.889960885047913
1671 0.895035445690155
1672 0.900163412094116
1673 0.905128657817841
1674 0.909715592861176
1675 0.913804471492767
1676 0.917513489723206
1677 0.921022891998291
1678 0.92450875043869
1679 0.928168773651123
1680 0.932121157646179
1681 0.936260938644409
1682 0.94030499458313
1683 0.943973481655121
1684 0.947151720523834
1685 0.950021028518677
1686 0.952826142311096
1687 0.95583564043045
1688 0.959164261817932
1689 0.962736666202545
1690 0.966314673423767
1691 0.969561278820038
1692 0.972341001033783
1693 0.974898040294647
1694 0.977532029151917
1695 0.980263113975525
1696 0.983040571212769
1697 0.985827207565308
1698 0.988512516021729
1699 0.990900278091431
1700 0.992916524410248
1701 0.994603991508484
1702 0.996153891086578
1703 0.997654974460602
1704 0.999045252799988
1705 1.00025236606598
1706 1.00133264064789
1707 1.00231063365936
1708 1.00299155712128
1709 1.00319421291351
1710 1.0029182434082
1711 1.00237059593201
1712 1.0017431974411
1713 1.00113594532013
1714 1.00057256221771
1715 1.00002181529999
1716 0.999296426773071
1717 0.998128831386566
1718 0.996449291706085
1719 0.994558095932007
1720 0.993033111095428
1721 0.992228746414185
1722 0.992272436618805
1723 0.993138194084167
1724 0.994669437408447
1725 0.99665355682373
1726 0.998920500278473
1727 1.00140821933746
1728 1.00428295135498
1729 1.00775444507599
1730 1.01184260845184
1731 1.01642549037933
1732 1.02135396003723
1733 1.02642726898193
1734 1.03127658367157
1735 1.03550791740417
1736 1.03887510299683
1737 1.04159152507782
1738 1.04413664340973
1739 1.04681921005249
1740 1.04982757568359
1741 1.05313420295715
1742 1.05648946762085
1743 1.05939483642578
1744 1.06141889095306
1745 1.06247305870056
1746 1.06301307678223
1747 1.06356239318848
1748 1.06430196762085
1749 1.06518876552582
1750 1.06610798835754
1751 1.06689274311066
1752 1.06724643707275
1753 1.06691157817841
1754 1.06586194038391
1755 1.06429052352905
1756 1.06236362457275
1757 1.06014657020569
1758 1.05770468711853
1759 1.05509698390961
1760 1.05227994918823
1761 1.0490380525589
1762 1.04513108730316
1763 1.04046189785004
1764 1.03515923023224
1765 1.02934467792511
1766 1.02309727668762
1767 1.01650846004486
1768 1.00961685180664
1769 1.0023250579834
1770 0.994462251663208
1771 0.985954523086548
1772 0.976931691169739
1773 0.967596650123596
1774 0.957955062389374
1775 0.947929620742798
1776 0.937485814094543
1777 0.926697552204132
1778 0.915601313114166
1779 0.904213190078735
1780 0.892594277858734
1781 0.88098281621933
1782 0.869684398174286
1783 0.858884871006012
1784 0.848784565925598
1785 0.83964467048645
1786 0.831718921661377
1787 0.825170040130615
1788 0.820039570331573
1789 0.816338956356049
1790 0.81408417224884
1791 0.813285529613495
1792 0.813857197761536
1793 0.815535128116608
1794 0.81796658039093
1795 0.820793867111206
1796 0.823693811893463
1797 0.82644522190094
1798 0.828858911991119
1799 0.830820918083191
1800 0.832326233386993
1801 0.833581507205963
1802 0.834781765937805
1803 0.835921049118042
1804 0.837014973163605
1805 0.838059306144714
1806 0.838934183120728
1807 0.839434921741486
1808 0.839404284954071
1809 0.838881015777588
1810 0.838092923164368
1811 0.837317585945129
1812 0.83661687374115
1813 0.835951507091522
1814 0.835254788398743
1815 0.834506630897522
1816 0.833777070045471
1817 0.833062648773193
1818 0.832344889640808
1819 0.831611812114716
1820 0.830856919288635
1821 0.830085277557373
1822 0.829343974590302
1823 0.828722834587097
1824 0.828385472297668
1825 0.828484177589417
1826 0.829021811485291
1827 0.829804062843323
1828 0.830498337745667
1829 0.830824315547943
1830 0.830654680728912
1831 0.830122470855713
1832 0.829572677612305
1833 0.829231083393097
1834 0.829137325286865
1835 0.829164505004883
1836 0.829178214073181
1837 0.82897961139679
1838 0.828406572341919
1839 0.827511310577393
1840 0.826484680175781
1841 0.825596332550049
1842 0.825041353702545
1843 0.824863076210022
1844 0.825012922286987
1845 0.82554417848587
1846 0.826401174068451
1847 0.827364146709442
1848 0.828209221363068
1849 0.828834712505341
1850 0.829365313053131
1851 0.830034554004669
1852 0.831091284751892
1853 0.832588970661163
1854 0.834508061408997
1855 0.836678147315979
1856 0.838737308979034
1857 0.840324819087982
1858 0.841314077377319
1859 0.841883361339569
1860 0.842412650585175
1861 0.843246817588806
1862 0.844501614570618
1863 0.84608793258667
1864 0.847771883010864
1865 0.849284589290619
1866 0.850310921669006
1867 0.850658297538757
1868 0.850386619567871
1869 0.849756896495819
1870 0.849031448364258
1871 0.848435699939728
1872 0.848146796226501
1873 0.848137199878693
1874 0.848248422145844
1875 0.848247289657593
1876 0.847824096679688
1877 0.846743047237396
1878 0.844981729984283
1879 0.842776596546173
1880 0.840416550636292
1881 0.83814924955368
1882 0.83614307641983
1883 0.834453582763672
1884 0.833011031150818
1885 0.831550538539886
1886 0.829704642295837
1887 0.827139794826508
1888 0.823716282844543
1889 0.819539546966553
1890 0.814931929111481
1891 0.810286521911621
1892 0.80590957403183
1893 0.801879465579987
1894 0.798069775104523
1895 0.794148325920105
1896 0.789697349071503
1897 0.784439384937286
1898 0.778351962566376
1899 0.77170318365097
1900 0.764879047870636
1901 0.758152365684509
1902 0.751603424549103
1903 0.745137214660645
1904 0.738582730293274
1905 0.731788873672485
1906 0.724605917930603
1907 0.716919362545013
1908 0.708694040775299
1909 0.700028240680695
1910 0.691131234169006
1911 0.682229995727539
1912 0.67359983921051
1913 0.665409505367279
1914 0.657673299312592
1915 0.650272071361542
1916 0.643032252788544
1917 0.635836660861969
1918 0.628778994083405
1919 0.62216591835022
1920 0.616257667541504
1921 0.611224114894867
1922 0.60713803768158
1923 0.603959679603577
1924 0.601618885993958
1925 0.600133299827576
1926 0.599585831165314
1927 0.600135087966919
1928 0.601940035820007
1929 0.604980945587158
1930 0.609089136123657
1931 0.614026069641113
1932 0.619552850723267
1933 0.625450372695923
1934 0.63146698474884
1935 0.637418568134308
1936 0.643252849578857
1937 0.649040818214417
1938 0.654988586902618
1939 0.661218702793121
1940 0.667862415313721
1941 0.674989759922028
1942 0.68252968788147
1943 0.69031023979187
1944 0.698203086853027
1945 0.706189274787903
1946 0.714324951171875
1947 0.722845196723938
1948 0.731947124004364
1949 0.741673052310944
1950 0.751920998096466
1951 0.762477934360504
1952 0.773097991943359
1953 0.783618927001953
1954 0.794000744819641
1955 0.804271757602692
1956 0.814565658569336
1957 0.825046300888062
1958 0.835792541503906
1959 0.8467116355896
1960 0.857668399810791
1961 0.868518352508545
1962 0.87915027141571
1963 0.889434039592743
1964 0.899306058883667
1965 0.908811509609222
1966 0.918054938316345
1967 0.927282512187958
1968 0.936659336090088
1969 0.946175932884216
1970 0.955736517906189
1971 0.965167284011841
1972 0.974281787872314
1973 0.98294597864151
1974 0.991185009479523
1975 0.99911904335022
1976 1.00693047046661
1977 1.01480972766876
1978 1.02283883094788
1979 1.0309841632843
1980 1.03913569450378
1981 1.04715204238892
1982 1.05486786365509
1983 1.06216311454773
1984 1.06901550292969
1985 1.0754588842392
1986 1.08168339729309
1987 1.08795273303986
1988 1.09440779685974
1989 1.1010639667511
1990 1.10782885551453
1991 1.11449563503265
1992 1.12078106403351
1993 1.12655365467072
1994 1.13180232048035
1995 1.13677978515625
1996 1.14185309410095
1997 1.14723002910614
1998 1.15288686752319
1999 1.15867412090302
2000 1.16440713405609
2001 1.16987681388855
2002 1.17499768733978
2003 1.17980074882507
2004 1.18435049057007
2005 1.18882751464844
2006 1.19339001178741
2007 1.19808208942413
2008 1.2029595375061
2009 1.20803117752075
2010 1.21317410469055
2011 1.21815824508667
2012 1.22271621227264
2013 1.226677775383
2014 1.23012328147888
2015 1.2333927154541
2016 1.23683786392212
2017 1.24062705039978
2018 1.24471807479858
2019 1.24885714054108
2020 1.25264072418213
2021 1.25569593906403
2022 1.25784730911255
2023 1.25913512706757
2024 1.2598934173584
2025 1.26046597957611
2026 1.26098918914795
2027 1.26146972179413
2028 1.26180076599121
2029 1.26167297363281
2030 1.26061940193176
2031 1.25827217102051
2032 1.25454211235046
2033 1.24980342388153
2034 1.24453234672546
2035 1.23905503749847
2036 1.23349559307098
2037 1.2277147769928
2038 1.22137427330017
2039 1.21421301364899
2040 1.20621347427368
2041 1.19757568836212
2042 1.18860554695129
2043 1.179478764534
2044 1.17019641399384
2045 1.16065335273743
2046 1.15066266059875
2047 1.14014458656311
2048 1.129230260849
2049 1.11824584007263
2050 1.10740041732788
2051 1.09670794010162
2052 1.08606708049774
2053 1.07532978057861
2054 1.06437981128693
2055 1.0533035993576
2056 1.04231703281403
2057 1.03145861625671
2058 1.02065062522888
2059 1.00975775718689
2060 0.998603641986847
2061 0.987083435058594
2062 0.975229799747467
2063 0.963149011135101
2064 0.950904309749603
2065 0.938544154167175
2066 0.926099419593811
2067 0.913564383983612
2068 0.900955677032471
2069 0.888210356235504
2070 0.875247716903687
2071 0.861996591091156
2072 0.848459243774414
2073 0.834766328334808
2074 0.82115513086319
2075 0.807750701904297
2076 0.794502437114716
2077 0.781277298927307
2078 0.76796954870224
2079 0.754614531993866
2080 0.741319537162781
2081 0.728194534778595
2082 0.715266823768616
2083 0.702506244182587
2084 0.689896941184998
2085 0.677513480186462
2086 0.665532827377319
2087 0.65415233373642
2088 0.64343649148941
2089 0.633269846439362
2090 0.623428463935852
2091 0.613680779933929
2092 0.603877782821655
2093 0.594007432460785
2094 0.584130346775055
2095 0.574293911457062
2096 0.564542889595032
2097 0.554968655109406
2098 0.545643031597137
2099 0.536620080471039
2100 0.527906119823456
2101 0.51945161819458
2102 0.511145532131195
2103 0.502921998500824
2104 0.494780004024506
2105 0.486773192882538
2106 0.478946894407272
2107 0.471316367387772
2108 0.463836640119553
2109 0.456489115953445
2110 0.44930773973465
2111 0.442395091056824
2112 0.435850113630295
2113 0.429682344198227
2114 0.423771649599075
2115 0.417976081371307
2116 0.412276536226273
2117 0.406817674636841
2118 0.401836395263672
2119 0.397501289844513
2120 0.393802613019943
2121 0.390623658895493
2122 0.387844949960709
2123 0.385412842035294
2124 0.383403301239014
2125 0.381991416215897
2126 0.381308972835541
2127 0.381381303071976
2128 0.382226765155792
2129 0.38389664888382
2130 0.386420041322708
2131 0.38982692360878
2132 0.394056171178818
2133 0.398935794830322
2134 0.404211610555649
2135 0.409683853387833
2136 0.415289551019669
2137 0.421090424060822
2138 0.427142441272736
2139 0.433378159999847
2140 0.439643859863281
2141 0.445772379636765
2142 0.451713293790817
2143 0.457529664039612
2144 0.46333920955658
2145 0.469209998846054
2146 0.475114226341248
2147 0.481002926826477
2148 0.486772835254669
2149 0.492354094982147
2150 0.497722208499908
2151 0.502832114696503
2152 0.507668852806091
2153 0.512248814105988
2154 0.516592919826508
2155 0.520782947540283
2156 0.524910509586334
2157 0.528986632823944
2158 0.532882153987885
2159 0.536399900913239
2160 0.539366662502289
2161 0.541796743869781
2162 0.543831646442413
2163 0.545652985572815
2164 0.547370254993439
2165 0.548958778381348
2166 0.550330877304077
2167 0.551357805728912
2168 0.551893591880798
2169 0.551901280879974
2170 0.551456928253174
2171 0.550625801086426
2172 0.549504458904266
2173 0.548209667205811
2174 0.546876966953278
2175 0.545658230781555
2176 0.54464465379715
2177 0.543814599514008
2178 0.543088376522064
2179 0.54243791103363
2180 0.54188084602356
2181 0.541512548923492
2182 0.541466355323792
2183 0.541861057281494
2184 0.542742073535919
2185 0.544056117534637
2186 0.545642733573914
2187 0.547353506088257
2188 0.549143731594086
2189 0.551040649414062
2190 0.553077042102814
2191 0.555299997329712
2192 0.55778843164444
2193 0.560607969760895
2194 0.5638267993927
2195 0.567500710487366
2196 0.571631968021393
2197 0.576160430908203
2198 0.581054866313934
2199 0.586388289928436
2200 0.592346251010895
2201 0.599199056625366
2202 0.607153475284576
2203 0.616248190402985
2204 0.626357734203339
2205 0.637232422828674
2206 0.648607075214386
2207 0.660291075706482
2208 0.672206103801727
2209 0.684370040893555
2210 0.696734726428986
2211 0.709196865558624
2212 0.721666693687439
2213 0.73407644033432
2214 0.746411025524139
2215 0.75871878862381
2216 0.771041631698608
2217 0.783408343791962
2218 0.795775532722473
2219 0.808077096939087
2220 0.82030177116394
2221 0.832454741001129
2222 0.84459662437439
2223 0.856776237487793
2224 0.869000971317291
2225 0.881178557872772
2226 0.89315527677536
2227 0.904828131198883
2228 0.916176557540894
2229 0.927294135093689
2230 0.938292860984802
2231 0.949259281158447
2232 0.960189640522003
2233 0.970974206924438
2234 0.981452882289886
2235 0.99153745174408
2236 1.00128293037415
2237 1.01080584526062
2238 1.02023351192474
2239 1.02960634231567
2240 1.03887033462524
2241 1.04799163341522
2242 1.05697822570801
2243 1.06585502624512
2244 1.07467019557953
2245 1.08347249031067
2246 1.09223127365112
2247 1.10088694095612
2248 1.10941338539124
2249 1.11785507202148
2250 1.12630879878998
2251 1.1349024772644
2252 1.143709897995
2253 1.15266764163971
2254 1.16159105300903
2255 1.17028975486755
2256 1.17867875099182
2257 1.18682241439819
2258 1.19491815567017
2259 1.20312929153442
2260 1.21146988868713
2261 1.21984422206879
2262 1.22811007499695
2263 1.2361536026001
2264 1.24392700195312
2265 1.25148832798004
2266 1.25889718532562
2267 1.26615297794342
2268 1.27323079109192
2269 1.28010451793671
2270 1.28681564331055
2271 1.29344868659973
2272 1.30009162425995
2273 1.3067409992218
2274 1.31326234340668
2275 1.31947541236877
2276 1.32525157928467
2277 1.3305755853653
2278 1.33553600311279
2279 1.34025537967682
2280 1.3447802066803
2281 1.34897065162659
2282 1.35265564918518
2283 1.35568833351135
2284 1.35797202587128
2285 1.35947346687317
2286 1.36023700237274
2287 1.36030733585358
2288 1.35971415042877
2289 1.3585147857666
2290 1.35676312446594
2291 1.35453045368195
2292 1.3519059419632
2293 1.34890055656433
2294 1.34546148777008
2295 1.34152126312256
2296 1.33711206912994
2297 1.33234417438507
2298 1.32735669612885
2299 1.32225430011749
2300 1.3170690536499
2301 1.31180465221405
2302 1.30644512176514
2303 1.30098652839661
2304 1.29541420936584
2305 1.28974497318268
2306 1.28396546840668
2307 1.27803838253021
2308 1.2719247341156
2309 1.26563811302185
2310 1.25922739505768
2311 1.25274574756622
2312 1.24618649482727
2313 1.2394711971283
2314 1.232461810112
2315 1.22499859333038
2316 1.2169976234436
2317 1.20845758914948
2318 1.19947648048401
2319 1.19014191627502
2320 1.18050014972687
2321 1.17053413391113
2322 1.16020381450653
2323 1.14947640895844
2324 1.13831102848053
2325 1.1266872882843
2326 1.11460983753204
2327 1.1020987033844
2328 1.08922779560089
2329 1.07611012458801
2330 1.06286609172821
2331 1.04954171180725
2332 1.03609776496887
2333 1.02244293689728
2334 1.00849974155426
2335 0.99421089887619
2336 0.979570686817169
2337 0.964650213718414
2338 0.949601054191589
2339 0.934560716152191
2340 0.919586777687073
2341 0.904660701751709
2342 0.889748990535736
2343 0.874845147132874
2344 0.859967827796936
2345 0.845125317573547
2346 0.830312848091125
2347 0.815595686435699
2348 0.801105320453644
2349 0.787005007266998
2350 0.773395121097565
2351 0.760342478752136
2352 0.747886896133423
2353 0.736027657985687
2354 0.724730849266052
2355 0.713942289352417
2356 0.703596770763397
2357 0.693585813045502
2358 0.683797478675842
2359 0.674195110797882
2360 0.664825141429901
2361 0.655759811401367
2362 0.647032022476196
2363 0.638617873191833
2364 0.630427002906799
2365 0.622346818447113
2366 0.614312827587128
2367 0.606332421302795
2368 0.598458170890808
2369 0.590731680393219
2370 0.583159804344177
2371 0.575705170631409
2372 0.568259716033936
2373 0.560684502124786
2374 0.552886843681335
2375 0.544867992401123
2376 0.536690413951874
2377 0.52841317653656
2378 0.520102083683014
2379 0.511800110340118
2380 0.503551840782166
2381 0.495433568954468
2382 0.487524598836899
2383 0.479940921068192
2384 0.47284984588623
2385 0.466376453638077
2386 0.460558474063873
2387 0.455425620079041
2388 0.451033174991608
2389 0.447444379329681
2390 0.444713175296783
2391 0.442866504192352
2392 0.441886574029922
2393 0.441710472106934
2394 0.442215740680695
2395 0.443203091621399
2396 0.444488167762756
2397 0.445998877286911
2398 0.447769790887833
2399 0.449856281280518
2400 0.452253639698029
2401 0.454898536205292
2402 0.457690238952637
2403 0.460470080375671
2404 0.463094621896744
2405 0.465496391057968
2406 0.467723429203033
2407 0.469886928796768
2408 0.472066700458527
2409 0.47433477640152
2410 0.476722598075867
2411 0.479170203208923
2412 0.481583267450333
2413 0.483843684196472
2414 0.485869765281677
2415 0.487741887569427
2416 0.489586770534515
2417 0.491473823785782
2418 0.49344664812088
2419 0.495482623577118
2420 0.497495323419571
2421 0.49937441945076
2422 0.501052737236023
2423 0.502547025680542
2424 0.503969311714172
2425 0.505379378795624
2426 0.506775319576263
2427 0.508113861083984
2428 0.509343445301056
2429 0.510423243045807
2430 0.511314332485199
2431 0.512038350105286
2432 0.512669861316681
2433 0.513315916061401
2434 0.514046430587769
2435 0.51486074924469
2436 0.515739738941193
2437 0.516655206680298
2438 0.517524659633636
2439 0.518292546272278
2440 0.518935263156891
2441 0.519516348838806
2442 0.520098507404327
2443 0.520695745944977
2444 0.521319150924683
2445 0.5219367146492
2446 0.522454857826233
2447 0.522750735282898
2448 0.522734344005585
2449 0.522426784038544
2450 0.521975755691528
2451 0.521481037139893
2452 0.520987331867218
2453 0.520488798618317
2454 0.519934237003326
2455 0.519244849681854
2456 0.518375813961029
2457 0.517355144023895
2458 0.51632022857666
2459 0.515328943729401
2460 0.51439893245697
2461 0.513589859008789
2462 0.51296329498291
2463 0.512520015239716
2464 0.51226019859314
2465 0.512239098548889
2466 0.512605369091034
2467 0.513416886329651
2468 0.514645636081696
2469 0.516229748725891
2470 0.518062770366669
2471 0.520025491714478
2472 0.522090196609497
2473 0.524309635162354
2474 0.526867032051086
2475 0.529913544654846
2476 0.533519208431244
2477 0.537698090076447
2478 0.542396426200867
2479 0.547468483448029
2480 0.552737534046173
2481 0.558082163333893
2482 0.563507556915283
2483 0.569039881229401
2484 0.574648499488831
2485 0.580271005630493
2486 0.585822880268097
2487 0.591240763664246
2488 0.596503615379333
2489 0.601634740829468
2490 0.606701076030731
2491 0.611755907535553
2492 0.616765797138214
2493 0.62169075012207
2494 0.626520812511444
2495 0.631291747093201
2496 0.636049211025238
2497 0.64079475402832
2498 0.645518720149994
2499 0.65025806427002
2500 0.655032813549042
2501 0.659888088703156
2502 0.664872169494629
2503 0.670031905174255
2504 0.675350427627563
2505 0.680751264095306
2506 0.686128318309784
2507 0.691423535346985
2508 0.696701467037201
2509 0.702044665813446
2510 0.707494497299194
2511 0.713022172451019
2512 0.718524754047394
2513 0.72387707233429
2514 0.728944182395935
2515 0.733684182167053
2516 0.738201379776001
2517 0.742661595344543
2518 0.747155070304871
2519 0.751678168773651
2520 0.756192982196808
2521 0.760627329349518
2522 0.764865398406982
2523 0.768818378448486
2524 0.772483766078949
2525 0.775992393493652
2526 0.77946925163269
2527 0.782976746559143
2528 0.786517858505249
2529 0.790048360824585
2530 0.793505191802979
2531 0.796776533126831
2532 0.799782037734985
2533 0.802513122558594
2534 0.805002272129059
2535 0.807281196117401
2536 0.80938321352005
2537 0.811341106891632
2538 0.813196063041687
2539 0.814953744411469
2540 0.816577851772308
2541 0.818009316921234
2542 0.81921797990799
2543 0.820210695266724
2544 0.820993542671204
2545 0.821615755558014
2546 0.822162091732025
2547 0.822698354721069
2548 0.823257327079773
2549 0.823843955993652
2550 0.824442386627197
2551 0.825043141841888
2552 0.825670003890991
2553 0.826339721679688
2554 0.827047228813171
2555 0.827811539173126
2556 0.828645348548889
2557 0.829556584358215
2558 0.83053857088089
2559 0.831544578075409
2560 0.832560002803802
2561 0.833609521389008
2562 0.834711015224457
2563 0.835868358612061
2564 0.837083160877228
2565 0.838323771953583
2566 0.839534878730774
2567 0.840673565864563
2568 0.841705143451691
2569 0.842641651630402
2570 0.843530893325806
2571 0.844411015510559
2572 0.845294892787933
2573 0.846188604831696
2574 0.847082674503326
2575 0.84796530008316
2576 0.848818361759186
2577 0.849605321884155
2578 0.850309610366821
2579 0.850943863391876
2580 0.851508975028992
2581 0.851984620094299
2582 0.852382063865662
2583 0.852739930152893
2584 0.853077411651611
2585 0.853393316268921
2586 0.853671252727509
2587 0.853922009468079
2588 0.854116141796112
2589 0.854187846183777
2590 0.85410463809967
2591 0.853856086730957
2592 0.853464305400848
2593 0.852996468544006
2594 0.85254043340683
2595 0.852192401885986
2596 0.852052867412567
2597 0.852194905281067
2598 0.85264390707016
2599 0.853421092033386
2600 0.854548156261444
2601 0.856069684028625
2602 0.85807877779007
2603 0.860666573047638
2604 0.863873839378357
2605 0.867661714553833
2606 0.871962308883667
2607 0.876690089702606
2608 0.881700098514557
2609 0.886850237846375
2610 0.892032027244568
2611 0.897176086902618
2612 0.902253210544586
2613 0.907287538051605
2614 0.912353277206421
2615 0.917551755905151
2616 0.922985017299652
2617 0.928703308105469
2618 0.934673309326172
2619 0.940808832645416
2620 0.947015762329102
2621 0.953234612941742
2622 0.959477305412292
2623 0.965843260288239
2624 0.972468614578247
2625 0.97945761680603
2626 0.986859083175659
2627 0.994662940502167
2628 1.00277853012085
2629 1.0110776424408
2630 1.01944518089294
2631 1.02780914306641
2632 1.03617799282074
2633 1.04459583759308
2634 1.05310690402985
2635 1.06174314022064
2636 1.0704710483551
2637 1.07919251918793
2638 1.08776593208313
2639 1.09604835510254
2640 1.10394167900085
2641 1.11143386363983
2642 1.11858403682709
2643 1.12549722194672
2644 1.13228130340576
2645 1.13900423049927
2646 1.14565336704254
2647 1.15213942527771
2648 1.15832412242889
2649 1.16406428813934
2650 1.16927337646484
2651 1.17395639419556
2652 1.17818999290466
2653 1.18211603164673
2654 1.18586409091949
2655 1.18949937820435
2656 1.19302010536194
2657 1.19637739658356
2658 1.19948077201843
2659 1.20222008228302
2660 1.20449638366699
2661 1.20628619194031
2662 1.20768570899963
2663 1.20883750915527
2664 1.2098616361618
2665 1.21084010601044
2666 1.21178567409515
2667 1.21261930465698
2668 1.21321141719818
2669 1.21343541145325
2670 1.21320414543152
2671 1.21253442764282
2672 1.21152460575104
2673 1.21030449867249
2674 1.20897531509399
2675 1.20759320259094
2676 1.20614278316498
2677 1.2045384645462
2678 1.20265805721283
2679 1.20037817955017
2680 1.19765031337738
2681 1.19455325603485
2682 1.19120180606842
2683 1.18770968914032
2684 1.18417298793793
2685 1.18063259124756
2686 1.17704379558563
2687 1.17329847812653
2688 1.16927433013916
2689 1.16488182544708
2690 1.16012072563171
2691 1.15507447719574
2692 1.14985835552216
2693 1.14457845687866
2694 1.13928580284119
2695 1.1339613199234
2696 1.1285434961319
2697 1.12295806407928
2698 1.11713576316833
2699 1.11105358600616
2700 1.10473966598511
2701 1.09825420379639
2702 1.0916690826416
2703 1.08505535125732
2704 1.07846570014954
2705 1.07190048694611
2706 1.06527721881866
2707 1.05849051475525
2708 1.05146145820618
2709 1.04417490959167
2710 1.03669571876526
2711 1.02913963794708
2712 1.02164053916931
2713 1.01428890228271
2714 1.00711739063263
2715 1.00013673305511
2716 0.993353426456451
2717 0.986771583557129
2718 0.980407118797302
2719 0.974311053752899
2720 0.96853244304657
2721 0.963079929351807
2722 0.957934021949768
2723 0.953052461147308
2724 0.948338687419891
2725 0.943682730197906
2726 0.938982129096985
2727 0.934151113033295
2728 0.929140031337738
2729 0.923935413360596
2730 0.918537735939026
2731 0.912963032722473
2732 0.907258868217468
2733 0.901477694511414
2734 0.895660817623138
2735 0.889841735363007
2736 0.884004235267639
2737 0.878092467784882
2738 0.87204921245575
2739 0.865850389003754
2740 0.859524309635162
2741 0.8531613945961
2742 0.846870541572571
2743 0.840740859508514
2744 0.834804654121399
2745 0.82908171415329
2746 0.823572278022766
2747 0.818221628665924
2748 0.812962293624878
2749 0.807762861251831
2750 0.802635669708252
2751 0.797642648220062
2752 0.7928586602211
2753 0.788333356380463
2754 0.784103035926819
2755 0.780181050300598
2756 0.776562929153442
2757 0.773198664188385
2758 0.77001166343689
2759 0.766947746276855
2760 0.763996720314026
2761 0.761171221733093
2762 0.758499324321747
2763 0.756016850471497
2764 0.753756880760193
2765 0.751741886138916
2766 0.749927043914795
2767 0.748236060142517
2768 0.746590077877045
2769 0.744904696941376
2770 0.743108451366425
2771 0.741168141365051
2772 0.739108145236969
2773 0.736991107463837
2774 0.734905123710632
2775 0.732919692993164
2776 0.73107373714447
2777 0.729361414909363
2778 0.727754831314087
2779 0.726241707801819
2780 0.724860727787018
2781 0.723671197891235
2782 0.722761571407318
2783 0.722253382205963
2784 0.722229480743408
2785 0.722740054130554
2786 0.723824918270111
2787 0.725506544113159
2788 0.727743148803711
2789 0.730444729328156
2790 0.73349517583847
2791 0.736766338348389
2792 0.740156292915344
2793 0.74361252784729
2794 0.747138977050781
2795 0.750752449035645
2796 0.754449188709259
2797 0.758225917816162
2798 0.762047469615936
2799 0.765862107276917
2800 0.769630312919617
2801 0.773327589035034
2802 0.776961982250214
2803 0.780557096004486
2804 0.784132719039917
2805 0.787706196308136
2806 0.791262865066528
2807 0.794757723808289
2808 0.798134803771973
2809 0.801364541053772
2810 0.80442476272583
2811 0.807278692722321
2812 0.809879124164581
2813 0.812190294265747
2814 0.81419050693512
2815 0.815883457660675
2816 0.817302584648132
2817 0.818485200405121
2818 0.819427311420441
2819 0.820095539093018
2820 0.820432960987091
2821 0.820432782173157
2822 0.82010805606842
2823 0.819472849369049
2824 0.818521499633789
2825 0.817254900932312
2826 0.815639615058899
2827 0.813649117946625
2828 0.811256349086761
2829 0.808437466621399
2830 0.8051837682724
2831 0.801546573638916
2832 0.797598421573639
2833 0.793401420116425
2834 0.788989365100861
2835 0.784367680549622
2836 0.779549241065979
2837 0.774561941623688
2838 0.76947009563446
2839 0.764317631721497
2840 0.759104132652283
2841 0.753807425498962
2842 0.748411655426025
2843 0.742909371852875
2844 0.737298727035522
2845 0.731565177440643
2846 0.725679099559784
2847 0.719621241092682
2848 0.713374614715576
2849 0.706899881362915
2850 0.700144112110138
2851 0.693067193031311
2852 0.685654759407043
2853 0.677900731563568
2854 0.669805824756622
2855 0.661389350891113
2856 0.652668416500092
2857 0.643659353256226
2858 0.634392499923706
2859 0.624904990196228
2860 0.615223526954651
2861 0.605351388454437
2862 0.595293462276459
2863 0.585076093673706
2864 0.57477080821991
2865 0.564504206180573
2866 0.55445784330368
2867 0.54484748840332
2868 0.535873115062714
2869 0.527660608291626
2870 0.520294964313507
2871 0.513804197311401
2872 0.50815612077713
2873 0.503285229206085
2874 0.499100089073181
2875 0.495485901832581
2876 0.492323935031891
2877 0.489508748054504
2878 0.486973494291306
2879 0.484664410352707
2880 0.482526242733002
2881 0.480524450540543
2882 0.478642761707306
2883 0.476869761943817
2884 0.475196808576584
2885 0.473627924919128
2886 0.472185701131821
2887 0.470909416675568
2888 0.469848930835724
2889 0.469026446342468
2890 0.468399614095688
2891 0.467886209487915
2892 0.467379629611969
2893 0.46678027510643
2894 0.46602925658226
2895 0.465140730142593
2896 0.464202791452408
2897 0.463337868452072
2898 0.462629377841949
2899 0.462129354476929
2900 0.461865901947021
2901 0.461831212043762
2902 0.462003469467163
2903 0.462367236614227
2904 0.462909698486328
2905 0.463633507490158
2906 0.464603245258331
2907 0.465899646282196
2908 0.467595547437668
2909 0.469763994216919
2910 0.472481817007065
2911 0.475828289985657
2912 0.479849368333817
2913 0.484550327062607
2914 0.489910840988159
2915 0.49591326713562
2916 0.502535581588745
2917 0.509733736515045
2918 0.517461597919464
2919 0.525638103485107
2920 0.534177243709564
2921 0.543029069900513
2922 0.552110195159912
2923 0.561302959918976
2924 0.570505619049072
2925 0.579641938209534
2926 0.588667929172516
2927 0.597610294818878
2928 0.606495499610901
2929 0.615342617034912
2930 0.624118447303772
2931 0.632746398448944
2932 0.641126036643982
2933 0.649190187454224
2934 0.656908690929413
2935 0.664312660694122
2936 0.671491742134094
2937 0.678515672683716
2938 0.685404360294342
2939 0.692124545574188
2940 0.698631525039673
2941 0.704866647720337
2942 0.710797667503357
2943 0.716423332691193
2944 0.721768260002136
2945 0.726891100406647
2946 0.731851041316986
2947 0.736690640449524
2948 0.741434037685394
2949 0.746096312999725
2950 0.750672876834869
2951 0.75514543056488
2952 0.759502053260803
2953 0.763740479946136
2954 0.767870187759399
2955 0.771925389766693
2956 0.775955140590668
2957 0.779993534088135
2958 0.784053921699524
2959 0.788108229637146
2960 0.792103826999664
2961 0.79596620798111
2962 0.799610555171967
2963 0.802984178066254
2964 0.806072473526001
2965 0.808895945549011
2966 0.811503529548645
2967 0.813943684101105
2968 0.816259503364563
2969 0.81847757101059
2970 0.820584416389465
2971 0.822519898414612
2972 0.824201643466949
2973 0.825551450252533
2974 0.826558113098145
2975 0.827277183532715
2976 0.827812612056732
2977 0.82824844121933
2978 0.828606724739075
2979 0.828855216503143
2980 0.828920841217041
2981 0.828744828701019
2982 0.82830685377121
2983 0.827619254589081
2984 0.826690316200256
2985 0.825528979301453
2986 0.824151813983917
2987 0.822586119174957
2988 0.820877969264984
2989 0.819071829319
2990 0.817173421382904
2991 0.815127432346344
2992 0.812841176986694
2993 0.810251653194427
2994 0.807383000850677
2995 0.804301619529724
2996 0.801065444946289
2997 0.797703504562378
2998 0.794219493865967
2999 0.790618181228638
};
\addlegendentry{$p$ baseline}
\addplot [semithick, red]
table {%
0 0.000582244887482375
1 0.00166593713220209
2 0.00357339601032436
3 0.00773088773712516
4 0.0165379457175732
5 0.029927434399724
6 0.0428888387978077
7 0.0517880618572235
8 0.0568265169858932
9 0.0590910688042641
10 0.0591634884476662
11 0.0567050315439701
12 0.0522745549678802
13 0.0476284474134445
14 0.0444975346326828
15 0.0429499708116055
16 0.0424368642270565
17 0.0431839302182198
18 0.0457381904125214
19 0.0500655919313431
20 0.055298425257206
21 0.0605914816260338
22 0.0660916939377785
23 0.071962833404541
24 0.0777877047657967
25 0.0826919004321098
26 0.0865123420953751
27 0.0897099822759628
28 0.0921859443187714
29 0.0937210768461227
30 0.0942184180021286
31 0.0938082784414291
32 0.0929323732852936
33 0.0914253145456314
34 0.089447595179081
35 0.0871460735797882
36 0.0851331129670143
37 0.08357173204422
38 0.0820032209157944
39 0.0808752700686455
40 0.0803740844130516
41 0.0809160619974136
42 0.0815931633114815
43 0.082198828458786
44 0.0832650363445282
45 0.0852539986371994
46 0.0881157591938972
47 0.0903005301952362
48 0.0922713577747345
49 0.0945764258503914
50 0.0977377519011497
51 0.100440599024296
52 0.101232424378395
53 0.101409256458282
54 0.101969189941883
55 0.103149682283401
56 0.102915704250336
57 0.101317673921585
58 0.100074209272861
59 0.100304022431374
60 0.101245075464249
61 0.100437864661217
62 0.0993558764457703
63 0.099644809961319
64 0.101853780448437
65 0.103404626250267
66 0.102645702660084
67 0.101747505366802
68 0.102059483528137
69 0.102792076766491
70 0.0998165905475616
71 0.0946179032325745
72 0.092474102973938
73 0.0977011173963547
74 0.110563471913338
75 0.128345161676407
76 0.14694981276989
77 0.161629423499107
78 0.171233668923378
79 0.177195161581039
80 0.17567765712738
81 0.160977825522423
82 0.140755906701088
83 0.124424256384373
84 0.121101506054401
85 0.13062584400177
86 0.141344830393791
87 0.144074216485023
88 0.143626466393471
89 0.147514969110489
90 0.159823417663574
91 0.177874445915222
92 0.191351175308228
93 0.191296368837357
94 0.180262103676796
95 0.167095437645912
96 0.159156545996666
97 0.157994091510773
98 0.159978583455086
99 0.160908564925194
100 0.156670033931732
101 0.147223174571991
102 0.13713450729847
103 0.13185915350914
104 0.133434504270554
105 0.140073925256729
106 0.15028440952301
107 0.162272810935974
108 0.169347375631332
109 0.168022111058235
110 0.16196583211422
111 0.158947169780731
112 0.163544937968254
113 0.173846021294594
114 0.1859410405159
115 0.196730092167854
116 0.204283908009529
117 0.206721037626266
118 0.203592464327812
119 0.196454584598541
120 0.188825652003288
121 0.182052090764046
122 0.176702186465263
123 0.17310243844986
124 0.171618774533272
125 0.172557890415192
126 0.176870346069336
127 0.18398429453373
128 0.191083297133446
129 0.194811448454857
130 0.193655759096146
131 0.188571155071259
132 0.181882306933403
133 0.176820337772369
134 0.174518048763275
135 0.174186259508133
136 0.174947619438171
137 0.176117151975632
138 0.177643805742264
139 0.179548859596252
140 0.18047571182251
141 0.179229065775871
142 0.175348415970802
143 0.16918820142746
144 0.162685379385948
145 0.158825725317001
146 0.158612295985222
147 0.162093505263329
148 0.168670326471329
149 0.176893010735512
150 0.185008004307747
151 0.190798580646515
152 0.192234918475151
153 0.188270226120949
154 0.180084750056267
155 0.170112431049347
156 0.161352843046188
157 0.156232044100761
158 0.155094236135483
159 0.157343819737434
160 0.162218496203423
161 0.16924874484539
162 0.177094802260399
163 0.182987004518509
164 0.184648737311363
165 0.180826768279076
166 0.173223614692688
167 0.164046958088875
168 0.15611332654953
169 0.151547029614449
170 0.150612533092499
171 0.152763158082962
172 0.157436281442642
173 0.163428708910942
174 0.16888590157032
175 0.171950802206993
176 0.171890184283257
177 0.168874830007553
178 0.164156198501587
179 0.158684447407722
180 0.15373007953167
181 0.150470599532127
182 0.14980660378933
183 0.151981517672539
184 0.156417518854141
185 0.161268219351768
186 0.163907617330551
187 0.163311377167702
188 0.15950420498848
189 0.154372230172157
190 0.149806499481201
191 0.146789744496346
192 0.145562693476677
193 0.145829260349274
194 0.147196084260941
195 0.149443909525871
196 0.151864856481552
197 0.153274372220039
198 0.152725219726562
199 0.149910286068916
200 0.14572674036026
201 0.141385048627853
202 0.137753382325172
203 0.135855853557587
204 0.136122077703476
205 0.138250380754471
206 0.14172725379467
207 0.14551343023777
208 0.147959604859352
209 0.14769683778286
210 0.144527196884155
211 0.139531046152115
212 0.134318441152573
213 0.129916340112686
214 0.127063810825348
215 0.126097291707993
216 0.126943066716194
217 0.129597768187523
218 0.133593246340752
219 0.137282371520996
220 0.138858705759048
221 0.137508347630501
222 0.133661970496178
223 0.128893911838531
224 0.124437034130096
225 0.121433220803738
226 0.12054942548275
227 0.121683090925217
228 0.124333076179028
229 0.127658843994141
230 0.130280718207359
231 0.131069421768188
232 0.129799619317055
233 0.126966044306755
234 0.123487144708633
235 0.120067447423935
236 0.117487855255604
237 0.116342797875404
238 0.116864450275898
239 0.119046285748482
240 0.122355446219444
241 0.125377207994461
242 0.126685738563538
243 0.125684976577759
244 0.122666835784912
245 0.118848763406277
246 0.115475654602051
247 0.11348818987608
248 0.113233633339405
249 0.114592790603638
250 0.117253124713898
251 0.120678193867207
252 0.123649835586548
253 0.125008940696716
254 0.124364882707596
255 0.12213896214962
256 0.11925358325243
257 0.116445437073708
258 0.114360064268112
259 0.113561287522316
260 0.114455886185169
261 0.117073729634285
262 0.120800346136093
263 0.12426670640707
264 0.126188695430756
265 0.126207321882248
266 0.124766826629639
267 0.122675262391567
268 0.120659083127975
269 0.119414836168289
270 0.119498908519745
271 0.121086210012436
272 0.123911827802658
273 0.12733057141304
274 0.13033851981163
275 0.131899207830429
276 0.131637305021286
277 0.129946827888489
278 0.127490624785423
279 0.125032648444176
280 0.123465619981289
281 0.123366624116898
282 0.12462379783392
283 0.126778155565262
284 0.129191920161247
285 0.130913913249969
286 0.131367310881615
287 0.130508586764336
288 0.128856733441353
289 0.12700791656971
290 0.125510320067406
291 0.124893933534622
292 0.125433534383774
293 0.127006143331528
294 0.129303842782974
295 0.131761997938156
296 0.133401706814766
297 0.133590653538704
298 0.132417112588882
299 0.130740910768509
300 0.129194796085358
301 0.128252774477005
302 0.128377944231033
303 0.129871726036072
304 0.132362276315689
305 0.13500888645649
306 0.136853843927383
307 0.137160286307335
308 0.135869532823563
309 0.133956298232079
310 0.132376313209534
311 0.13175106048584
312 0.132421225309372
313 0.134352535009384
314 0.136992633342743
315 0.139400452375412
316 0.14072547852993
317 0.140576288104057
318 0.139338821172714
319 0.137893557548523
320 0.136974915862083
321 0.136914625763893
322 0.137773096561432
323 0.139443561434746
324 0.141461342573166
325 0.143113970756531
326 0.143782183527946
327 0.1434226334095
328 0.142397701740265
329 0.141217291355133
330 0.140249341726303
331 0.139765918254852
332 0.139948323369026
333 0.140963017940521
334 0.142478749155998
335 0.143583685159683
336 0.143621206283569
337 0.142490833997726
338 0.140563324093819
339 0.138453155755997
340 0.136677384376526
341 0.135687172412872
342 0.135870084166527
343 0.137055903673172
344 0.138246700167656
345 0.13833512365818
346 0.137020856142044
347 0.134669825434685
348 0.132057026028633
349 0.12997268140316
350 0.128873944282532
351 0.129006534814835
352 0.130150139331818
353 0.131363973021507
354 0.131590217351913
355 0.130437389016151
356 0.128271386027336
357 0.12597981095314
358 0.124331578612328
359 0.123647227883339
360 0.123936004936695
361 0.124990127980709
362 0.126241192221642
363 0.126737788319588
364 0.126025751233101
365 0.124434277415276
366 0.122835963964462
367 0.121837705373764
368 0.121589466929436
369 0.122043654322624
370 0.123176619410515
371 0.124589808285236
372 0.125446617603302
373 0.125325351953506
374 0.124507009983063
375 0.123648591339588
376 0.123158492147923
377 0.123128190636635
378 0.123700685799122
379 0.12480828166008
380 0.126043051481247
381 0.126619756221771
382 0.12598292529583
383 0.124154344201088
384 0.121544450521469
385 0.118473172187805
386 0.115175135433674
387 0.11199426651001
388 0.109464183449745
389 0.108137041330338
390 0.108269289135933
391 0.109914377331734
392 0.11310463398695
393 0.117883071303368
394 0.124358184635639
395 0.132490590214729
396 0.142329856753349
397 0.154082745313644
398 0.167618006467819
399 0.182001933455467
400 0.19550696015358
401 0.206284299492836
402 0.21260005235672
403 0.214319065213203
404 0.212975591421127
405 0.209868878126144
406 0.205587416887283
407 0.200899392366409
408 0.196323826909065
409 0.192164808511734
410 0.188684672117233
411 0.185664176940918
412 0.182619705796242
413 0.179277181625366
414 0.175966084003448
415 0.173016890883446
416 0.170481532812119
417 0.168653726577759
418 0.168004900217056
419 0.16907662153244
420 0.17225955426693
421 0.177311718463898
422 0.18329182267189
423 0.18904210627079
424 0.194031298160553
425 0.198253661394119
426 0.201442748308182
427 0.203481391072273
428 0.204980865120888
429 0.206858158111572
430 0.209557548165321
431 0.213198855519295
432 0.217599496245384
433 0.222097516059875
434 0.225788697600365
435 0.227787926793098
436 0.227757677435875
437 0.226129218935966
438 0.223595038056374
439 0.220881104469299
440 0.218460962176323
441 0.216911524534225
442 0.216526702046394
443 0.217078387737274
444 0.217921078205109
445 0.218172907829285
446 0.217322081327438
447 0.215230762958527
448 0.212286815047264
449 0.20882873237133
450 0.205650553107262
451 0.203678846359253
452 0.203412726521492
453 0.204465940594673
454 0.205887407064438
455 0.20673568546772
456 0.206358194351196
457 0.204808294773102
458 0.202530324459076
459 0.200169131159782
460 0.198359549045563
461 0.197140663862228
462 0.196223467588425
463 0.195633217692375
464 0.195449844002724
465 0.195631921291351
466 0.195977464318275
467 0.196168482303619
468 0.195738017559052
469 0.194490298628807
470 0.19250300526619
471 0.190102443099022
472 0.188121810555458
473 0.187152668833733
474 0.18723800778389
475 0.18825675547123
476 0.189637839794159
477 0.190621092915535
478 0.190653249621391
479 0.189661860466003
480 0.188138350844383
481 0.186451122164726
482 0.184728309512138
483 0.183191061019897
484 0.182301580905914
485 0.18248938024044
486 0.183659166097641
487 0.185229450464249
488 0.186263978481293
489 0.186265394091606
490 0.185233578085899
491 0.18361921608448
492 0.181846618652344
493 0.180507898330688
494 0.179977685213089
495 0.180236950516701
496 0.181098103523254
497 0.182184025645256
498 0.183031842112541
499 0.183360949158669
500 0.18328794836998
501 0.182806447148323
502 0.181950762867928
503 0.18077577650547
504 0.179612085223198
505 0.179143950343132
506 0.179765298962593
507 0.18112225830555
508 0.182457342743874
509 0.183300673961639
510 0.183567985892296
511 0.18340902030468
512 0.182970687747002
513 0.182299256324768
514 0.181508034467697
515 0.180957168340683
516 0.180974841117859
517 0.181847214698792
518 0.183582633733749
519 0.185484021902084
520 0.186221167445183
521 0.184748768806458
522 0.181485205888748
523 0.177923887968063
524 0.176333665847778
525 0.178597196936607
526 0.185341641306877
527 0.196052834391594
528 0.20921528339386
529 0.222505018115044
530 0.233732253313065
531 0.241918534040451
532 0.247425556182861
533 0.250920534133911
534 0.252349019050598
535 0.250761896371841
536 0.247237265110016
537 0.242360338568687
538 0.236333981156349
539 0.22985802590847
540 0.223991096019745
541 0.2194594591856
542 0.216218948364258
543 0.214056849479675
544 0.213108777999878
545 0.213335573673248
546 0.215199381113052
547 0.219200015068054
548 0.225507751107216
549 0.233298242092133
550 0.240588754415512
551 0.246210023760796
552 0.249412417411804
553 0.250499814748764
554 0.250429719686508
555 0.250581294298172
556 0.251498878002167
557 0.252891957759857
558 0.253598988056183
559 0.252666175365448
560 0.250111073255539
561 0.246601834893227
562 0.243196383118629
563 0.240872830152512
564 0.239851415157318
565 0.239661827683449
566 0.239130243659019
567 0.237863183021545
568 0.236265152692795
569 0.235368922352791
570 0.236128807067871
571 0.238759309053421
572 0.242317587137222
573 0.245418533682823
574 0.247125834226608
575 0.247111827135086
576 0.245716840028763
577 0.244237348437309
578 0.243489325046539
579 0.244095504283905
580 0.24598254263401
581 0.248578563332558
582 0.250691413879395
583 0.251437574625015
584 0.250690579414368
585 0.248926267027855
586 0.247070267796516
587 0.245581328868866
588 0.245041444897652
589 0.245512813329697
590 0.246907025575638
591 0.248724400997162
592 0.250011801719666
593 0.250006109476089
594 0.248686343431473
595 0.246885001659393
596 0.245091199874878
597 0.243983626365662
598 0.243975147604942
599 0.245397210121155
600 0.247609317302704
601 0.249349743127823
602 0.249376729130745
603 0.247550755739212
604 0.244810849428177
605 0.242185726761818
606 0.240531906485558
607 0.24020329117775
608 0.241065725684166
609 0.242394506931305
610 0.243242859840393
611 0.242544829845428
612 0.240426599979401
613 0.238044813275337
614 0.236194923520088
615 0.235128074884415
616 0.234690189361572
617 0.234875410795212
618 0.235336720943451
619 0.235382884740829
620 0.234388381242752
621 0.232856720685959
622 0.231419667601585
623 0.23023097217083
624 0.229330644011497
625 0.228585258126259
626 0.228319346904755
627 0.228650078177452
628 0.229015335440636
629 0.228371292352676
630 0.226813584566116
631 0.225291907787323
632 0.224063992500305
633 0.223312482237816
634 0.223181053996086
635 0.223979398608208
636 0.225324720144272
637 0.225993826985359
638 0.2249436378479
639 0.222575545310974
640 0.220292314887047
641 0.218820437788963
642 0.21860571205616
643 0.219746097922325
644 0.221917003393173
645 0.224109023809433
646 0.225042760372162
647 0.223891347646713
648 0.221262916922569
649 0.21890327334404
650 0.217554003000259
651 0.217424750328064
652 0.218436419963837
653 0.220414534211159
654 0.222774416208267
655 0.224262177944183
656 0.224016726016998
657 0.222333118319511
658 0.22047558426857
659 0.219049587845802
660 0.218393489718437
661 0.218837454915047
662 0.220872834324837
663 0.224225088953972
664 0.227625876665115
665 0.229433134198189
666 0.229203194379807
667 0.227954417467117
668 0.226541325449944
669 0.225877940654755
670 0.226693883538246
671 0.229338765144348
672 0.233398839831352
673 0.237363398075104
674 0.23974047601223
675 0.239962339401245
676 0.239027380943298
677 0.238105356693268
678 0.237875670194626
679 0.238681018352509
680 0.240538895130157
681 0.243233069777489
682 0.245818749070168
683 0.247109934687614
684 0.246335864067078
685 0.244139462709427
686 0.241455554962158
687 0.238829731941223
688 0.236895352602005
689 0.236080840229988
690 0.236481457948685
691 0.237383350729942
692 0.237510800361633
693 0.235831335186958
694 0.232610404491425
695 0.228669732809067
696 0.224663153290749
697 0.221492186188698
698 0.219658806920052
699 0.219081297516823
700 0.218958452343941
701 0.218050509691238
702 0.215182825922966
703 0.210950434207916
704 0.206916898488998
705 0.204219102859497
706 0.203625321388245
707 0.205295503139496
708 0.208772629499435
709 0.212875291705132
710 0.216101720929146
711 0.217500627040863
712 0.217616632580757
713 0.217521965503693
714 0.217833623290062
715 0.219110861420631
716 0.221504345536232
717 0.224791929125786
718 0.22802771627903
719 0.230014324188232
720 0.230124026536942
721 0.229316458106041
722 0.228607937693596
723 0.228577852249146
724 0.229512810707092
725 0.231616109609604
726 0.234518438577652
727 0.236967995762825
728 0.237612128257751
729 0.236475676298141
730 0.234897837042809
731 0.23364345729351
732 0.233251392841339
733 0.234037294983864
734 0.235945165157318
735 0.237967982888222
736 0.238678440451622
737 0.237096518278122
738 0.234245628118515
739 0.231717810034752
740 0.230220943689346
741 0.229934319853783
742 0.230711251497269
743 0.232106894254684
744 0.233025193214417
745 0.232455804944038
746 0.230468437075615
747 0.228385910391808
748 0.226961851119995
749 0.226498141884804
750 0.22703318297863
751 0.228548005223274
752 0.230388522148132
753 0.231236755847931
754 0.23018079996109
755 0.228113815188408
756 0.226253405213356
757 0.225123584270477
758 0.22511100769043
759 0.226346611976624
760 0.228291913866997
761 0.229644060134888
762 0.229225426912308
763 0.227129206061363
764 0.224748179316521
765 0.222953915596008
766 0.222216308116913
767 0.222658947110176
768 0.223977044224739
769 0.225184202194214
770 0.225136458873749
771 0.223459348082542
772 0.221227183938026
773 0.219345137476921
774 0.21825584769249
775 0.218275263905525
776 0.219373986124992
777 0.220737159252167
778 0.221268460154533
779 0.220241516828537
780 0.218307673931122
781 0.216411665081978
782 0.215038821101189
783 0.214583188295364
784 0.215066969394684
785 0.215870380401611
786 0.21578823029995
787 0.213905215263367
788 0.210706636309624
789 0.207359880208969
790 0.204355731606483
791 0.201727196574211
792 0.199059516191483
793 0.195587828755379
794 0.190229296684265
795 0.182328224182129
796 0.172557845711708
797 0.162844479084015
798 0.154722347855568
799 0.149248585104942
800 0.147191792726517
801 0.149174124002457
802 0.155447989702225
803 0.165647134184837
804 0.178881049156189
805 0.194008946418762
806 0.210099995136261
807 0.226476162672043
808 0.242485284805298
809 0.25750932097435
810 0.270806521177292
811 0.281506925821304
812 0.288450092077255
813 0.290107816457748
814 0.28541687130928
815 0.274792373180389
816 0.261192351579666
817 0.247162446379662
818 0.233435213565826
819 0.220867484807968
820 0.210120126605034
821 0.202050343155861
822 0.196599960327148
823 0.19294536113739
824 0.190129309892654
825 0.188119441270828
826 0.187882453203201
827 0.189866930246353
828 0.194171994924545
829 0.20046092569828
830 0.208368495106697
831 0.216923356056213
832 0.224841088056564
833 0.231040686368942
834 0.234826937317848
835 0.236295461654663
836 0.236498966813087
837 0.236082911491394
838 0.235360354185104
839 0.234399765729904
840 0.233698502182961
841 0.233725249767303
842 0.23470464348793
843 0.236018672585487
844 0.23640450835228
845 0.235083982348442
846 0.23212893307209
847 0.228312566876411
848 0.224308744072914
849 0.221004009246826
850 0.219236940145493
851 0.219579294323921
852 0.221706762909889
853 0.224241405725479
854 0.225839793682098
855 0.225580528378487
856 0.223660379648209
857 0.221348807215691
858 0.219573318958282
859 0.218604177236557
860 0.218489974737167
861 0.219299718737602
862 0.221045568585396
863 0.223368659615517
864 0.225515902042389
865 0.226748988032341
866 0.226982861757278
867 0.226623237133026
868 0.225963622331619
869 0.225092500448227
870 0.224513307213783
871 0.225065439939499
872 0.227214366197586
873 0.230693817138672
874 0.234493121504784
875 0.237358182668686
876 0.238604515790939
877 0.238479271531105
878 0.23765903711319
879 0.236687555909157
880 0.236196681857109
881 0.236654445528984
882 0.238337948918343
883 0.241042852401733
884 0.244061142206192
885 0.246330693364143
886 0.247136950492859
887 0.24646657705307
888 0.245048925280571
889 0.243522569537163
890 0.242067709565163
891 0.241031587123871
892 0.240730792284012
893 0.241528689861298
894 0.243315055966377
895 0.245382353663445
896 0.246425479650497
897 0.245483502745628
898 0.242965623736382
899 0.239947617053986
900 0.237046718597412
901 0.234839364886284
902 0.233819916844368
903 0.234082639217377
904 0.23525695502758
905 0.236487790942192
906 0.236741080880165
907 0.235396713018417
908 0.232911884784698
909 0.230162411928177
910 0.227508068084717
911 0.225266858935356
912 0.22369073331356
913 0.222952798008919
914 0.222915366292
915 0.223202496767044
916 0.223215743899345
917 0.222482398152351
918 0.220981612801552
919 0.219008982181549
920 0.216698363423347
921 0.214242607355118
922 0.212096080183983
923 0.210773825645447
924 0.210651680827141
925 0.21171835064888
926 0.213279247283936
927 0.214380115270615
928 0.214340284466743
929 0.213160529732704
930 0.211146965622902
931 0.208871737122536
932 0.2069151699543
933 0.20576499402523
934 0.205693364143372
935 0.20656019449234
936 0.208081305027008
937 0.209551930427551
938 0.21006190776825
939 0.208992347121239
940 0.20661449432373
941 0.203738540410995
942 0.201129421591759
943 0.199266031384468
944 0.198465541005135
945 0.19869427382946
946 0.19980163872242
947 0.201246425509453
948 0.202128335833549
949 0.20146244764328
950 0.1990996748209
951 0.195929974317551
952 0.192830622196198
953 0.190373495221138
954 0.189140990376472
955 0.189752221107483
956 0.192416280508041
957 0.196485266089439
958 0.200858756899834
959 0.204392984509468
960 0.206477969884872
961 0.207460537552834
962 0.207996070384979
963 0.208519265055656
964 0.209242343902588
965 0.210218414664268
966 0.211329579353333
967 0.21245402097702
968 0.213200718164444
969 0.212970286607742
970 0.211422011256218
971 0.208896651864052
972 0.206010371446609
973 0.203197002410889
974 0.20088092982769
975 0.199559286236763
976 0.199755370616913
977 0.201461300253868
978 0.203856825828552
979 0.205729767680168
980 0.206228882074356
981 0.205646634101868
982 0.204933971166611
983 0.204699695110321
984 0.205228596925735
985 0.206649258732796
986 0.208812743425369
987 0.211345747113228
988 0.213934570550919
989 0.216190651059151
990 0.217682406306267
991 0.218405067920685
992 0.218882292509079
993 0.219397038221359
994 0.21977673470974
995 0.22000016272068
996 0.220237582921982
997 0.220785543322563
998 0.221797108650208
999 0.223071083426476
1000 0.224204123020172
1001 0.224615350365639
1002 0.224162057042122
1003 0.222918421030045
1004 0.221062630414963
1005 0.218956500291824
1006 0.217297166585922
1007 0.216561630368233
1008 0.21676678955555
1009 0.217381328344345
1010 0.217683687806129
1011 0.217058181762695
1012 0.215424343943596
1013 0.213200524449348
1014 0.210928574204445
1015 0.20916536450386
1016 0.208204984664917
1017 0.208138853311539
1018 0.209005057811737
1019 0.21042811870575
1020 0.211790710687637
1021 0.212443321943283
1022 0.212260201573372
1023 0.211490646004677
1024 0.210313871502876
1025 0.208935007452965
1026 0.207982793450356
1027 0.208076760172844
1028 0.209435105323792
1029 0.211514085531235
1030 0.213383957743645
1031 0.214134991168976
1032 0.213434085249901
1033 0.211757138371468
1034 0.209621667861938
1035 0.207696139812469
1036 0.206774309277534
1037 0.207057565450668
1038 0.208113014698029
1039 0.209223717451096
1040 0.209749609231949
1041 0.209253653883934
1042 0.207758828997612
1043 0.205715775489807
1044 0.203601986169815
1045 0.201873928308487
1046 0.200710579752922
1047 0.200245127081871
1048 0.200525209307671
1049 0.201116263866425
1050 0.201358467340469
1051 0.200725719332695
1052 0.199081212282181
1053 0.196720004081726
1054 0.194222018122673
1055 0.192264705896378
1056 0.191151693463326
1057 0.190973460674286
1058 0.191491112112999
1059 0.192115008831024
1060 0.192140236496925
1061 0.190966367721558
1062 0.188599929213524
1063 0.185867801308632
1064 0.183686569333076
1065 0.182316988706589
1066 0.181668445467949
1067 0.181726321578026
1068 0.182266876101494
1069 0.182560861110687
1070 0.181871175765991
1071 0.180102065205574
1072 0.177786558866501
1073 0.175601541996002
1074 0.173889175057411
1075 0.172950446605682
1076 0.173089474439621
1077 0.17406815290451
1078 0.175082102417946
1079 0.175283208489418
1080 0.174275815486908
1081 0.172385856509209
1082 0.170500725507736
1083 0.169293373823166
1084 0.168807238340378
1085 0.168729409575462
1086 0.168651610612869
1087 0.168182522058487
1088 0.16687798500061
1089 0.16427843272686
1090 0.160512268543243
1091 0.156011462211609
1092 0.151466101408005
1093 0.147760689258575
1094 0.145469903945923
1095 0.144245788455009
1096 0.143464788794518
1097 0.142858654260635
1098 0.143135473132133
1099 0.145118117332458
1100 0.14862072467804
1101 0.15337935090065
1102 0.159421533346176
1103 0.166798114776611
1104 0.175133392214775
1105 0.183496505022049
1106 0.19077605009079
1107 0.196778610348701
1108 0.201805591583252
1109 0.206483766436577
1110 0.211090222001076
1111 0.214948266744614
1112 0.217436909675598
1113 0.218109965324402
1114 0.217276558279991
1115 0.215785652399063
1116 0.214088410139084
1117 0.212098002433777
1118 0.209589064121246
1119 0.206332698464394
1120 0.202644780278206
1121 0.199519068002701
1122 0.19756580889225
1123 0.19752524793148
1124 0.200911581516266
1125 0.209195122122765
1126 0.222901433706284
1127 0.241406336426735
1128 0.262695252895355
1129 0.284607887268066
1130 0.304388642311096
1131 0.31874817609787
1132 0.322612226009369
1133 0.311291992664337
1134 0.287433356046677
1135 0.263069361448288
1136 0.244379878044128
1137 0.232617676258087
1138 0.227560967206955
1139 0.226391971111298
1140 0.223650991916656
1141 0.215772300958633
1142 0.205976396799088
1143 0.199338868260384
1144 0.197978645563126
1145 0.202133461833
1146 0.211152315139771
1147 0.222738206386566
1148 0.233026668429375
1149 0.238756909966469
1150 0.240535572171211
1151 0.241223394870758
1152 0.241896107792854
1153 0.243549093604088
1154 0.247069954872131
1155 0.253032088279724
1156 0.25971058011055
1157 0.264040857553482
1158 0.264296412467957
1159 0.261585235595703
1160 0.257436662912369
1161 0.253233015537262
1162 0.250404924154282
1163 0.249895244836807
1164 0.251021921634674
1165 0.251728236675262
1166 0.250142753124237
1167 0.246471509337425
1168 0.242068111896515
1169 0.237826228141785
1170 0.234392449259758
1171 0.232361972332001
1172 0.231991127133369
1173 0.232520863413811
1174 0.232538178563118
1175 0.230911090970039
1176 0.228167787194252
1177 0.225272372364998
1178 0.223009198904037
1179 0.22191646695137
1180 0.222400039434433
1181 0.224243968725204
1182 0.226199045777321
1183 0.226778298616409
1184 0.225592613220215
1185 0.223760440945625
1186 0.222223535180092
1187 0.221538126468658
1188 0.221957936882973
1189 0.223575249314308
1190 0.225778296589851
1191 0.227367103099823
1192 0.227393463253975
1193 0.226020574569702
1194 0.224226802587509
1195 0.222672700881958
1196 0.221873044967651
1197 0.222187072038651
1198 0.223617672920227
1199 0.225331708788872
1200 0.226137459278107
1201 0.225309282541275
1202 0.223275780677795
1203 0.220991268754005
1204 0.219157949090004
1205 0.218144774436951
1206 0.217948079109192
1207 0.218168079853058
1208 0.217861279845238
1209 0.216140761971474
1210 0.212725758552551
1211 0.208234444260597
1212 0.203366041183472
1213 0.198484867811203
1214 0.193766504526138
1215 0.189279317855835
1216 0.184880465269089
1217 0.180004999041557
1218 0.174482494592667
1219 0.168897747993469
1220 0.164471343159676
1221 0.162132203578949
1222 0.162286639213562
1223 0.165085390210152
1224 0.17037458717823
1225 0.177577927708626
1226 0.185623064637184
1227 0.193499967455864
1228 0.200835898518562
1229 0.207869574427605
1230 0.214740499854088
1231 0.221518188714981
1232 0.228202521800995
1233 0.234615057706833
1234 0.240009531378746
1235 0.243261158466339
1236 0.243398919701576
1237 0.240672096610069
1238 0.236438676714897
1239 0.231571614742279
1240 0.226625472307205
1241 0.222031533718109
1242 0.217961892485619
1243 0.214050337672234
1244 0.209568932652473
1245 0.203992769122124
1246 0.197676360607147
1247 0.191616982221603
1248 0.186491757631302
1249 0.182625666260719
1250 0.180268183350563
1251 0.179535493254662
1252 0.179898083209991
1253 0.180500492453575
1254 0.18064446747303
1255 0.180448547005653
1256 0.180416852235794
1257 0.18104861676693
1258 0.182656824588776
1259 0.185424834489822
1260 0.189268663525581
1261 0.193521693348885
1262 0.197301939129829
1263 0.200109675526619
1264 0.202140375971794
1265 0.203628122806549
1266 0.204953581094742
1267 0.206517606973648
1268 0.208509057760239
1269 0.210749432444572
1270 0.212850585579872
1271 0.214362561702728
1272 0.215222388505936
1273 0.215588003396988
1274 0.215459287166595
1275 0.214932292699814
1276 0.214404329657555
1277 0.214297235012054
1278 0.214417025446892
1279 0.214309081435204
1280 0.213632389903069
1281 0.212490156292915
1282 0.21137148141861
1283 0.210490822792053
1284 0.209803834557533
1285 0.209315538406372
1286 0.209294021129608
1287 0.209622427821159
1288 0.209708392620087
1289 0.209179356694221
1290 0.208178833127022
1291 0.207277849316597
1292 0.206824839115143
1293 0.206750974059105
1294 0.207033962011337
1295 0.207730203866959
1296 0.208581566810608
1297 0.20913477241993
1298 0.208957239985466
1299 0.208148121833801
1300 0.207294076681137
1301 0.206887155771255
1302 0.207046329975128
1303 0.207762718200684
1304 0.208932787179947
1305 0.210083648562431
1306 0.21073392033577
1307 0.210604578256607
1308 0.20977458357811
1309 0.208797127008438
1310 0.208146527409554
1311 0.208019435405731
1312 0.208521455526352
1313 0.209509328007698
1314 0.210505098104477
1315 0.210896387696266
1316 0.210421070456505
1317 0.209205999970436
1318 0.20773857831955
1319 0.206539645791054
1320 0.205878242850304
1321 0.205834329128265
1322 0.206385672092438
1323 0.207228779792786
1324 0.207774877548218
1325 0.207578182220459
1326 0.206676572561264
1327 0.205454096198082
1328 0.204225540161133
1329 0.20319901406765
1330 0.202672317624092
1331 0.202911093831062
1332 0.203807353973389
1333 0.20488603413105
1334 0.205528482794762
1335 0.205277323722839
1336 0.204334661364555
1337 0.203227877616882
1338 0.202269271016121
1339 0.201727777719498
1340 0.201822951436043
1341 0.202576234936714
1342 0.203639447689056
1343 0.204409942030907
1344 0.204356849193573
1345 0.203511834144592
1346 0.202408462762833
1347 0.201415359973907
1348 0.200743407011032
1349 0.200551331043243
1350 0.20091624557972
1351 0.201653346419334
1352 0.202346459031105
1353 0.202573493123055
1354 0.202218160033226
1355 0.20149539411068
1356 0.20071867108345
1357 0.200145930051804
1358 0.199933215975761
1359 0.200100272893906
1360 0.200544968247414
1361 0.201062351465225
1362 0.201365917921066
1363 0.201362460851669
1364 0.201112449169159
1365 0.200692966580391
1366 0.200353160500526
1367 0.200264230370522
1368 0.200418516993523
1369 0.200697988271713
1370 0.200953409075737
1371 0.201056689023972
1372 0.201043948531151
1373 0.200915470719337
1374 0.200531631708145
1375 0.199838519096375
1376 0.199060261249542
1377 0.198450967669487
1378 0.19799929857254
1379 0.197551935911179
1380 0.196920663118362
1381 0.196104615926743
1382 0.195145398378372
1383 0.194039419293404
1384 0.19279271364212
1385 0.191503748297691
1386 0.190307185053825
1387 0.189083993434906
1388 0.187493741512299
1389 0.185312896966934
1390 0.18269856274128
1391 0.180003106594086
1392 0.177429527044296
1393 0.175005197525024
1394 0.172585278749466
1395 0.169982045888901
1396 0.16693027317524
1397 0.163154304027557
1398 0.158683985471725
1399 0.15411052107811
1400 0.150096610188484
1401 0.146926864981651
1402 0.144628509879112
1403 0.143181651830673
1404 0.142667323350906
1405 0.143441662192345
1406 0.14593194425106
1407 0.150241032242775
1408 0.156340196728706
1409 0.164169505238533
1410 0.173479482531548
1411 0.183823734521866
1412 0.194606050848961
1413 0.205223724246025
1414 0.21531280875206
1415 0.224630579352379
1416 0.232902839779854
1417 0.239917263388634
1418 0.245616182684898
1419 0.250468164682388
1420 0.254691660404205
1421 0.258152961730957
1422 0.260890007019043
1423 0.263109803199768
1424 0.26506307721138
1425 0.266647011041641
1426 0.267554014921188
1427 0.26749312877655
1428 0.266626417636871
1429 0.265240669250488
1430 0.263418316841125
1431 0.261301010847092
1432 0.259090334177017
1433 0.25708594918251
1434 0.255399972200394
1435 0.253765612840652
1436 0.251903891563416
1437 0.2497239112854
1438 0.2473204433918
1439 0.244672030210495
1440 0.241733014583588
1441 0.238645941019058
1442 0.235827565193176
1443 0.233599960803986
1444 0.23199950158596
1445 0.23078790307045
1446 0.22963073849678
1447 0.228169605135918
1448 0.226116225123405
1449 0.223631784319878
1450 0.221132978796959
1451 0.219139948487282
1452 0.21784633398056
1453 0.217164099216461
1454 0.216878667473793
1455 0.216713055968285
1456 0.216431573033333
1457 0.215765252709389
1458 0.214810714125633
1459 0.213807746767998
1460 0.212997227907181
1461 0.212454497814178
1462 0.212264358997345
1463 0.212543323636055
1464 0.213173687458038
1465 0.213789328932762
1466 0.213900506496429
1467 0.213407143950462
1468 0.21247673034668
1469 0.211491033434868
1470 0.210666090250015
1471 0.210235297679901
1472 0.210410758852959
1473 0.211077526211739
1474 0.211833864450455
1475 0.212174490094185
1476 0.211819633841515
1477 0.210969850420952
1478 0.210054636001587
1479 0.209532305598259
1480 0.209648415446281
1481 0.210309892892838
1482 0.211024448275566
1483 0.211316093802452
1484 0.211240231990814
1485 0.211068287491798
1486 0.210905820131302
1487 0.210605442523956
1488 0.210116431117058
1489 0.209520727396011
1490 0.209074303507805
1491 0.208820909261703
1492 0.208490952849388
1493 0.207812801003456
1494 0.20653235912323
1495 0.204435706138611
1496 0.201418176293373
1497 0.197375610470772
1498 0.192332834005356
1499 0.186438679695129
1500 0.17991042137146
1501 0.173022270202637
1502 0.165676489472389
1503 0.157744988799095
1504 0.149252623319626
1505 0.140626460313797
1506 0.133417204022408
1507 0.129156783223152
1508 0.128534659743309
1509 0.131183162331581
1510 0.135665521025658
1511 0.141541540622711
1512 0.149815291166306
1513 0.161011919379234
1514 0.175121381878853
1515 0.19187881052494
1516 0.210924983024597
1517 0.23160420358181
1518 0.253224521875381
1519 0.274665653705597
1520 0.294366121292114
1521 0.310213059186935
1522 0.319980591535568
1523 0.323743849992752
1524 0.323773264884949
1525 0.321895897388458
1526 0.318477362394333
1527 0.313400834798813
1528 0.306606084108353
1529 0.299017280340195
1530 0.291662245988846
1531 0.284405529499054
1532 0.276416897773743
1533 0.267655670642853
1534 0.258761763572693
1535 0.250413477420807
1536 0.2433200776577
1537 0.237289786338806
1538 0.232427075505257
1539 0.229207664728165
1540 0.227497979998589
1541 0.227006778120995
1542 0.227362543344498
1543 0.228617519140244
1544 0.230705708265305
1545 0.233897611498833
1546 0.237978219985962
1547 0.242403239011765
1548 0.24729660153389
1549 0.253158688545227
1550 0.260230153799057
1551 0.268134027719498
1552 0.27645543217659
1553 0.284861207008362
1554 0.29292356967926
1555 0.300252586603165
1556 0.306618541479111
1557 0.31188902258873
1558 0.316411525011063
1559 0.320690095424652
1560 0.325102418661118
1561 0.329676926136017
1562 0.333939135074615
1563 0.33712962269783
1564 0.338704586029053
1565 0.338633745908737
1566 0.337450534105301
1567 0.335651397705078
1568 0.333588182926178
1569 0.331501692533493
1570 0.329546362161636
1571 0.327827930450439
1572 0.326307117938995
1573 0.324760586023331
1574 0.322936087846756
1575 0.320561826229095
1576 0.317562311887741
1577 0.314105004072189
1578 0.310701578855515
1579 0.307945609092712
1580 0.30639061331749
1581 0.306053072214127
1582 0.306307584047318
1583 0.306406021118164
1584 0.305745750665665
1585 0.304231762886047
1586 0.302287042140961
1587 0.300425142049789
1588 0.299113750457764
1589 0.298695027828217
1590 0.29917585849762
1591 0.300165742635727
1592 0.301081955432892
1593 0.301364928483963
1594 0.300821721553802
1595 0.299677550792694
1596 0.298152089118958
1597 0.296508491039276
1598 0.295254737138748
1599 0.294715106487274
1600 0.295047074556351
1601 0.295832902193069
1602 0.296213984489441
1603 0.295502632856369
1604 0.293858826160431
1605 0.291708290576935
1606 0.289426326751709
1607 0.287789911031723
1608 0.287254899740219
1609 0.287546366453171
1610 0.287781417369843
1611 0.287150204181671
1612 0.285254418849945
1613 0.282865643501282
1614 0.280757129192352
1615 0.279091536998749
1616 0.277777910232544
1617 0.276940912008286
1618 0.276336759328842
1619 0.275419175624847
1620 0.273882657289505
1621 0.27178892493248
1622 0.269629746675491
1623 0.267705589532852
1624 0.266060680150986
1625 0.264609843492508
1626 0.263440668582916
1627 0.262663841247559
1628 0.261859238147736
1629 0.260427504777908
1630 0.258170366287231
1631 0.255488216876984
1632 0.252994239330292
1633 0.251184672117233
1634 0.250243544578552
1635 0.25005766749382
1636 0.249971851706505
1637 0.249097943305969
1638 0.246942579746246
1639 0.243705809116364
1640 0.240175664424896
1641 0.237147107720375
1642 0.234756857156754
1643 0.232720404863358
1644 0.230728954076767
1645 0.228442296385765
1646 0.225515261292458
1647 0.221856728196144
1648 0.217631429433823
1649 0.213211819529533
1650 0.209083527326584
1651 0.205643430352211
1652 0.203105479478836
1653 0.201814040541649
1654 0.20158725976944
1655 0.201492846012115
1656 0.20062243938446
1657 0.19858455657959
1658 0.19589464366436
1659 0.19355271756649
1660 0.192515194416046
1661 0.193320691585541
1662 0.195944428443909
1663 0.200024828314781
1664 0.204691246151924
1665 0.209119334816933
1666 0.213032782077789
1667 0.216701596975327
1668 0.220409572124481
1669 0.224115669727325
1670 0.227751016616821
1671 0.231222108006477
1672 0.234379991889
1673 0.236925080418587
1674 0.238541305065155
1675 0.239044636487961
1676 0.2386534512043
1677 0.237699523568153
1678 0.236516788601875
1679 0.235505267977715
1680 0.234951362013817
1681 0.234727963805199
1682 0.234355479478836
1683 0.233361095190048
1684 0.231572240591049
1685 0.229365214705467
1686 0.227241963148117
1687 0.225706070661545
1688 0.224957704544067
1689 0.224847882986069
1690 0.224943295121193
1691 0.224653139710426
1692 0.223771065473557
1693 0.222765609622002
1694 0.222203105688095
1695 0.222124606370926
1696 0.222405999898911
1697 0.222954362630844
1698 0.223557308316231
1699 0.223879754543304
1700 0.223790273070335
1701 0.223348706960678
1702 0.222884207963943
1703 0.222580999135971
1704 0.222339972853661
1705 0.222051098942757
1706 0.221825689077377
1707 0.221709087491035
1708 0.221313789486885
1709 0.220242351293564
1710 0.218431249260902
1711 0.216249376535416
1712 0.214083701372147
1713 0.212147861719131
1714 0.210506603121758
1715 0.209092557430267
1716 0.207539409399033
1717 0.205311313271523
1718 0.202206268906593
1719 0.198712766170502
1720 0.195854529738426
1721 0.194253593683243
1722 0.194118574261665
1723 0.195405170321465
1724 0.197858527302742
1725 0.201124086976051
1726 0.204890474677086
1727 0.209026381373405
1728 0.213797360658646
1729 0.219548031687737
1730 0.226269200444221
1731 0.233709156513214
1732 0.241578504443169
1733 0.249476984143257
1734 0.256690621376038
1735 0.262437283992767
1736 0.266227424144745
1737 0.268483728170395
1738 0.270164519548416
1739 0.271879315376282
1740 0.27399954199791
1741 0.276509284973145
1742 0.278980165719986
1743 0.2805495262146
1744 0.28047913312912
1745 0.278658270835876
1746 0.275966256856918
1747 0.273402154445648
1748 0.271324664354324
1749 0.269700765609741
1750 0.26839616894722
1751 0.267198532819748
1752 0.265663802623749
1753 0.263383686542511
1754 0.260323792695999
1755 0.25683468580246
1756 0.25323560833931
1757 0.249680832028389
1758 0.24633963406086
1759 0.243377685546875
1760 0.240768730640411
1761 0.238148957490921
1762 0.235109776258469
1763 0.231499344110489
1764 0.227573022246361
1765 0.22358326613903
1766 0.219680860638618
1767 0.216012045741081
1768 0.212628558278084
1769 0.209341824054718
1770 0.205818474292755
1771 0.201879113912582
1772 0.197688743472099
1773 0.193549290299416
1774 0.189417108893394
1775 0.185081318020821
1776 0.180392801761627
1777 0.175378233194351
1778 0.169977083802223
1779 0.164073958992958
1780 0.157656565308571
1781 0.151082381606102
1782 0.144869953393936
1783 0.139328703284264
1784 0.13477848470211
1785 0.131612196564674
1786 0.130206078290939
1787 0.130795314908028
1788 0.133431166410446
1789 0.138122379779816
1790 0.144883751869202
1791 0.153710559010506
1792 0.164399445056915
1793 0.176402345299721
1794 0.18899130821228
1795 0.20143136382103
1796 0.213050961494446
1797 0.223340600728989
1798 0.231841921806335
1799 0.238287031650543
1800 0.242705225944519
1801 0.24567548930645
1802 0.247802749276161
1803 0.249228060245514
1804 0.250092923641205
1805 0.250481128692627
1806 0.250237345695496
1807 0.249056845903397
1808 0.246709764003754
1809 0.243324413895607
1810 0.239382266998291
1811 0.235477656126022
1812 0.231792032718658
1813 0.228317201137543
1814 0.224990889430046
1815 0.221821591258049
1816 0.218968063592911
1817 0.216432079672813
1818 0.214143589138985
1819 0.212029665708542
1820 0.210054725408554
1821 0.208219632506371
1822 0.206618189811707
1823 0.205425634980202
1824 0.204952985048294
1825 0.20545506477356
1826 0.206908047199249
1827 0.208930626511574
1828 0.21090267598629
1829 0.212290808558464
1830 0.212849959731102
1831 0.212796851992607
1832 0.212742060422897
1833 0.213080301880836
1834 0.213849753141403
1835 0.214780569076538
1836 0.215614303946495
1837 0.215999737381935
1838 0.215677201747894
1839 0.214764222502708
1840 0.213606864213943
1841 0.212694674730301
1842 0.212378263473511
1843 0.212727904319763
1844 0.213643282651901
1845 0.215215444564819
1846 0.217367887496948
1847 0.219746753573418
1848 0.221940875053406
1849 0.223737418651581
1850 0.225339591503143
1851 0.227170571684837
1852 0.229669183492661
1853 0.232927829027176
1854 0.23688942193985
1855 0.241198047995567
1856 0.245225146412849
1857 0.248370826244354
1858 0.250424861907959
1859 0.251735001802444
1860 0.252975463867188
1861 0.25477859377861
1862 0.25731435418129
1863 0.260394275188446
1864 0.263576656579971
1865 0.266396909952164
1866 0.268360823392868
1867 0.269196569919586
1868 0.269058853387833
1869 0.268432825803757
1870 0.267827451229095
1871 0.267663538455963
1872 0.268232583999634
1873 0.269477963447571
1874 0.271117657423019
1875 0.272724598646164
1876 0.273742496967316
1877 0.273743748664856
1878 0.272717177867889
1879 0.271109849214554
1880 0.269451677799225
1881 0.26818060874939
1882 0.267591446638107
1883 0.267769753932953
1884 0.268609017133713
1885 0.269667237997055
1886 0.270327031612396
1887 0.270037740468979
1888 0.268565952777863
1889 0.266103208065033
1890 0.263203561306
1891 0.260560780763626
1892 0.258712589740753
1893 0.257804840803146
1894 0.257643669843674
1895 0.257648169994354
1896 0.257061302661896
1897 0.255362242460251
1898 0.252489566802979
1899 0.248896256089211
1900 0.245234236121178
1901 0.24196982383728
1902 0.239209175109863
1903 0.236757338047028
1904 0.23431496322155
1905 0.231617644429207
1906 0.228391960263252
1907 0.224397584795952
1908 0.219501972198486
1909 0.213783860206604
1910 0.207531899213791
1911 0.201108068227768
1912 0.194966197013855
1913 0.189387395977974
1914 0.184398338198662
1915 0.179773911833763
1916 0.175146415829659
1917 0.170218497514725
1918 0.16505366563797
1919 0.160103470087051
1920 0.155737057328224
1921 0.152174040675163
1922 0.149478137493134
1923 0.147551015019417
1924 0.146283879876137
1925 0.145754665136337
1926 0.146148979663849
1927 0.147749006748199
1928 0.150793924927711
1929 0.15514449775219
1930 0.160388961434364
1931 0.166018173098564
1932 0.171576827764511
1933 0.176715210080147
1934 0.181042462587357
1935 0.184252887964249
1936 0.186223581433296
1937 0.187054991722107
1938 0.187167629599571
1939 0.186844915151596
1940 0.186433255672455
1941 0.186158433556557
1942 0.185998916625977
1943 0.185737535357475
1944 0.18523246049881
1945 0.184531629085541
1946 0.18379382789135
1947 0.18352085351944
1948 0.18411560356617
1949 0.185652866959572
1950 0.187941044569016
1951 0.190606757998466
1952 0.193242520093918
1953 0.195606634020805
1954 0.197706162929535
1955 0.199631422758102
1956 0.201624631881714
1957 0.203960806131363
1958 0.20672881603241
1959 0.209726765751839
1960 0.212740808725357
1961 0.215578854084015
1962 0.218107968568802
1963 0.220150336623192
1964 0.22159118950367
1965 0.222469910979271
1966 0.222957849502563
1967 0.223489433526993
1968 0.224375754594803
1969 0.225639089941978
1970 0.227155029773712
1971 0.228626847267151
1972 0.229724824428558
1973 0.230222851037979
1974 0.230164080858231
1975 0.229770928621292
1976 0.229365095496178
1977 0.22927488386631
1978 0.229629784822464
1979 0.230351969599724
1980 0.231242254376411
1981 0.232079461216927
1982 0.232632547616959
1983 0.232752040028572
1984 0.232414662837982
1985 0.231660455465317
1986 0.230766624212265
1987 0.230142384767532
1988 0.230012431740761
1989 0.230419024825096
1990 0.231229439377785
1991 0.232089310884476
1992 0.232496619224548
1993 0.232196092605591
1994 0.231145188212395
1995 0.229789882898331
1996 0.228771284222603
1997 0.22844472527504
1998 0.228747695684433
1999 0.229406654834747
2000 0.2301065325737
2001 0.230492159724236
2002 0.230426132678986
2003 0.229972556233406
2004 0.229209706187248
2005 0.22841688990593
2006 0.227838844060898
2007 0.227526947855949
2008 0.227604776620865
2009 0.228142276406288
2010 0.22897557914257
2011 0.229743257164955
2012 0.229974836111069
2013 0.229341417551041
2014 0.227983549237251
2015 0.226506292819977
2016 0.225526750087738
2017 0.225339576601982
2018 0.225872576236725
2019 0.226714432239532
2020 0.227296888828278
2021 0.227196261286736
2022 0.22629502415657
2023 0.22477051615715
2024 0.223119184374809
2025 0.221741035580635
2026 0.220735937356949
2027 0.220085814595222
2028 0.219719618558884
2029 0.219460114836693
2030 0.218891635537148
2031 0.217591792345047
2032 0.215441733598709
2033 0.212833657860756
2034 0.210351526737213
2035 0.208427935838699
2036 0.207231774926186
2037 0.20652762055397
2038 0.205722481012344
2039 0.204316973686218
2040 0.202292650938034
2041 0.200034916400909
2042 0.198075711727142
2043 0.196723476052284
2044 0.195912510156631
2045 0.195324286818504
2046 0.19452977180481
2047 0.193342924118042
2048 0.192053854465485
2049 0.19133822619915
2050 0.191667124629021
2051 0.193054050207138
2052 0.195233926177025
2053 0.197721809148788
2054 0.200107514858246
2055 0.202494859695435
2056 0.205437183380127
2057 0.209118589758873
2058 0.213423579931259
2059 0.218075484037399
2060 0.222540885210037
2061 0.226310133934021
2062 0.229269549250603
2063 0.231698930263519
2064 0.233853027224541
2065 0.235921278595924
2066 0.23799429833889
2067 0.239826858043671
2068 0.241139084100723
2069 0.241624400019646
2070 0.241278439760208
2071 0.240127205848694
2072 0.238205313682556
2073 0.235702589154243
2074 0.23271469771862
2075 0.229056224226952
2076 0.22440379858017
2077 0.218678772449493
2078 0.211911246180534
2079 0.204352334141731
2080 0.196462154388428
2081 0.188744813203812
2082 0.181609362363815
2083 0.1752799898386
2084 0.169927656650543
2085 0.165797457098961
2086 0.163275882601738
2087 0.162727952003479
2088 0.164171561598778
2089 0.167176008224487
2090 0.170937955379486
2091 0.174561858177185
2092 0.177401974797249
2093 0.179403007030487
2094 0.181092515587807
2095 0.182890444993973
2096 0.185023277997971
2097 0.187536537647247
2098 0.190167829394341
2099 0.192608684301376
2100 0.194708973169327
2101 0.196533039212227
2102 0.198032096028328
2103 0.19925819337368
2104 0.20039127767086
2105 0.201491937041283
2106 0.202400609850883
2107 0.202874585986137
2108 0.202720731496811
2109 0.20199579000473
2110 0.201018929481506
2111 0.200311467051506
2112 0.200192973017693
2113 0.200601264834404
2114 0.201035857200623
2115 0.200899764895439
2116 0.199976235628128
2117 0.198760807514191
2118 0.198004022240639
2119 0.198228403925896
2120 0.199435770511627
2121 0.201147884130478
2122 0.202691256999969
2123 0.203662782907486
2124 0.204246446490288
2125 0.204985961318016
2126 0.206244319677353
2127 0.208120703697205
2128 0.210564181208611
2129 0.213391095399857
2130 0.216366395354271
2131 0.21930755674839
2132 0.22208996117115
2133 0.224588841199875
2134 0.226766869425774
2135 0.228725001215935
2136 0.230645045638084
2137 0.232767149806023
2138 0.235184654593468
2139 0.237734735012054
2140 0.240106880664825
2141 0.241994068026543
2142 0.24337200820446
2143 0.244477018713951
2144 0.245630279183388
2145 0.247044786810875
2146 0.248742878437042
2147 0.250659108161926
2148 0.252634912729263
2149 0.25453132390976
2150 0.256292343139648
2151 0.25782898068428
2152 0.25912144780159
2153 0.260226547718048
2154 0.261221081018448
2155 0.262277573347092
2156 0.263569384813309
2157 0.265121340751648
2158 0.266704708337784
2159 0.267946511507034
2160 0.268510520458221
2161 0.268416792154312
2162 0.267901331186295
2163 0.267264753580093
2164 0.266678959131241
2165 0.266067206859589
2166 0.265237480401993
2167 0.263917922973633
2168 0.261801958084106
2169 0.258782923221588
2170 0.254968464374542
2171 0.250451117753983
2172 0.245388597249985
2173 0.23995903134346
2174 0.234384328126907
2175 0.22892028093338
2176 0.223706156015396
2177 0.218670651316643
2178 0.213644474744797
2179 0.20856137573719
2180 0.203443855047226
2181 0.198445305228233
2182 0.193770572543144
2183 0.189600363373756
2184 0.18598484992981
2185 0.182796448469162
2186 0.17972968518734
2187 0.176501110196114
2188 0.173011288046837
2189 0.169289723038673
2190 0.165371522307396
2191 0.161321371793747
2192 0.157264783978462
2193 0.153303921222687
2194 0.149553969502449
2195 0.14610892534256
2196 0.142959639430046
2197 0.139976695179939
2198 0.137089446187019
2199 0.134436756372452
2200 0.132386833429337
2201 0.131496727466583
2202 0.13221874833107
2203 0.134686142206192
2204 0.138697773218155
2205 0.143788933753967
2206 0.149439036846161
2207 0.155252501368523
2208 0.161046519875526
2209 0.166831746697426
2210 0.172493875026703
2211 0.177829042077065
2212 0.18269145488739
2213 0.186987996101379
2214 0.190735906362534
2215 0.19408255815506
2216 0.19714318215847
2217 0.200004875659943
2218 0.202602654695511
2219 0.204834595322609
2220 0.206724137067795
2221 0.208338424563408
2222 0.209851145744324
2223 0.211402639746666
2224 0.213036939501762
2225 0.214590385556221
2226 0.215776681900024
2227 0.216421455144882
2228 0.216515198349953
2229 0.216275006532669
2230 0.215949028730392
2231 0.215735524892807
2232 0.215642616152763
2233 0.215463668107986
2234 0.214911907911301
2235 0.213843628764153
2236 0.212379679083824
2237 0.210758000612259
2238 0.209231048822403
2239 0.207870528101921
2240 0.206563860177994
2241 0.205243244767189
2242 0.203930407762527
2243 0.202696025371552
2244 0.201659619808197
2245 0.200911357998848
2246 0.200371101498604
2247 0.199899822473526
2248 0.199429973959923
2249 0.19903527200222
2250 0.198902279138565
2251 0.199280098080635
2252 0.200299754738808
2253 0.201816886663437
2254 0.203469797968864
2255 0.204892247915268
2256 0.205920189619064
2257 0.206685245037079
2258 0.207559198141098
2259 0.208841443061829
2260 0.210548609495163
2261 0.212484389543533
2262 0.214379355311394
2263 0.216036215424538
2264 0.217395529150963
2265 0.21857775747776
2266 0.21968486905098
2267 0.220697700977325
2268 0.221550643444061
2269 0.222186282277107
2270 0.222694292664528
2271 0.223266303539276
2272 0.224110394716263
2273 0.22525729238987
2274 0.226490572094917
2275 0.227489113807678
2276 0.22804157435894
2277 0.228162989020348
2278 0.228067085146904
2279 0.22809724509716
2280 0.228477716445923
2281 0.229105234146118
2282 0.229767099022865
2283 0.230260491371155
2284 0.230455800890923
2285 0.230336219072342
2286 0.230012252926826
2287 0.229532226920128
2288 0.228898927569389
2289 0.228162974119186
2290 0.227411389350891
2291 0.22677581012249
2292 0.226344496011734
2293 0.226020649075508
2294 0.225591957569122
2295 0.224854469299316
2296 0.223817959427834
2297 0.222650706768036
2298 0.221579864621162
2299 0.220720559358597
2300 0.220036342740059
2301 0.219443902373314
2302 0.218838483095169
2303 0.218175381422043
2304 0.217428356409073
2305 0.21664397418499
2306 0.215848609805107
2307 0.215019255876541
2308 0.214127823710442
2309 0.213214784860611
2310 0.212383612990379
2311 0.211744919419289
2312 0.211371406912804
2313 0.211241006851196
2314 0.211194828152657
2315 0.210988610982895
2316 0.210473760962486
2317 0.209695756435394
2318 0.208884716033936
2319 0.20823085308075
2320 0.207758739590645
2321 0.207362085580826
2322 0.206927791237831
2323 0.206428423523903
2324 0.205810576677322
2325 0.204980552196503
2326 0.203826725482941
2327 0.202282071113586
2328 0.200416073203087
2329 0.198372110724449
2330 0.196270778775215
2331 0.19411800801754
2332 0.191814199090004
2333 0.189212560653687
2334 0.18619492650032
2335 0.182665392756462
2336 0.178598806262016
2337 0.174091219902039
2338 0.169410854578018
2339 0.164818525314331
2340 0.160432875156403
2341 0.156309008598328
2342 0.152515545487404
2343 0.149142429232597
2344 0.146280899643898
2345 0.143920049071312
2346 0.141976311802864
2347 0.14042866230011
2348 0.139367640018463
2349 0.138956055045128
2350 0.139260470867157
2351 0.1402527987957
2352 0.141851261258125
2353 0.144039690494537
2354 0.146842002868652
2355 0.150250062346458
2356 0.154149651527405
2357 0.158258184790611
2358 0.162303000688553
2359 0.166203424334526
2360 0.170089066028595
2361 0.174068659543991
2362 0.17815312743187
2363 0.182120278477669
2364 0.185612767934799
2365 0.188398659229279
2366 0.190475925803185
2367 0.192060768604279
2368 0.193373560905457
2369 0.194539994001389
2370 0.195545420050621
2371 0.196303009986877
2372 0.19670757651329
2373 0.196618050336838
2374 0.196014642715454
2375 0.19499808549881
2376 0.193660199642181
2377 0.19208887219429
2378 0.190355226397514
2379 0.188489869236946
2380 0.186487689614296
2381 0.184435427188873
2382 0.182467937469482
2383 0.180675432085991
2384 0.179173290729523
2385 0.178031086921692
2386 0.177281856536865
2387 0.176980689167976
2388 0.177164375782013
2389 0.177946105599403
2390 0.179467901587486
2391 0.18179740011692
2392 0.184962168335915
2393 0.188850969076157
2394 0.19320347905159
2395 0.197685047984123
2396 0.202003240585327
2397 0.206039190292358
2398 0.209905505180359
2399 0.213742718100548
2400 0.217578023672104
2401 0.22132571041584
2402 0.224803596735001
2403 0.227749690413475
2404 0.229944571852684
2405 0.231281459331512
2406 0.231882691383362
2407 0.232025772333145
2408 0.231927141547203
2409 0.231766879558563
2410 0.231625884771347
2411 0.231435596942902
2412 0.23105077445507
2413 0.230283990502357
2414 0.229003041982651
2415 0.227375283837318
2416 0.225665763020515
2417 0.224034667015076
2418 0.22259096801281
2419 0.221310347318649
2420 0.220054432749748
2421 0.21865226328373
2422 0.216998025774956
2423 0.21514119207859
2424 0.213307559490204
2425 0.211631551384926
2426 0.210136264562607
2427 0.208767667412758
2428 0.20745350420475
2429 0.206140145659447
2430 0.204768374562263
2431 0.203372746706009
2432 0.202078193426132
2433 0.201068818569183
2434 0.200467839837074
2435 0.20027993619442
2436 0.200484082102776
2437 0.201044797897339
2438 0.201814293861389
2439 0.202673345804214
2440 0.203545272350311
2441 0.204508498311043
2442 0.205650672316551
2443 0.206979990005493
2444 0.208499357104301
2445 0.210148707032204
2446 0.211747854948044
2447 0.213037103414536
2448 0.21380327641964
2449 0.214033916592598
2450 0.213963285088539
2451 0.213740587234497
2452 0.213411778211594
2453 0.212933361530304
2454 0.212196916341782
2455 0.211048826575279
2456 0.209376454353333
2457 0.207192316651344
2458 0.204713150858879
2459 0.202008798718452
2460 0.1990727186203
2461 0.195994794368744
2462 0.192899122834206
2463 0.189809799194336
2464 0.18673600256443
2465 0.183786109089851
2466 0.181238099932671
2467 0.179192438721657
2468 0.177579581737518
2469 0.176276579499245
2470 0.175076529383659
2471 0.173752084374428
2472 0.172262519598007
2473 0.170731499791145
2474 0.169526264071465
2475 0.168961748480797
2476 0.169218108057976
2477 0.170386672019958
2478 0.172436371445656
2479 0.175149992108345
2480 0.178219258785248
2481 0.181401535868645
2482 0.184644356369972
2483 0.187917083501816
2484 0.191077768802643
2485 0.193929851055145
2486 0.196259558200836
2487 0.197987958788872
2488 0.199196517467499
2489 0.200050562620163
2490 0.20072765648365
2491 0.201314806938171
2492 0.201718270778656
2493 0.201852336525917
2494 0.20170970261097
2495 0.201402887701988
2496 0.201078474521637
2497 0.200756669044495
2498 0.200400084257126
2499 0.200051158666611
2500 0.199734166264534
2501 0.199556350708008
2502 0.199651181697845
2503 0.20015487074852
2504 0.201067626476288
2505 0.202252462506294
2506 0.203496396541595
2507 0.204662188887596
2508 0.205862924456596
2509 0.207264110445976
2510 0.208958372473717
2511 0.210896924138069
2512 0.212882056832314
2513 0.214677378535271
2514 0.216023713350296
2515 0.216840550303459
2516 0.217324867844582
2517 0.217794373631477
2518 0.218420267105103
2519 0.219199359416962
2520 0.220074951648712
2521 0.220923781394958
2522 0.221539616584778
2523 0.221763521432877
2524 0.221602529287338
2525 0.22131535410881
2526 0.22114685177803
2527 0.221226498484612
2528 0.221562296152115
2529 0.22206437587738
2530 0.22261568903923
2531 0.223011404275894
2532 0.223107606172562
2533 0.222894012928009
2534 0.22243344783783
2535 0.221789121627808
2536 0.221019119024277
2537 0.220169574022293
2538 0.219305738806725
2539 0.218437641859055
2540 0.217499300837517
2541 0.216385260224342
2542 0.215043425559998
2543 0.213486671447754
2544 0.211724519729614
2545 0.209840044379234
2546 0.207980215549469
2547 0.20625251531601
2548 0.204709202051163
2549 0.20335254073143
2550 0.202150300145149
2551 0.201086208224297
2552 0.200204253196716
2553 0.199529901146889
2554 0.199049592018127
2555 0.198793277144432
2556 0.198775395750999
2557 0.199003681540489
2558 0.199460580945015
2559 0.200047373771667
2560 0.200721204280853
2561 0.201512664556503
2562 0.202446386218071
2563 0.203523337841034
2564 0.204743444919586
2565 0.206049650907516
2566 0.207339182496071
2567 0.208525851368904
2568 0.209529772400856
2569 0.210348442196846
2570 0.211055040359497
2571 0.211708813905716
2572 0.212323039770126
2573 0.212907165288925
2574 0.213447913527489
2575 0.213928058743477
2576 0.214314624667168
2577 0.214527890086174
2578 0.214516341686249
2579 0.214280813932419
2580 0.213799804449081
2581 0.213018506765366
2582 0.211954787373543
2583 0.210688844323158
2584 0.209261611104012
2585 0.207667455077171
2586 0.205865129828453
2587 0.203858613967896
2588 0.201582238078117
2589 0.198904007673264
2590 0.195750027894974
2591 0.192090451717377
2592 0.187953174114227
2593 0.183446750044823
2594 0.178723260760307
2595 0.173955082893372
2596 0.169322788715363
2597 0.164959996938705
2598 0.160918280482292
2599 0.157236501574516
2600 0.153946056962013
2601 0.151119783520699
2602 0.148924231529236
2603 0.147526875138283
2604 0.147003337740898
2605 0.147280067205429
2606 0.14823018014431
2607 0.149685844779015
2608 0.151369541883469
2609 0.153004720807076
2610 0.15437339246273
2611 0.15532585978508
2612 0.155787572264671
2613 0.155787095427513
2614 0.155449226498604
2615 0.154969796538353
2616 0.154563501477242
2617 0.154355674982071
2618 0.154320016503334
2619 0.154327034950256
2620 0.15422360599041
2621 0.153912857174873
2622 0.153417348861694
2623 0.152920961380005
2624 0.152682825922966
2625 0.152918204665184
2626 0.153750419616699
2627 0.155200004577637
2628 0.157145112752914
2629 0.15938937664032
2630 0.161740466952324
2631 0.164073020219803
2632 0.166394799947739
2633 0.168772846460342
2634 0.171286404132843
2635 0.174015060067177
2636 0.17694878578186
2637 0.179963573813438
2638 0.182854518294334
2639 0.185405701398849
2640 0.187469094991684
2641 0.18903261423111
2642 0.190198466181755
2643 0.191149055957794
2644 0.192089766263962
2645 0.19318613409996
2646 0.194498047232628
2647 0.195949494838715
2648 0.197363674640656
2649 0.198538318276405
2650 0.199330300092697
2651 0.199692934751511
2652 0.199692562222481
2653 0.19953341782093
2654 0.199410825967789
2655 0.199425056576729
2656 0.199587941169739
2657 0.199841201305389
2658 0.200057104229927
2659 0.200065314769745
2660 0.199719101190567
2661 0.198978647589684
2662 0.197977975010872
2663 0.196926325559616
2664 0.195996388792992
2665 0.195329606533051
2666 0.194965407252312
2667 0.194807931780815
2668 0.194678887724876
2669 0.194375455379486
2670 0.193751856684685
2671 0.192816257476807
2672 0.191704154014587
2673 0.190619632601738
2674 0.189738273620605
2675 0.189163357019424
2676 0.188886404037476
2677 0.188782021403313
2678 0.18864718079567
2679 0.188259065151215
2680 0.187516316771507
2681 0.186535090208054
2682 0.185500919818878
2683 0.184593960642815
2684 0.183977365493774
2685 0.183729380369186
2686 0.183769702911377
2687 0.183907181024551
2688 0.183920070528984
2689 0.183642655611038
2690 0.183062121272087
2691 0.182303681969643
2692 0.181547805666924
2693 0.180951744318008
2694 0.180574268102646
2695 0.18035563826561
2696 0.180156216025352
2697 0.179817751049995
2698 0.179189652204514
2699 0.178204700350761
2700 0.176924005150795
2701 0.175478175282478
2702 0.174023002386093
2703 0.172715604305267
2704 0.171669647097588
2705 0.17088957130909
2706 0.170235872268677
2707 0.169531717896461
2708 0.168641045689583
2709 0.16754575073719
2710 0.16635850071907
2711 0.165263906121254
2712 0.164470002055168
2713 0.164115250110626
2714 0.164248093962669
2715 0.164881005883217
2716 0.166033312678337
2717 0.167714759707451
2718 0.16992923617363
2719 0.172729402780533
2720 0.176157131791115
2721 0.180174857378006
2722 0.184706255793571
2723 0.189643308520317
2724 0.194777101278305
2725 0.199863195419312
2726 0.204657420516014
2727 0.208939984440804
2728 0.212559774518013
2729 0.215452820062637
2730 0.217614606022835
2731 0.219089910387993
2732 0.219978362321854
2733 0.220387130975723
2734 0.220383673906326
2735 0.220003888010979
2736 0.21919347345829
2737 0.21783809363842
2738 0.215844035148621
2739 0.213199511170387
2740 0.210001885890961
2741 0.20646333694458
2742 0.202823847532272
2743 0.199278980493546
2744 0.195921629667282
2745 0.192804038524628
2746 0.189934089779854
2747 0.187215179204941
2748 0.184527292847633
2749 0.181810572743416
2750 0.179088369011879
2751 0.176465749740601
2752 0.174052879214287
2753 0.171891465783119
2754 0.170003622770309
2755 0.168382450938225
2756 0.167001605033875
2757 0.165785253047943
2758 0.164643555879593
2759 0.163505345582962
2760 0.162334471940994
2761 0.161126554012299
2762 0.15991322696209
2763 0.158739537000656
2764 0.157663524150848
2765 0.156732350587845
2766 0.155914708971977
2767 0.155136555433273
2768 0.154279500246048
2769 0.153190955519676
2770 0.151739165186882
2771 0.149873778223991
2772 0.147641554474831
2773 0.145146712660789
2774 0.14252881705761
2775 0.139892041683197
2776 0.137285307049751
2777 0.134687691926956
2778 0.132042035460472
2779 0.129331201314926
2780 0.126645371317863
2781 0.124113842844963
2782 0.121912077069283
2783 0.120272926986217
2784 0.119345262646675
2785 0.119210675358772
2786 0.119928851723671
2787 0.121531389653683
2788 0.123950526118279
2789 0.127034813165665
2790 0.130584642291069
2791 0.134374290704727
2792 0.138215377926826
2793 0.141995444893837
2794 0.145703077316284
2795 0.149350732564926
2796 0.152920320630074
2797 0.156395584344864
2798 0.159713178873062
2799 0.162789538502693
2800 0.165563568472862
2801 0.168003633618355
2802 0.170143559575081
2803 0.172053217887878
2804 0.17379829287529
2805 0.175440758466721
2806 0.176982507109642
2807 0.178375691175461
2808 0.17956568300724
2809 0.1805689483881
2810 0.181431785225868
2811 0.182180896401405
2812 0.182813659310341
2813 0.183324441313744
2814 0.183713778853416
2815 0.184020221233368
2816 0.184340804815292
2817 0.184793367981911
2818 0.18542368710041
2819 0.186207592487335
2820 0.18710333108902
2821 0.188108637928963
2822 0.189207032322884
2823 0.190376400947571
2824 0.191572591662407
2825 0.192754179239273
2826 0.193859905004501
2827 0.194867327809334
2828 0.195761471986771
2829 0.196535751223564
2830 0.197184592485428
2831 0.197736009955406
2832 0.198210895061493
2833 0.198607072234154
2834 0.1988735049963
2835 0.19894714653492
2836 0.198812961578369
2837 0.198507264256477
2838 0.198128029704094
2839 0.197729870676994
2840 0.197332561016083
2841 0.196918517351151
2842 0.196455836296082
2843 0.195904105901718
2844 0.195228919386864
2845 0.194380730390549
2846 0.193291828036308
2847 0.191941812634468
2848 0.19034606218338
2849 0.188481211662292
2850 0.186288297176361
2851 0.18370458483696
2852 0.180689632892609
2853 0.177212283015251
2854 0.173236146569252
2855 0.168783560395241
2856 0.163911715149879
2857 0.15866731107235
2858 0.153091341257095
2859 0.147210717201233
2860 0.141017481684685
2861 0.134469494223595
2862 0.127544432878494
2863 0.120301000773907
2864 0.112932734191418
2865 0.105784505605698
2866 0.0993442386388779
2867 0.0941546410322189
2868 0.0907237902283669
2869 0.0893822312355042
2870 0.0902383625507355
2871 0.0932082980871201
2872 0.0980720147490501
2873 0.104522347450256
2874 0.112179048359394
2875 0.120634607970715
2876 0.129512697458267
2877 0.138471677899361
2878 0.147263094782829
2879 0.15572652220726
2880 0.163736581802368
2881 0.171213179826736
2882 0.178130716085434
2883 0.184471875429153
2884 0.190185517072678
2885 0.195217534899712
2886 0.199528068304062
2887 0.203124552965164
2888 0.20613057911396
2889 0.208728551864624
2890 0.211037456989288
2891 0.21305575966835
2892 0.214670479297638
2893 0.215769648551941
2894 0.216327682137489
2895 0.216397434473038
2896 0.216128841042519
2897 0.21568275988102
2898 0.215141728520393
2899 0.214551478624344
2900 0.213905215263367
2901 0.213175609707832
2902 0.212322637438774
2903 0.211336761713028
2904 0.210265532135963
2905 0.209188491106033
2906 0.20818105340004
2907 0.207237243652344
2908 0.206297844648361
2909 0.20536570250988
2910 0.204527005553246
2911 0.203834965825081
2912 0.203239873051643
2913 0.2026277333498
2914 0.201936766505241
2915 0.201213359832764
2916 0.200554117560387
2917 0.200070112943649
2918 0.199755355715752
2919 0.199562400579453
2920 0.199424400925636
2921 0.199287250638008
2922 0.199135467410088
2923 0.198973253369331
2924 0.19876629114151
2925 0.198461979627609
2926 0.198087930679321
2927 0.19774979352951
2928 0.19754621386528
2929 0.197527274489403
2930 0.197675377130508
2931 0.197869420051575
2932 0.197944790124893
2933 0.19781357049942
2934 0.197465375065804
2935 0.196987688541412
2936 0.196560561656952
2937 0.196295842528343
2938 0.196200370788574
2939 0.196190670132637
2940 0.196174070239067
2941 0.196040764451027
2942 0.195730030536652
2943 0.195231646299362
2944 0.19457583129406
2945 0.193843349814415
2946 0.193113505840302
2947 0.192435875535011
2948 0.191843777894974
2949 0.191363126039505
2950 0.190994381904602
2951 0.190716713666916
2952 0.190514534711838
2953 0.190388515591621
2954 0.190361365675926
2955 0.190492048859596
2956 0.190866380929947
2957 0.191536828875542
2958 0.192519679665565
2959 0.193760707974434
2960 0.195166125893593
2961 0.196606576442719
2962 0.197942093014717
2963 0.199089735746384
2964 0.200026661157608
2965 0.200783953070641
2966 0.20144222676754
2967 0.20208153128624
2968 0.202777534723282
2969 0.20357908308506
2970 0.204467326402664
2971 0.205338135361671
2972 0.206040754914284
2973 0.206430047750473
2974 0.206496149301529
2975 0.206353187561035
2976 0.206192120909691
2977 0.206149116158485
2978 0.206243827939034
2979 0.206396266818047
2980 0.206466302275658
2981 0.206357076764107
2982 0.206055119633675
2983 0.20560310781002
2984 0.205019578337669
2985 0.204303696751595
2986 0.203467562794685
2987 0.202555552124977
2988 0.201649218797684
2989 0.20082700252533
2990 0.200111508369446
2991 0.199410557746887
2992 0.198557317256927
2993 0.197439223527908
2994 0.19610333442688
2995 0.194674864411354
2996 0.1932562738657
2997 0.191879868507385
2998 0.1905307918787
2999 0.189210116863251
};
\addlegendentry{$\rho$ NN}
\addplot [semithick, red, dashed]
table {%
0 0.00391150917857885
1 0.0130670871585608
2 0.0224704183638096
3 0.0306432098150253
4 0.0384949371218681
5 0.0476056486368179
6 0.0568945035338402
7 0.0654199942946434
8 0.0744581520557404
9 0.0856680423021317
10 0.0983105823397636
11 0.110046043992043
12 0.12029355019331
13 0.130234509706497
14 0.140925973653793
15 0.151977464556694
16 0.162175625562668
17 0.171177819371223
18 0.179525375366211
19 0.187507778406143
20 0.195065185427666
21 0.201782122254372
22 0.208205968141556
23 0.214694619178772
24 0.221160054206848
25 0.227195650339127
26 0.232871860265732
27 0.238997355103493
28 0.245501682162285
29 0.252250820398331
30 0.259160935878754
31 0.266290932893753
32 0.273660510778427
33 0.280292004346848
34 0.286056607961655
35 0.29101175069809
36 0.295690208673477
37 0.299895614385605
38 0.302896708250046
39 0.305724233388901
40 0.309047102928162
41 0.313377767801285
42 0.317398995161057
43 0.320970743894577
44 0.325187623500824
45 0.330635458230972
46 0.337182909250259
47 0.342642962932587
48 0.347671657800674
49 0.3531853556633
50 0.35978177189827
51 0.365848690271378
52 0.369467824697495
53 0.372475296258926
54 0.376253455877304
55 0.381422013044357
56 0.385195374488831
57 0.387450337409973
58 0.390541553497314
59 0.395813912153244
60 0.402310580015182
61 0.406334608793259
62 0.409684091806412
63 0.414473325014114
64 0.421386063098907
65 0.426532685756683
66 0.42679300904274
67 0.425161480903625
68 0.423264265060425
69 0.42044398188591
70 0.411044746637344
71 0.397428870201111
72 0.387387901544571
73 0.388124227523804
74 0.402722120285034
75 0.431109488010406
76 0.471452951431274
77 0.519417107105255
78 0.572414100170135
79 0.630237877368927
80 0.68457156419754
81 0.721297383308411
82 0.743117094039917
83 0.755308270454407
84 0.768386900424957
85 0.788406252861023
86 0.807384967803955
87 0.812974750995636
88 0.808693289756775
89 0.801384747028351
90 0.799538195133209
91 0.80632495880127
92 0.816977381706238
93 0.820568680763245
94 0.813373386859894
95 0.802057266235352
96 0.795904338359833
97 0.797934293746948
98 0.806395888328552
99 0.817074179649353
100 0.823423802852631
101 0.821079611778259
102 0.812054991722107
103 0.80264413356781
104 0.798451721668243
105 0.799628615379333
106 0.807057797908783
107 0.819790005683899
108 0.829329550266266
109 0.828094005584717
110 0.817727029323578
111 0.807138621807098
112 0.806760609149933
113 0.816706001758575
114 0.835249006748199
115 0.859151303768158
116 0.884585440158844
117 0.905418038368225
118 0.916782021522522
119 0.918658554553986
120 0.916119277477264
121 0.91339385509491
122 0.913193821907043
123 0.916410446166992
124 0.923842668533325
125 0.935750663280487
126 0.952336728572845
127 0.972314059734344
128 0.991275787353516
129 1.00427198410034
130 1.00875544548035
131 1.00566923618317
132 0.997600078582764
133 0.990343391895294
134 0.987289309501648
135 0.988606452941895
136 0.993650019168854
137 1.00222504138947
138 1.01375126838684
139 1.02632570266724
140 1.03625249862671
141 1.04012453556061
142 1.03674757480621
143 1.02743709087372
144 1.01543521881104
145 1.00676393508911
146 1.00429546833038
147 1.00893032550812
148 1.02019500732422
149 1.03653347492218
150 1.05574107170105
151 1.07364010810852
152 1.08527791500092
153 1.08741414546967
154 1.08027267456055
155 1.06721210479736
156 1.0531622171402
157 1.04332947731018
158 1.04049718379974
159 1.04519474506378
160 1.05677151679993
161 1.0743602514267
162 1.09544205665588
163 1.11443305015564
164 1.12631797790527
165 1.12812149524689
166 1.12104475498199
167 1.10854351520538
168 1.09504508972168
169 1.08540523052216
170 1.08254063129425
171 1.0864999294281
172 1.09705305099487
173 1.11234378814697
174 1.12856650352478
175 1.14111864566803
176 1.1474449634552
177 1.14718425273895
178 1.14245522022247
179 1.13500928878784
180 1.12720310688019
181 1.12215542793274
182 1.12215864658356
183 1.12771737575531
184 1.13824152946472
185 1.15073418617249
186 1.16079366207123
187 1.16587114334106
188 1.16518211364746
189 1.16101348400116
190 1.15615880489349
191 1.15200817584991
192 1.15031599998474
193 1.15201711654663
194 1.15687155723572
195 1.16463351249695
196 1.17383813858032
197 1.18149137496948
198 1.18544459342957
199 1.18472409248352
200 1.18064594268799
201 1.1755782365799
202 1.1708151102066
203 1.16838872432709
204 1.16963624954224
205 1.17435812950134
206 1.18209362030029
207 1.19131302833557
208 1.19908821582794
209 1.2030633687973
210 1.20207262039185
211 1.19730567932129
212 1.19115447998047
213 1.18502104282379
214 1.18064916133881
215 1.17958915233612
216 1.18196988105774
217 1.18773519992828
218 1.19597673416138
219 1.20396363735199
220 1.20890843868256
221 1.20897054672241
222 1.20439338684082
223 1.19751155376434
224 1.19007742404938
225 1.1840763092041
226 1.18147599697113
227 1.18247926235199
228 1.18683052062988
229 1.19333136081696
230 1.1994845867157
231 1.20284283161163
232 1.2021906375885
233 1.19775795936584
234 1.19106876850128
235 1.18368244171143
236 1.17739474773407
237 1.174032330513
238 1.1740266084671
239 1.17731368541718
240 1.18274474143982
241 1.18777573108673
242 1.1900669336319
243 1.1885039806366
244 1.18346786499023
245 1.17675495147705
246 1.17004144191742
247 1.16488826274872
248 1.16250872612
249 1.1630665063858
250 1.16625666618347
251 1.17141711711884
252 1.17656457424164
253 1.17972576618195
254 1.17984008789062
255 1.17697930335999
256 1.17244648933411
257 1.16760754585266
258 1.16391587257385
259 1.16291916370392
260 1.16527187824249
261 1.17097365856171
262 1.17901277542114
263 1.1872501373291
264 1.19359195232391
265 1.19710183143616
266 1.19812607765198
267 1.19794976711273
268 1.19765257835388
269 1.19837117195129
270 1.20136606693268
271 1.20704412460327
272 1.21513831615448
273 1.22462248802185
274 1.23392057418823
275 1.24120700359344
276 1.24539220333099
277 1.24701952934265
278 1.24708819389343
279 1.24668347835541
280 1.24728786945343
281 1.25016713142395
282 1.25524544715881
283 1.2618762254715
284 1.26897859573364
285 1.27484238147736
286 1.27851474285126
287 1.27984619140625
288 1.27967619895935
289 1.27895510196686
290 1.27839875221252
291 1.27887856960297
292 1.28117561340332
293 1.28512024879456
294 1.29011380672455
295 1.29516446590424
296 1.29891455173492
297 1.30045986175537
298 1.29989469051361
299 1.2984174489975
300 1.29695951938629
301 1.2961345911026
302 1.29674136638641
303 1.29946184158325
304 1.30361807346344
305 1.30795192718506
306 1.31106960773468
307 1.31203162670135
308 1.31066834926605
309 1.30825304985046
310 1.30591285228729
311 1.3046795129776
312 1.30523014068604
313 1.30768263339996
314 1.31117570400238
315 1.31433141231537
316 1.31596207618713
317 1.31543374061584
318 1.31320905685425
319 1.31050133705139
320 1.30826139450073
321 1.30699932575226
322 1.3070524930954
323 1.30832254886627
324 1.31023812294006
325 1.31168222427368
326 1.31168222427368
327 1.31014919281006
328 1.30763590335846
329 1.30478835105896
330 1.30209827423096
331 1.29996407032013
332 1.29874420166016
333 1.29869258403778
334 1.29932546615601
335 1.2994236946106
336 1.29810214042664
337 1.29525005817413
338 1.29137742519379
339 1.28728675842285
340 1.28363072872162
341 1.28086757659912
342 1.27958846092224
343 1.27964329719543
344 1.27979588508606
345 1.27859199047089
346 1.27559065818787
347 1.27122116088867
348 1.26642692089081
349 1.2621945142746
350 1.25909066200256
351 1.25753545761108
352 1.25737357139587
353 1.25743055343628
354 1.25631105899811
355 1.25339472293854
356 1.24902737140656
357 1.24415385723114
358 1.23983037471771
359 1.23654162883759
360 1.23439955711365
361 1.23321294784546
362 1.2321857213974
363 1.23002457618713
364 1.22598266601562
365 1.22029507160187
366 1.21399486064911
367 1.20796418190002
368 1.20244419574738
369 1.19734930992126
370 1.19267845153809
371 1.18780660629272
372 1.1814296245575
373 1.17277312278748
374 1.16215240955353
375 1.15040397644043
376 1.13815712928772
377 1.12549901008606
378 1.11268484592438
379 1.09958970546722
380 1.08554363250732
381 1.06944751739502
382 1.05066251754761
383 1.02931666374207
384 1.00602805614471
385 0.981384634971619
386 0.955838978290558
387 0.929938614368439
388 0.904406726360321
389 0.879945158958435
390 0.857112765312195
391 0.836250841617584
392 0.817748427391052
393 0.802003026008606
394 0.78952944278717
395 0.780671119689941
396 0.775773823261261
397 0.775346279144287
398 0.779608845710754
399 0.787798702716827
400 0.79824960231781
401 0.80898654460907
402 0.81800651550293
403 0.824854791164398
404 0.830868005752563
405 0.837269306182861
406 0.844408869743347
407 0.85287082195282
408 0.863001763820648
409 0.874837756156921
410 0.888168096542358
411 0.902141928672791
412 0.915638089179993
413 0.928146600723267
414 0.940008163452148
415 0.951635718345642
416 0.963022112846375
417 0.97463858127594
418 0.986899793148041
419 1.00025773048401
420 1.01527941226959
421 1.03192746639252
422 1.04954123497009
423 1.06718480587006
424 1.08449912071228
425 1.10164773464203
426 1.11841762065887
427 1.13459050655365
428 1.15063083171844
429 1.16759252548218
430 1.1861070394516
431 1.2064995765686
432 1.22852075099945
433 1.25142824649811
434 1.2740592956543
435 1.29506576061249
436 1.31375348567963
437 1.33050394058228
438 1.34594821929932
439 1.36085498332977
440 1.37567579746246
441 1.39111983776093
442 1.40756714344025
443 1.42461562156677
444 1.44129312038422
445 1.45635068416595
446 1.469123005867
447 1.47947061061859
448 1.48782455921173
449 1.49458765983582
450 1.50073492527008
451 1.50748372077942
452 1.51563906669617
453 1.52488303184509
454 1.5341283082962
455 1.5421404838562
456 1.54805946350098
457 1.55176413059235
458 1.55386388301849
459 1.55533623695374
460 1.55717277526855
461 1.55956172943115
462 1.56218004226685
463 1.56493544578552
464 1.56788289546967
465 1.57097744941711
466 1.57394933700562
467 1.57648825645447
468 1.57811772823334
469 1.57849061489105
470 1.57772791385651
471 1.57626247406006
472 1.57515728473663
473 1.57516920566559
474 1.57636439800262
475 1.57842230796814
476 1.58076322078705
477 1.58255958557129
478 1.5831401348114
479 1.5824179649353
480 1.5809760093689
481 1.57918405532837
482 1.57719659805298
483 1.57527387142181
484 1.57398557662964
485 1.57393026351929
486 1.57499766349792
487 1.57636296749115
488 1.57682752609253
489 1.57591104507446
490 1.57371950149536
491 1.57083833217621
492 1.56771516799927
493 1.56490099430084
494 1.56274199485779
495 1.56116092205048
496 1.55987298488617
497 1.5584282875061
498 1.55637502670288
499 1.55342197418213
500 1.54962396621704
501 1.54492318630219
502 1.53937256336212
503 1.53293693065643
504 1.52593290805817
505 1.51904308795929
506 1.51259112358093
507 1.50606107711792
508 1.49862110614777
509 1.48975706100464
510 1.4794579744339
511 1.46789538860321
512 1.45513188838959
513 1.44102156162262
514 1.42552149295807
515 1.40902817249298
516 1.39204442501068
517 1.37507355213165
518 1.35825765132904
519 1.34083914756775
520 1.32138073444366
521 1.29873013496399
522 1.27348613739014
523 1.24753510951996
524 1.22383058071136
525 1.20508933067322
526 1.19289481639862
527 1.18764305114746
528 1.18854928016663
529 1.19387745857239
530 1.20175397396088
531 1.21141612529755
532 1.22324252128601
533 1.23775684833527
534 1.2544139623642
535 1.27136564254761
536 1.28896713256836
537 1.30695784091949
538 1.32440733909607
539 1.34112703800201
540 1.35747969150543
541 1.37341344356537
542 1.38822734355927
543 1.40144169330597
544 1.41340100765228
545 1.42396152019501
546 1.43402934074402
547 1.44469881057739
548 1.45619714260101
549 1.46819067001343
550 1.47878754138947
551 1.48702418804169
552 1.49233555793762
553 1.49546265602112
554 1.49781274795532
555 1.50098848342896
556 1.50562822818756
557 1.51152920722961
558 1.51724576950073
559 1.52132225036621
560 1.52351438999176
561 1.52431666851044
562 1.52461349964142
563 1.52530789375305
564 1.52654755115509
565 1.5280157327652
566 1.52852189540863
567 1.52750992774963
568 1.52543258666992
569 1.52345490455627
570 1.52256834506989
571 1.52313685417175
572 1.52442789077759
573 1.52510547637939
574 1.52430105209351
575 1.52157866954803
576 1.51720416545868
577 1.51268208026886
578 1.50881206989288
579 1.50632011890411
580 1.50533318519592
581 1.50538110733032
582 1.50519549846649
583 1.50358772277832
584 1.50015532970428
585 1.49526560306549
586 1.49006462097168
587 1.48498094081879
588 1.48078918457031
589 1.47771024703979
590 1.4757251739502
591 1.47420787811279
592 1.47189295291901
593 1.46775114536285
594 1.46180617809296
595 1.45525276660919
596 1.44864940643311
597 1.44290375709534
598 1.43851351737976
599 1.43581366539001
600 1.43410050868988
601 1.43175649642944
602 1.42717385292053
603 1.42019617557526
604 1.41209053993225
605 1.40408897399902
606 1.39716327190399
607 1.39176666736603
608 1.38780057430267
609 1.38445651531219
610 1.38044810295105
611 1.37430536746979
612 1.36620545387268
613 1.35760807991028
614 1.34953725337982
615 1.34236681461334
616 1.33596432209015
617 1.33048570156097
618 1.32552063465118
619 1.32002127170563
620 1.31302154064178
621 1.30518078804016
622 1.29727518558502
623 1.28957223892212
624 1.28226339817047
625 1.27527225017548
626 1.26907801628113
627 1.26383364200592
628 1.25873839855194
629 1.25239479541779
630 1.24489152431488
631 1.23743915557861
632 1.23041892051697
633 1.22411727905273
634 1.21868312358856
635 1.21453833580017
636 1.21134829521179
637 1.20763087272644
638 1.20199525356293
639 1.19493186473846
640 1.18821954727173
641 1.18274426460266
642 1.17900466918945
643 1.17710053920746
644 1.17671716213226
645 1.17681980133057
646 1.1758679151535
647 1.17271947860718
648 1.16806972026825
649 1.16409111022949
650 1.16171526908875
651 1.16121530532837
652 1.16252362728119
653 1.16547799110413
654 1.16951298713684
655 1.17304408550262
656 1.17483055591583
657 1.1751457452774
658 1.17560756206512
659 1.17702078819275
660 1.17981457710266
661 1.18439149856567
662 1.19127357006073
663 1.20021045207977
664 1.20963096618652
665 1.21739792823792
666 1.22292959690094
667 1.22754001617432
668 1.23227846622467
669 1.23816227912903
670 1.24599266052246
671 1.25613963603973
672 1.26816868782043
673 1.28024208545685
674 1.29042625427246
675 1.29794430732727
676 1.30406963825226
677 1.3101978302002
678 1.31702375411987
679 1.32498633861542
680 1.33406794071198
681 1.34400963783264
682 1.35371971130371
683 1.36161601543427
684 1.36673426628113
685 1.36987113952637
686 1.37218487262726
687 1.3742538690567
688 1.37679696083069
689 1.38027250766754
690 1.3847564458847
691 1.38942134380341
692 1.39266288280487
693 1.3932284116745
694 1.39156925678253
695 1.38877260684967
696 1.38559019565582
697 1.38302743434906
698 1.38164305686951
699 1.38135921955109
700 1.38133466243744
701 1.38014566898346
702 1.37642073631287
703 1.37093889713287
704 1.36555552482605
705 1.36158120632172
706 1.35990452766418
707 1.36082518100739
708 1.36399126052856
709 1.36820483207703
710 1.37179243564606
711 1.3737199306488
712 1.37479209899902
713 1.37633943557739
714 1.37909996509552
715 1.38374614715576
716 1.39053535461426
717 1.39925098419189
718 1.40879333019257
719 1.41769480705261
720 1.42516088485718
721 1.43235445022583
722 1.44044399261475
723 1.45006418228149
724 1.46152412891388
725 1.47502505779266
726 1.49004256725311
727 1.50502812862396
728 1.51823663711548
729 1.52958309650421
730 1.54064202308655
731 1.55222201347351
732 1.56489741802216
733 1.57897281646729
734 1.59437918663025
735 1.60990715026855
736 1.62377595901489
737 1.63461899757385
738 1.64360177516937
739 1.65265226364136
740 1.66259348392487
741 1.67367386817932
742 1.68571364879608
743 1.698206782341
744 1.70981812477112
745 1.71920323371887
746 1.72635686397552
747 1.73297035694122
748 1.74002754688263
749 1.74791085720062
750 1.75664520263672
751 1.76617503166199
752 1.77569663524628
753 1.78358793258667
754 1.78862571716309
755 1.79190099239349
756 1.79497194290161
757 1.79843878746033
758 1.8027104139328
759 1.80787777900696
760 1.81333291530609
761 1.81748104095459
762 1.81880521774292
763 1.81732702255249
764 1.81476581096649
765 1.81219148635864
766 1.81013309955597
767 1.80867111682892
768 1.80740761756897
769 1.80511403083801
770 1.80030238628387
771 1.7923663854599
772 1.78262686729431
773 1.77224671840668
774 1.76173210144043
775 1.75139248371124
776 1.74115133285522
777 1.73000156879425
778 1.71649813652039
779 1.69959795475006
780 1.68010854721069
781 1.65927350521088
782 1.63769400119781
783 1.61580467224121
784 1.59356558322906
785 1.57024228572845
786 1.54438638687134
787 1.51480758190155
788 1.48214471340179
789 1.44797956943512
790 1.41305041313171
791 1.3775497674942
792 1.34111738204956
793 1.30303645133972
794 1.26217365264893
795 1.21784782409668
796 1.17103445529938
797 1.12425363063812
798 1.07948756217957
799 1.0381566286087
800 1.00134027004242
801 0.969983637332916
802 0.944672405719757
803 0.92543613910675
804 0.911913454532623
805 0.903460085391998
806 0.899523675441742
807 0.899726033210754
808 0.903594136238098
809 0.910525560379028
810 0.919706344604492
811 0.930095672607422
812 0.940240561962128
813 0.948225915431976
814 0.952446758747101
815 0.952680885791779
816 0.951389014720917
817 0.950752198696136
818 0.951067566871643
819 0.952870488166809
820 0.956468760967255
821 0.962547957897186
822 0.970663487911224
823 0.979340374469757
824 0.987193703651428
825 0.994246661663055
826 1.00192785263062
827 1.01125824451447
828 1.02245581150055
829 1.03541934490204
830 1.0499153137207
831 1.06503939628601
832 1.07955360412598
833 1.09218382835388
834 1.10213768482208
835 1.10965800285339
836 1.11588978767395
837 1.12174010276794
838 1.1273775100708
839 1.13269150257111
840 1.13822627067566
841 1.14442133903503
842 1.15152382850647
843 1.15878558158875
844 1.16470313072205
845 1.16838359832764
846 1.16993021965027
847 1.17026615142822
848 1.17011344432831
849 1.17027807235718
850 1.17171168327332
851 1.17510569095612
852 1.18010711669922
853 1.18521440029144
854 1.18890452384949
855 1.1901171207428
856 1.18922019004822
857 1.18776094913483
858 1.18691420555115
859 1.18691551685333
860 1.18779754638672
861 1.18965625762939
862 1.19251680374146
863 1.19598019123077
864 1.19917106628418
865 1.20138931274414
866 1.20268583297729
867 1.20369231700897
868 1.2048511505127
869 1.20613706111908
870 1.20795345306396
871 1.21114611625671
872 1.21616220474243
873 1.22272539138794
874 1.22977256774902
875 1.23595356941223
876 1.24058163166046
877 1.24396765232086
878 1.24683511257172
879 1.24969077110291
880 1.25309193134308
881 1.25751793384552
882 1.26329982280731
883 1.27024805545807
884 1.27760493755341
885 1.28417754173279
886 1.28907704353333
887 1.2922488451004
888 1.29451727867126
889 1.29668509960175
890 1.29891014099121
891 1.30150759220123
892 1.30483531951904
893 1.30929696559906
894 1.31474995613098
895 1.32036316394806
896 1.32466530799866
897 1.32652509212494
898 1.32646489143372
899 1.3258022069931
900 1.32519507408142
901 1.3251975774765
902 1.32627534866333
903 1.32848143577576
904 1.3314483165741
905 1.33425331115723
906 1.33575403690338
907 1.33527684211731
908 1.3333580493927
909 1.33105301856995
910 1.32874751091003
911 1.32666397094727
912 1.32507836818695
913 1.32411694526672
914 1.3236711025238
915 1.32331955432892
916 1.32241892814636
917 1.32047593593597
918 1.31748962402344
919 1.31386530399323
920 1.30984699726105
921 1.3055511713028
922 1.30137133598328
923 1.29774558544159
924 1.29510354995728
925 1.2935209274292
926 1.29228889942169
927 1.29041504859924
928 1.28715777397156
929 1.28255367279053
930 1.27695941925049
931 1.27094435691833
932 1.26499998569489
933 1.25962543487549
934 1.25513982772827
935 1.251509308815
936 1.24844765663147
937 1.24518251419067
938 1.2406884431839
939 1.23413395881653
940 1.22576057910919
941 1.21653187274933
942 1.20735347270966
943 1.19874620437622
944 1.19107234477997
945 1.18432259559631
946 1.17837464809418
947 1.17259931564331
948 1.16595900058746
949 1.15737652778625
950 1.14666271209717
951 1.13496935367584
952 1.12341380119324
953 1.11260688304901
954 1.10315990447998
955 1.09573245048523
956 1.09056854248047
957 1.08701419830322
958 1.08390235900879
959 1.08002400398254
960 1.07481718063354
961 1.06882441043854
962 1.06289923191071
963 1.05758106708527
964 1.05313563346863
965 1.04961204528809
966 1.04691958427429
967 1.04488861560822
968 1.04300200939178
969 1.04055142402649
970 1.03706443309784
971 1.03289759159088
972 1.02880454063416
973 1.02530038356781
974 1.02281653881073
975 1.02183330059052
976 1.02284491062164
977 1.02584636211395
978 1.02983057498932
979 1.03337335586548
980 1.03550696372986
981 1.03656113147736
982 1.03771030902863
983 1.03968286514282
984 1.04274034500122
985 1.04698288440704
986 1.05219602584839
987 1.05789124965668
988 1.06368029117584
989 1.06908619403839
990 1.07365322113037
991 1.07740271091461
992 1.08097410202026
993 1.08475184440613
994 1.08853602409363
995 1.09227061271667
996 1.09609305858612
997 1.10024619102478
998 1.10487282276154
999 1.10973012447357
1000 1.11438143253326
1001 1.1182267665863
1002 1.12119507789612
1003 1.12344253063202
1004 1.12514138221741
1005 1.12660205364227
1006 1.12857437133789
1007 1.13160622119904
1008 1.13570737838745
1009 1.14024329185486
1010 1.14440321922302
1011 1.14742386341095
1012 1.14919686317444
1013 1.15020978450775
1014 1.15110540390015
1015 1.15256321430206
1016 1.15499174594879
1017 1.15855300426483
1018 1.16324961185455
1019 1.16853702068329
1020 1.17357432842255
1021 1.17749321460724
1022 1.18021178245544
1023 1.18220007419586
1024 1.18387150764465
1025 1.18554043769836
1026 1.18793702125549
1027 1.19176805019379
1028 1.19716024398804
1029 1.20325613021851
1030 1.2088041305542
1031 1.21273183822632
1032 1.21482968330383
1033 1.21591746807098
1034 1.21672475337982
1035 1.21799266338348
1036 1.2205638885498
1037 1.22467255592346
1038 1.22976410388947
1039 1.23481583595276
1040 1.23889362812042
1041 1.24141466617584
1042 1.24255287647247
1043 1.24304974079132
1044 1.24363625049591
1045 1.24483644962311
1046 1.24674570560455
1047 1.24942660331726
1048 1.25290608406067
1049 1.2565279006958
1050 1.25937080383301
1051 1.2607239484787
1052 1.26056158542633
1053 1.25942373275757
1054 1.25806760787964
1055 1.25728559494019
1056 1.25735294818878
1057 1.258265376091
1058 1.25971782207489
1059 1.26095008850098
1060 1.26101171970367
1061 1.25912463665009
1062 1.25537085533142
1063 1.25085484981537
1064 1.24671185016632
1065 1.24326372146606
1066 1.24036633968353
1067 1.23791229724884
1068 1.23560667037964
1069 1.23252618312836
1070 1.22774374485016
1071 1.22106301784515
1072 1.21315121650696
1073 1.2049149274826
1074 1.19683969020844
1075 1.18927884101868
1076 1.18254172801971
1077 1.17630338668823
1078 1.16962480545044
1079 1.16148161888123
1080 1.15134167671204
1081 1.13951921463013
1082 1.12711048126221
1083 1.11498391628265
1084 1.10327672958374
1085 1.09172892570496
1086 1.0799298286438
1087 1.06744647026062
1088 1.05369782447815
1089 1.03803145885468
1090 1.02053964138031
1091 1.00175845623016
1092 0.982604920864105
1093 0.96421605348587
1094 0.947299778461456
1095 0.931435644626617
1096 0.915947437286377
1097 0.900524139404297
1098 0.885900139808655
1099 0.872923791408539
1100 0.861343562602997
1101 0.85100245475769
1102 0.842195928096771
1103 0.835239171981812
1104 0.829919636249542
1105 0.825214564800262
1106 0.819869637489319
1107 0.813770174980164
1108 0.807362079620361
1109 0.801328659057617
1110 0.795949161052704
1111 0.790538251399994
1112 0.784632563591003
1113 0.777925670146942
1114 0.770929753780365
1115 0.76460736989975
1116 0.759379684925079
1117 0.755275249481201
1118 0.752221941947937
1119 0.750148415565491
1120 0.749638915061951
1121 0.752109527587891
1122 0.758548736572266
1123 0.770034849643707
1124 0.788561463356018
1125 0.816214382648468
1126 0.853995680809021
1127 0.901460826396942
1128 0.956357002258301
1129 1.01597785949707
1130 1.07692921161652
1131 1.13524091243744
1132 1.18510317802429
1133 1.22097456455231
1134 1.24437212944031
1135 1.26657199859619
1136 1.29295790195465
1137 1.3238490819931
1138 1.35846281051636
1139 1.39342164993286
1140 1.42252206802368
1141 1.44136428833008
1142 1.45332717895508
1143 1.46505916118622
1144 1.47949182987213
1145 1.49743664264679
1146 1.51851367950439
1147 1.54106116294861
1148 1.56079065799713
1149 1.57413482666016
1150 1.58179891109467
1151 1.58753716945648
1152 1.59321069717407
1153 1.60014867782593
1154 1.60943865776062
1155 1.62158739566803
1156 1.6346549987793
1157 1.64515233039856
1158 1.65115594863892
1159 1.65399515628815
1160 1.65528845787048
1161 1.65647757053375
1162 1.65900325775146
1163 1.66380429267883
1164 1.67005920410156
1165 1.67548847198486
1166 1.67796981334686
1167 1.67765748500824
1168 1.67598104476929
1169 1.67381072044373
1170 1.67177951335907
1171 1.67047309875488
1172 1.67024075984955
1173 1.67021811008453
1174 1.66879916191101
1175 1.66474545001984
1176 1.65872931480408
1177 1.65187227725983
1178 1.64496624469757
1179 1.63855755329132
1180 1.63306450843811
1181 1.62830185890198
1182 1.62291979789734
1183 1.61530578136444
1184 1.60505902767181
1185 1.5934841632843
1186 1.58163774013519
1187 1.57012665271759
1188 1.55922484397888
1189 1.54906177520752
1190 1.53897249698639
1191 1.52758967876434
1192 1.51385521888733
1193 1.49795651435852
1194 1.48103559017181
1195 1.46384346485138
1196 1.44695580005646
1197 1.4307804107666
1198 1.41533446311951
1199 1.39969420433044
1200 1.38249182701111
1201 1.36292946338654
1202 1.34150350093842
1203 1.3193165063858
1204 1.29718065261841
1205 1.27550220489502
1206 1.25433504581451
1207 1.2333128452301
1208 1.21142494678497
1209 1.18769907951355
1210 1.16188418865204
1211 1.13474237918854
1212 1.10711801052094
1213 1.07947945594788
1214 1.05207109451294
1215 1.02503025531769
1216 0.998288512229919
1217 0.971251904964447
1218 0.943751633167267
1219 0.916438817977905
1220 0.890700995922089
1221 0.86762148141861
1222 0.847697615623474
1223 0.831167280673981
1224 0.817972421646118
1225 0.80762243270874
1226 0.799055099487305
1227 0.791244089603424
1228 0.783861219882965
1229 0.777271032333374
1230 0.771685063838959
1231 0.767216563224792
1232 0.763879954814911
1233 0.761492669582367
1234 0.759219825267792
1235 0.755788326263428
1236 0.750053644180298
1237 0.742200493812561
1238 0.733620703220367
1239 0.725195348262787
1240 0.717470169067383
1241 0.710860431194305
1242 0.705503582954407
1243 0.70091712474823
1244 0.696206212043762
1245 0.690710783004761
1246 0.684783518314362
1247 0.679512143135071
1248 0.675654768943787
1249 0.673560678958893
1250 0.673493385314941
1251 0.675589501857758
1252 0.679228186607361
1253 0.683422684669495
1254 0.687359154224396
1255 0.691201210021973
1256 0.695590078830719
1257 0.701116561889648
1258 0.708152055740356
1259 0.716900706291199
1260 0.727222263813019
1261 0.73835164308548
1262 0.749257445335388
1263 0.759369909763336
1264 0.768929541110992
1265 0.77820611000061
1266 0.787634789943695
1267 0.797634661197662
1268 0.80838006734848
1269 0.819615185260773
1270 0.830868899822235
1271 0.841588139533997
1272 0.851629376411438
1273 0.861157178878784
1274 0.870179653167725
1275 0.878799259662628
1276 0.887454211711884
1277 0.896589934825897
1278 0.905970215797424
1279 0.91505229473114
1280 0.923410594463348
1281 0.931111097335815
1282 0.938684940338135
1283 0.94638204574585
1284 0.954168558120728
1285 0.962054431438446
1286 0.970358967781067
1287 0.978979766368866
1288 0.987266838550568
1289 0.994798719882965
1290 1.00169456005096
1291 1.00855839252472
1292 1.01577699184418
1293 1.02327275276184
1294 1.03105294704437
1295 1.03920352458954
1296 1.04745733737946
1297 1.05533134937286
1298 1.06235527992249
1299 1.06861317157745
1300 1.07475292682648
1301 1.08129620552063
1302 1.0883492231369
1303 1.09590685367584
1304 1.10389637947083
1305 1.11181437969208
1306 1.11908853054047
1307 1.125403881073
1308 1.13085210323334
1309 1.13607823848724
1310 1.14159679412842
1311 1.14759087562561
1312 1.15418171882629
1313 1.16123259067535
1314 1.16820204257965
1315 1.17435944080353
1316 1.17938840389252
1317 1.18347156047821
1318 1.18720173835754
1319 1.1911438703537
1320 1.19556128978729
1321 1.2005158662796
1322 1.20598042011261
1323 1.21159887313843
1324 1.2166942358017
1325 1.22080492973328
1326 1.22400045394897
1327 1.22675740718842
1328 1.22942388057709
1329 1.23217380046844
1330 1.23529613018036
1331 1.2390730381012
1332 1.24336552619934
1333 1.24764811992645
1334 1.25127077102661
1335 1.25375235080719
1336 1.2553551197052
1337 1.2566694021225
1338 1.25801622867584
1339 1.25967466831207
1340 1.26185870170593
1341 1.26455569267273
1342 1.26735424995422
1343 1.2696088552475
1344 1.27074062824249
1345 1.27083671092987
1346 1.27051663398743
1347 1.270188331604
1348 1.27008450031281
1349 1.27032947540283
1350 1.27094781398773
1351 1.27166259288788
1352 1.27201700210571
1353 1.27156257629395
1354 1.27025306224823
1355 1.26836705207825
1356 1.26624917984009
1357 1.26418721675873
1358 1.2623051404953
1359 1.26053750514984
1360 1.25870108604431
1361 1.25656747817993
1362 1.25383973121643
1363 1.25049090385437
1364 1.24665319919586
1365 1.24239301681519
1366 1.23796999454498
1367 1.23352789878845
1368 1.22900485992432
1369 1.22421586513519
1370 1.21901059150696
1371 1.21327173709869
1372 1.20709073543549
1373 1.20049893856049
1374 1.19334352016449
1375 1.18555665016174
1376 1.17735648155212
1377 1.16901123523712
1378 1.16046524047852
1379 1.15155863761902
1380 1.1421058177948
1381 1.13216876983643
1382 1.12181222438812
1383 1.11103546619415
1384 1.09986484050751
1385 1.08842062950134
1386 1.07686746120453
1387 1.06511676311493
1388 1.05282759666443
1389 1.03977382183075
1390 1.02616274356842
1391 1.01242899894714
1392 0.998833775520325
1393 0.985480487346649
1394 0.972280919551849
1395 0.959078967571259
1396 0.94564288854599
1397 0.931732654571533
1398 0.917431890964508
1399 0.903458893299103
1400 0.890597522258759
1401 0.879201650619507
1402 0.869339168071747
1403 0.861036896705627
1404 0.854412198066711
1405 0.84989720582962
1406 0.848042845726013
1407 0.849058389663696
1408 0.853010714054108
1409 0.85990184545517
1410 0.869491159915924
1411 0.88129061460495
1412 0.894673943519592
1413 0.909006476402283
1414 0.923961937427521
1415 0.939370393753052
1416 0.954979777336121
1417 0.970545768737793
1418 0.985946774482727
1419 1.00153231620789
1420 1.01735138893127
1421 1.03312790393829
1422 1.04880845546722
1423 1.064572930336
1424 1.08066558837891
1425 1.09690964221954
1426 1.11286318302155
1427 1.12809538841248
1428 1.14265739917755
1429 1.15673875808716
1430 1.17031824588776
1431 1.18344855308533
1432 1.19625604152679
1433 1.20900046825409
1434 1.22174322605133
1435 1.23414981365204
1436 1.24588668346405
1437 1.25678873062134
1438 1.26694059371948
1439 1.27625179290771
1440 1.28459358215332
1441 1.2920663356781
1442 1.29911875724792
1443 1.30610835552216
1444 1.31306421756744
1445 1.3197021484375
1446 1.32566034793854
1447 1.33055579662323
1448 1.33403217792511
1449 1.33623623847961
1450 1.33759820461273
1451 1.33872842788696
1452 1.33986496925354
1453 1.34091901779175
1454 1.34170472621918
1455 1.34192633628845
1456 1.34130346775055
1457 1.33951926231384
1458 1.3366311788559
1459 1.33285331726074
1460 1.32844400405884
1461 1.32353508472443
1462 1.31826257705688
1463 1.31283581256866
1464 1.30714380741119
1465 1.30076706409454
1466 1.29313457012177
1467 1.28405034542084
1468 1.27363467216492
1469 1.26231682300568
1470 1.2503889799118
1471 1.23816180229187
1472 1.22595191001892
1473 1.21365749835968
1474 1.20075261592865
1475 1.1865873336792
1476 1.17079293727875
1477 1.1536260843277
1478 1.13564682006836
1479 1.11743772029877
1480 1.09932017326355
1481 1.08116340637207
1482 1.06235408782959
1483 1.04228484630585
1484 1.02106213569641
1485 0.999092221260071
1486 0.976588010787964
1487 0.953415215015411
1488 0.929476857185364
1489 0.904825150966644
1490 0.879736542701721
1491 0.854339480400085
1492 0.828460335731506
1493 0.801937460899353
1494 0.774559080600739
1495 0.746068954467773
1496 0.716343820095062
1497 0.685353934764862
1498 0.653295278549194
1499 0.620505213737488
1500 0.587340354919434
1501 0.554184854030609
1502 0.520966112613678
1503 0.487626165151596
1504 0.454302310943604
1505 0.421534657478333
1506 0.391109108924866
1507 0.36479777097702
1508 0.343463957309723
1509 0.326902270317078
1510 0.313781231641769
1511 0.303832113742828
1512 0.2983158826828
1513 0.297924071550369
1514 0.302758604288101
1515 0.312637686729431
1516 0.327366501092911
1517 0.346456587314606
1518 0.36932185292244
1519 0.394839972257614
1520 0.421351283788681
1521 0.446591109037399
1522 0.46814489364624
1523 0.485835075378418
1524 0.501610279083252
1525 0.516963422298431
1526 0.531964302062988
1527 0.546227931976318
1528 0.559408605098724
1529 0.572139024734497
1530 0.585142195224762
1531 0.598059833049774
1532 0.609855115413666
1533 0.620283663272858
1534 0.629832148551941
1535 0.639060378074646
1536 0.648680627346039
1537 0.658514618873596
1538 0.668694078922272
1539 0.67974716424942
1540 0.691427946090698
1541 0.703510642051697
1542 0.715682864189148
1543 0.728139460086823
1544 0.740866243839264
1545 0.75427919626236
1546 0.768200874328613
1547 0.782105505466461
1548 0.796212255954742
1549 0.811178207397461
1550 0.82735550403595
1551 0.84446656703949
1552 0.862149357795715
1553 0.880107939243317
1554 0.897863030433655
1555 0.915116369724274
1556 0.931750416755676
1557 0.947721838951111
1558 0.963395476341248
1559 0.979286313056946
1560 0.995672106742859
1561 1.01253306865692
1562 1.02935838699341
1563 1.0453417301178
1564 1.0599091053009
1565 1.07297790050507
1566 1.08505296707153
1567 1.09654128551483
1568 1.10775542259216
1569 1.11890172958374
1570 1.13008558750153
1571 1.14137732982635
1572 1.15266299247742
1573 1.16363680362701
1574 1.17396879196167
1575 1.18334650993347
1576 1.19170069694519
1577 1.19922196865082
1578 1.20644974708557
1579 1.21399867534637
1580 1.22240161895752
1581 1.23162150382996
1582 1.24099111557007
1583 1.24974608421326
1584 1.25725674629211
1585 1.26343810558319
1586 1.26876401901245
1587 1.27377593517303
1588 1.27896177768707
1589 1.2847238779068
1590 1.29109477996826
1591 1.29763245582581
1592 1.30371630191803
1593 1.30874300003052
1594 1.31250846385956
1595 1.31528532505035
1596 1.31732738018036
1597 1.31894981861115
1598 1.3206866979599
1599 1.32282936573029
1600 1.32550716400146
1601 1.32826220989227
1602 1.33021140098572
1603 1.33072018623352
1604 1.3300164937973
1605 1.32853591442108
1606 1.32662844657898
1607 1.32507026195526
1608 1.32432961463928
1609 1.32409393787384
1610 1.32344114780426
1611 1.32155990600586
1612 1.31803584098816
1613 1.31373965740204
1614 1.30949449539185
1615 1.30543601512909
1616 1.30147397518158
1617 1.29773151874542
1618 1.2939225435257
1619 1.28939974308014
1620 1.28384494781494
1621 1.27735280990601
1622 1.27052509784698
1623 1.26375019550323
1624 1.25708663463593
1625 1.25041317939758
1626 1.24377965927124
1627 1.23722243309021
1628 1.23024368286133
1629 1.22222757339478
1630 1.21305775642395
1631 1.20328390598297
1632 1.19359707832336
1633 1.18450129032135
1634 1.17615127563477
1635 1.16839396953583
1636 1.16051506996155
1637 1.15154445171356
1638 1.14099514484406
1639 1.12914502620697
1640 1.11690866947174
1641 1.10519444942474
1642 1.09416043758392
1643 1.08350956439972
1644 1.07292509078979
1645 1.06201827526093
1646 1.05037915706635
1647 1.03790843486786
1648 1.0248327255249
1649 1.0116400718689
1650 0.998932778835297
1651 0.987161576747894
1652 0.976540446281433
1653 0.967449426651001
1654 0.959699392318726
1655 0.952302873134613
1656 0.944334626197815
1657 0.935465812683105
1658 0.926316738128662
1659 0.918003916740417
1660 0.911558389663696
1661 0.907547473907471
1662 0.905948400497437
1663 0.906410336494446
1664 0.908000588417053
1665 0.909822463989258
1666 0.9115891456604
1667 0.91362988948822
1668 0.916287779808044
1669 0.919544816017151
1670 0.923326313495636
1671 0.927488386631012
1672 0.931816935539246
1673 0.935914397239685
1674 0.939374148845673
1675 0.941959500312805
1676 0.943904995918274
1677 0.945561110973358
1678 0.947252094745636
1679 0.949351370334625
1680 0.95208752155304
1681 0.955250561237335
1682 0.958289325237274
1683 0.960669577121735
1684 0.962185144424438
1685 0.963213205337524
1686 0.964247465133667
1687 0.96578848361969
1688 0.968019127845764
1689 0.970768630504608
1690 0.973585605621338
1691 0.97583419084549
1692 0.977263391017914
1693 0.978354930877686
1694 0.979700148105621
1695 0.981328368186951
1696 0.983117878437042
1697 0.984988927841187
1698 0.98673552274704
1699 0.988000988960266
1700 0.988638758659363
1701 0.988706290721893
1702 0.988569378852844
1703 0.988438427448273
1704 0.988227427005768
1705 0.987820863723755
1706 0.987332880496979
1707 0.986803770065308
1708 0.985832035541534
1709 0.984029948711395
1710 0.981370806694031
1711 0.978278577327728
1712 0.975173830986023
1713 0.972272574901581
1714 0.969620227813721
1715 0.967139959335327
1716 0.964453160762787
1717 0.961018562316895
1718 0.956654727458954
1719 0.951895296573639
1720 0.947830557823181
1721 0.945105969905853
1722 0.943934082984924
1723 0.944263577461243
1724 0.945822238922119
1725 0.948243319988251
1726 0.95122617483139
1727 0.954650461673737
1728 0.958837568759918
1729 0.964214682579041
1730 0.970827877521515
1731 0.978435873985291
1732 0.986745297908783
1733 0.995349526405334
1734 1.00350332260132
1735 1.01040649414062
1736 1.01554870605469
1737 1.01936018466949
1738 1.02282500267029
1739 1.02655124664307
1740 1.03089535236359
1741 1.03579568862915
1742 1.04077661037445
1743 1.04490196704865
1744 1.04734885692596
1745 1.04794383049011
1746 1.04757189750671
1747 1.04724371433258
1748 1.04729175567627
1749 1.04762899875641
1750 1.04804742336273
1751 1.04824709892273
1752 1.04767727851868
1753 1.04583382606506
1754 1.04264605045319
1755 1.03849196434021
1756 1.03370654582977
1757 1.02842509746552
1758 1.02277886867523
1759 1.01688420772552
1760 1.01066482067108
1761 1.00372278690338
1762 0.995619297027588
1763 0.986209332942963
1764 0.975792765617371
1765 0.964642286300659
1766 0.952915728092194
1767 0.940788269042969
1768 0.928353309631348
1769 0.915464758872986
1770 0.901831388473511
1771 0.887322962284088
1772 0.872169256210327
1773 0.856742918491364
1774 0.841047704219818
1775 0.824913561344147
1776 0.808255910873413
1777 0.79119747877121
1778 0.773783266544342
1779 0.756008386611938
1780 0.737950325012207
1781 0.720050454139709
1782 0.702903211116791
1783 0.686883270740509
1784 0.672369301319122
1785 0.65983259677887
1786 0.649737358093262
1787 0.64241087436676
1788 0.637989938259125
1789 0.636559188365936
1790 0.638186693191528
1791 0.642901957035065
1792 0.650509655475616
1793 0.660435557365417
1794 0.671914756298065
1795 0.684181392192841
1796 0.696530163288116
1797 0.708433866500854
1798 0.719414830207825
1799 0.729170978069305
1800 0.737678289413452
1801 0.745441973209381
1802 0.752975225448608
1803 0.76032167673111
1804 0.767535507678986
1805 0.774619400501251
1806 0.781334936618805
1807 0.787282109260559
1808 0.792157113552094
1809 0.796046555042267
1810 0.799413859844208
1811 0.802829325199127
1812 0.80641371011734
1813 0.81009429693222
1814 0.813754379749298
1815 0.817367136478424
1816 0.821083247661591
1817 0.824877321720123
1818 0.828665316104889
1819 0.832370042800903
1820 0.8359494805336
1821 0.839419782161713
1822 0.842898428440094
1823 0.846588969230652
1824 0.850833594799042
1825 0.855930685997009
1826 0.861864268779755
1827 0.868220090866089
1828 0.874310195446014
1829 0.879569828510284
1830 0.883745968341827
1831 0.887116491794586
1832 0.89039933681488
1833 0.894062399864197
1834 0.898175418376923
1835 0.902449607849121
1836 0.906588673591614
1837 0.910180628299713
1838 0.912891685962677
1839 0.914821863174438
1840 0.916351079940796
1841 0.918027877807617
1842 0.920272052288055
1843 0.923207402229309
1844 0.926755011081696
1845 0.93103563785553
1846 0.935926854610443
1847 0.940968215465546
1848 0.945678055286407
1849 0.949820756912231
1850 0.953641057014465
1851 0.957622826099396
1852 0.9622962474823
1853 0.967782616615295
1854 0.974039375782013
1855 0.980706334114075
1856 0.987056732177734
1857 0.992379426956177
1858 0.996412873268127
1859 0.999486982822418
1860 1.00232946872711
1861 1.00560927391052
1862 1.00954902172089
1863 1.01397979259491
1864 1.01845479011536
1865 1.022456407547
1866 1.02539014816284
1867 1.02689337730408
1868 1.02708077430725
1869 1.02645635604858
1870 1.02554225921631
1871 1.02479827404022
1872 1.02457463741302
1873 1.02481079101562
1874 1.02517151832581
1875 1.02516865730286
1876 1.02417826652527
1877 1.02172434329987
1878 1.01774823665619
1879 1.01270854473114
1880 1.00717008113861
1881 1.00161492824554
1882 0.996358573436737
1883 0.991511046886444
1884 0.98696380853653
1885 0.982231855392456
1886 0.97663289308548
1887 0.969538927078247
1888 0.960675537586212
1889 0.950229167938232
1890 0.938828468322754
1891 0.927268266677856
1892 0.916171431541443
1893 0.905710995197296
1894 0.895649671554565
1895 0.885333955287933
1896 0.873942792415619
1897 0.860928356647491
1898 0.846247553825378
1899 0.830424189567566
1900 0.814222574234009
1901 0.798181414604187
1902 0.782451152801514
1903 0.766838431358337
1904 0.751017570495605
1905 0.734725594520569
1906 0.717704474925995
1907 0.699738740921021
1908 0.680744707584381
1909 0.66087806224823
1910 0.640522062778473
1911 0.620115756988525
1912 0.60020899772644
1913 0.581150770187378
1914 0.562989413738251
1915 0.545514285564423
1916 0.528393089771271
1917 0.511385917663574
1918 0.494658857584
1919 0.478797495365143
1920 0.464303433895111
1921 0.451502531766891
1922 0.440531373023987
1923 0.431323617696762
1924 0.423784285783768
1925 0.418012529611588
1926 0.414230763912201
1927 0.412788063287735
1928 0.414007157087326
1929 0.417834579944611
1930 0.423912018537521
1931 0.431738615036011
1932 0.440817594528198
1933 0.450719803571701
1934 0.460954695940018
1935 0.471125215291977
1936 0.481057524681091
1937 0.490816295146942
1938 0.50080406665802
1939 0.511266231536865
1940 0.522477805614471
1941 0.534594357013702
1942 0.547477900981903
1943 0.560778379440308
1944 0.574265241622925
1945 0.58793318271637
1946 0.601888060569763
1947 0.616614580154419
1948 0.63247936964035
1949 0.649519383907318
1950 0.667490363121033
1951 0.685959458351135
1952 0.704445898532867
1953 0.722641944885254
1954 0.740495920181274
1955 0.75806075334549
1956 0.77556711435318
1957 0.793306350708008
1958 0.811403870582581
1959 0.829651832580566
1960 0.847795724868774
1961 0.865568101406097
1962 0.882785499095917
1963 0.899205446243286
1964 0.914699852466583
1965 0.929330110549927
1966 0.943277597427368
1967 0.957023918628693
1968 0.970904409885406
1969 0.984912574291229
1970 0.998877942562103
1971 1.01245880126953
1972 1.02530109882355
1973 1.03716278076172
1974 1.04810261726379
1975 1.05834794044495
1976 1.06824100017548
1977 1.07814359664917
1978 1.08820343017578
1979 1.09835588932037
1980 1.1084007024765
1981 1.11809349060059
1982 1.12716591358185
1983 1.13543450832367
1984 1.14285922050476
1985 1.14949238300323
1986 1.15567553043365
1987 1.1618914604187
1988 1.16840028762817
1989 1.17524349689484
1990 1.18225121498108
1991 1.18902432918549
1992 1.19501292705536
1993 1.19995856285095
1994 1.20381820201874
1995 1.20708227157593
1996 1.21046221256256
1997 1.21435463428497
1998 1.21870100498199
1999 1.22320938110352
2000 1.22753405570984
2001 1.23127496242523
2002 1.23427248001099
2003 1.23658275604248
2004 1.23828506469727
2005 1.23970580101013
2006 1.24114573001862
2007 1.24269020557404
2008 1.24447405338287
2009 1.24654853343964
2010 1.24870479106903
2011 1.25052464008331
2012 1.25150060653687
2013 1.25129079818726
2014 1.25004661083221
2015 1.24843537807465
2016 1.24713563919067
2017 1.24647045135498
2018 1.24637389183044
2019 1.24640655517578
2020 1.24593734741211
2021 1.24447286128998
2022 1.24184393882751
2023 1.23822033405304
2024 1.23416304588318
2025 1.23016154766083
2026 1.22637355327606
2027 1.22278416156769
2028 1.2192929983139
2029 1.21563923358917
2030 1.21132028102875
2031 1.20587873458862
2032 1.19921350479126
2033 1.19180357456207
2034 1.18429803848267
2035 1.17715954780579
2036 1.17054319381714
2037 1.16415083408356
2038 1.15731251239777
2039 1.14949238300323
2040 1.14070856571198
2041 1.13142085075378
2042 1.1222186088562
2043 1.11342322826385
2044 1.10496962070465
2045 1.09651207923889
2046 1.08756768703461
2047 1.07791554927826
2048 1.06786108016968
2049 1.05814266204834
2050 1.04929530620575
2051 1.0413613319397
2052 1.03405475616455
2053 1.02683627605438
2054 1.01924216747284
2055 1.01138281822205
2056 1.00391745567322
2057 0.997112989425659
2058 0.990899443626404
2059 0.9850053191185
2060 0.97883802652359
2061 0.97182297706604
2062 0.963847458362579
2063 0.955284297466278
2064 0.946469902992249
2065 0.937628269195557
2066 0.928859889507294
2067 0.919859230518341
2068 0.910300016403198
2069 0.899886429309845
2070 0.888695120811462
2071 0.876818478107452
2072 0.864320993423462
2073 0.851397514343262
2074 0.838133573532104
2075 0.8243408203125
2076 0.809715330600739
2077 0.794231772422791
2078 0.777954399585724
2079 0.761168301105499
2080 0.744362652301788
2081 0.728054583072662
2082 0.712663948535919
2083 0.698434174060822
2084 0.685566961765289
2085 0.674338519573212
2086 0.665166258811951
2087 0.658451080322266
2088 0.654236197471619
2089 0.652109622955322
2090 0.651286363601685
2091 0.650877773761749
2092 0.650233566761017
2093 0.649283945560455
2094 0.648529589176178
2095 0.648372292518616
2096 0.649022340774536
2097 0.650507509708405
2098 0.652537941932678
2099 0.65476655960083
2100 0.656990945339203
2101 0.659226059913635
2102 0.661382853984833
2103 0.663482785224915
2104 0.665678024291992
2105 0.667993783950806
2106 0.670221090316772
2107 0.672066390514374
2108 0.673294425010681
2109 0.673937439918518
2110 0.674299240112305
2111 0.674899041652679
2112 0.676047146320343
2113 0.67765599489212
2114 0.679189682006836
2115 0.680007219314575
2116 0.679857492446899
2117 0.679262459278107
2118 0.679016411304474
2119 0.67967814207077
2120 0.681252241134644
2121 0.683220624923706
2122 0.684869468212128
2123 0.685781538486481
2124 0.686162769794464
2125 0.68660706281662
2126 0.687514662742615
2127 0.688996255397797
2128 0.691002190113068
2129 0.693340063095093
2130 0.695750534534454
2131 0.698040664196014
2132 0.70007860660553
2133 0.701746582984924
2134 0.703033745288849
2135 0.704064846038818
2136 0.705038547515869
2137 0.706190168857574
2138 0.707581043243408
2139 0.709015011787415
2140 0.710157454013824
2141 0.710671424865723
2142 0.710527300834656
2143 0.709972560405731
2144 0.70933073759079
2145 0.708814442157745
2146 0.708440899848938
2147 0.70814436674118
2148 0.707750856876373
2149 0.707091867923737
2150 0.70608389377594
2151 0.704613089561462
2152 0.702657878398895
2153 0.70028692483902
2154 0.697594881057739
2155 0.694777369499207
2156 0.692017257213593
2157 0.689326345920563
2158 0.686455190181732
2159 0.683004558086395
2160 0.678620278835297
2161 0.673334181308746
2162 0.667413473129272
2163 0.661197543144226
2164 0.654899537563324
2165 0.648462057113647
2166 0.641696929931641
2167 0.634335100650787
2168 0.626055598258972
2169 0.616746485233307
2170 0.606539130210876
2171 0.595559418201447
2172 0.584003448486328
2173 0.572101771831512
2174 0.560118913650513
2175 0.548339664936066
2176 0.536925792694092
2177 0.525812566280365
2178 0.514832437038422
2179 0.503933668136597
2180 0.493162304162979
2181 0.48270919919014
2182 0.472831815481186
2183 0.463759481906891
2184 0.455579847097397
2185 0.448200672864914
2186 0.44132199883461
2187 0.434659570455551
2188 0.428118884563446
2189 0.421744674444199
2190 0.415593713521957
2191 0.409763395786285
2192 0.40442356467247
2193 0.399711787700653
2194 0.395759880542755
2195 0.392666727304459
2196 0.390421032905579
2197 0.388887852430344
2198 0.387997835874557
2199 0.38790175318718
2200 0.388987749814987
2201 0.391829818487167
2202 0.396887689828873
2203 0.404288202524185
2204 0.413817673921585
2205 0.424993842840195
2206 0.437279850244522
2207 0.450264185667038
2208 0.463744014501572
2209 0.477709293365479
2210 0.492014795541763
2211 0.506421506404877
2212 0.520742774009705
2213 0.53484433889389
2214 0.548708021640778
2215 0.56244307756424
2216 0.576127409934998
2217 0.589807629585266
2218 0.603384017944336
2219 0.616724193096161
2220 0.629821419715881
2221 0.642708599567413
2222 0.655527293682098
2223 0.66838413476944
2224 0.681295096874237
2225 0.694072723388672
2226 0.70641016960144
2227 0.718110859394073
2228 0.729149699211121
2229 0.739733874797821
2230 0.750096142292023
2231 0.760416567325592
2232 0.770696401596069
2233 0.78072452545166
2234 0.79020231962204
2235 0.798977911472321
2236 0.807176053524017
2237 0.815032303333282
2238 0.82279908657074
2239 0.830550372600555
2240 0.838174760341644
2241 0.845615923404694
2242 0.852913498878479
2243 0.860141575336456
2244 0.867408037185669
2245 0.874807775020599
2246 0.882266998291016
2247 0.889656662940979
2248 0.896921634674072
2249 0.904151916503906
2250 0.911540985107422
2251 0.919337928295135
2252 0.927680015563965
2253 0.936429023742676
2254 0.945218443870544
2255 0.95367693901062
2256 0.961641788482666
2257 0.969240069389343
2258 0.976851105690002
2259 0.984784781932831
2260 0.993055641651154
2261 1.00146722793579
2262 1.00974714756012
2263 1.01768922805786
2264 1.02521288394928
2265 1.03242647647858
2266 1.03942668437958
2267 1.04618752002716
2268 1.05264294147491
2269 1.05873596668243
2270 1.06455957889557
2271 1.07029700279236
2272 1.07614505290985
2273 1.08211803436279
2274 1.08797681331635
2275 1.09338557720184
2276 1.0981183052063
2277 1.10218846797943
2278 1.10581922531128
2279 1.10935807228088
2280 1.11303114891052
2281 1.11672055721283
2282 1.12020111083984
2283 1.12325465679169
2284 1.12573397159576
2285 1.12760305404663
2286 1.12896549701691
2287 1.12986922264099
2288 1.13032460212708
2289 1.13039147853851
2290 1.13016510009766
2291 1.12977075576782
2292 1.12928175926208
2293 1.12857842445374
2294 1.12743103504181
2295 1.12562716007233
2296 1.1231929063797
2297 1.12031841278076
2298 1.11724674701691
2299 1.11409664154053
2300 1.11082434654236
2301 1.10733830928802
2302 1.10352873802185
2303 1.09935891628265
2304 1.0948029756546
2305 1.08991456031799
2306 1.08472383022308
2307 1.07921159267426
2308 1.07334852218628
2309 1.06718587875366
2310 1.06084585189819
2311 1.05445730686188
2312 1.04809510707855
2313 1.04173278808594
2314 1.03520667552948
2315 1.02827000617981
2316 1.02078342437744
2317 1.01279866695404
2318 1.00456297397614
2319 0.996286511421204
2320 0.988015532493591
2321 0.979659259319305
2322 0.971109211444855
2323 0.962339997291565
2324 0.953294813632965
2325 0.943884074687958
2326 0.934013247489929
2327 0.923636376857758
2328 0.91285228729248
2329 0.90183413028717
2330 0.890739381313324
2331 0.879592895507812
2332 0.868306398391724
2333 0.856741428375244
2334 0.844785869121552
2335 0.832354545593262
2336 0.819445371627808
2337 0.806187570095062
2338 0.792894065380096
2339 0.779870748519897
2340 0.767264425754547
2341 0.755141973495483
2342 0.743575274944305
2343 0.732654809951782
2344 0.722478032112122
2345 0.713051974773407
2346 0.704315841197968
2347 0.696272373199463
2348 0.689038336277008
2349 0.682784497737885
2350 0.677567481994629
2351 0.673346221446991
2352 0.670032322406769
2353 0.667601585388184
2354 0.666062653064728
2355 0.665390610694885
2356 0.665460824966431
2357 0.665977895259857
2358 0.666648864746094
2359 0.667375028133392
2360 0.668282926082611
2361 0.669472455978394
2362 0.670930504798889
2363 0.672405660152435
2364 0.673504650592804
2365 0.673963606357574
2366 0.673753201961517
2367 0.673082768917084
2368 0.67217230796814
2369 0.67115306854248
2370 0.670003294944763
2371 0.668618619441986
2372 0.666874706745148
2373 0.664608180522919
2374 0.661782562732697
2375 0.658492386341095
2376 0.654829084873199
2377 0.650883734226227
2378 0.646734833717346
2379 0.642424464225769
2380 0.637948095798492
2381 0.6333988904953
2382 0.628915667533875
2383 0.624588131904602
2384 0.620531797409058
2385 0.616823673248291
2386 0.613510251045227
2387 0.610663652420044
2388 0.608338713645935
2389 0.606683194637299
2390 0.605876922607422
2391 0.606016159057617
2392 0.607157409191132
2393 0.609211266040802
2394 0.61192524433136
2395 0.614974796772003
2396 0.61807656288147
2397 0.621127307415009
2398 0.624265730381012
2399 0.627659142017365
2400 0.631352603435516
2401 0.635270237922668
2402 0.639228820800781
2403 0.642953753471375
2404 0.646211981773376
2405 0.648876130580902
2406 0.651063740253448
2407 0.653052747249603
2408 0.655049800872803
2409 0.65721869468689
2410 0.659613788127899
2411 0.662126183509827
2412 0.66457062959671
2413 0.666721343994141
2414 0.668409764766693
2415 0.66978919506073
2416 0.671109199523926
2417 0.672502994537354
2418 0.674042463302612
2419 0.675658047199249
2420 0.677159309387207
2421 0.678324401378632
2422 0.679010450839996
2423 0.679249405860901
2424 0.679266393184662
2425 0.679183602333069
2426 0.679004848003387
2427 0.678644299507141
2428 0.677994430065155
2429 0.676974833011627
2430 0.675506770610809
2431 0.673623561859131
2432 0.67146235704422
2433 0.669225513935089
2434 0.667051196098328
2435 0.664953649044037
2436 0.662914633750916
2437 0.660901188850403
2438 0.658765554428101
2439 0.656397938728333
2440 0.653744220733643
2441 0.65092796087265
2442 0.648082792758942
2443 0.645247638225555
2444 0.642458319664001
2445 0.639672935009003
2446 0.636723458766937
2447 0.633368194103241
2448 0.629419028759003
2449 0.624905049800873
2450 0.620118975639343
2451 0.615256309509277
2452 0.610402047634125
2453 0.605545222759247
2454 0.600593030452728
2455 0.595398783683777
2456 0.589864909648895
2457 0.584027469158173
2458 0.578147530555725
2459 0.57233327627182
2460 0.56661593914032
2461 0.561118066310883
2462 0.555979549884796
2463 0.551221132278442
2464 0.546851515769958
2465 0.542985439300537
2466 0.539929389953613
2467 0.537809073925018
2468 0.536573529243469
2469 0.536103546619415
2470 0.536183476448059
2471 0.53656792640686
2472 0.537193775177002
2473 0.53817081451416
2474 0.539883732795715
2475 0.542672455310822
2476 0.546729862689972
2477 0.55214524269104
2478 0.558862030506134
2479 0.566614389419556
2480 0.575033128261566
2481 0.583822131156921
2482 0.592899084091187
2483 0.602222204208374
2484 0.611645102500916
2485 0.62096494436264
2486 0.629959285259247
2487 0.638522803783417
2488 0.646691083908081
2489 0.654578387737274
2490 0.662330508232117
2491 0.670025050640106
2492 0.677561342716217
2493 0.684847414493561
2494 0.69186145067215
2495 0.698698103427887
2496 0.70548290014267
2497 0.712213456630707
2498 0.718842208385468
2499 0.725410997867584
2500 0.731938123703003
2501 0.738520443439484
2502 0.745275020599365
2503 0.752325177192688
2504 0.75966078042984
2505 0.767135202884674
2506 0.774530649185181
2507 0.781712889671326
2508 0.788805246353149
2509 0.795979797840118
2510 0.803333163261414
2511 0.810810923576355
2512 0.818205058574677
2513 0.825263202190399
2514 0.831699728965759
2515 0.837419748306274
2516 0.842626392841339
2517 0.847656846046448
2518 0.852699398994446
2519 0.857752680778503
2520 0.862747132778168
2521 0.867539644241333
2522 0.871898233890533
2523 0.875641703605652
2524 0.878771662712097
2525 0.881557643413544
2526 0.884253323078156
2527 0.886986315250397
2528 0.889757096767426
2529 0.892466962337494
2530 0.894988894462585
2531 0.897104680538177
2532 0.898662567138672
2533 0.899649024009705
2534 0.900119841098785
2535 0.900126039981842
2536 0.899725437164307
2537 0.898974597454071
2538 0.897951424121857
2539 0.896671891212463
2540 0.895069897174835
2541 0.893031716346741
2542 0.890496075153351
2543 0.887471735477448
2544 0.883962512016296
2545 0.88005793094635
2546 0.875921726226807
2547 0.871680319309235
2548 0.867407500743866
2549 0.863121151924133
2550 0.858792960643768
2551 0.854404389858246
2552 0.849997818470001
2553 0.845602035522461
2554 0.841207683086395
2555 0.836857616901398
2556 0.832587599754333
2557 0.828425884246826
2558 0.824375748634338
2559 0.820350110530853
2560 0.816313803195953
2561 0.812311947345734
2562 0.808378398418427
2563 0.804521501064301
2564 0.800752103328705
2565 0.797016799449921
2566 0.793216586112976
2567 0.789275109767914
2568 0.785129547119141
2569 0.780799806118011
2570 0.776380956172943
2571 0.771945238113403
2572 0.767513394355774
2573 0.763094305992126
2574 0.758671879768372
2575 0.754230082035065
2576 0.749741554260254
2577 0.745139718055725
2578 0.740390717983246
2579 0.735513508319855
2580 0.730501770973206
2581 0.725308001041412
2582 0.719951689243317
2583 0.714514374732971
2584 0.709043025970459
2585 0.703543782234192
2586 0.697988212108612
2587 0.692398428916931
2588 0.686716318130493
2589 0.680813074111938
2590 0.674623429775238
2591 0.668123602867126
2592 0.661352396011353
2593 0.654433488845825
2594 0.647535920143127
2595 0.640843629837036
2596 0.634545564651489
2597 0.628779768943787
2598 0.623597085475922
2599 0.619037568569183
2600 0.615139007568359
2601 0.611986756324768
2602 0.609766900539398
2603 0.60866767168045
2604 0.608778536319733
2605 0.610030174255371
2606 0.612297713756561
2607 0.615416049957275
2608 0.619100630283356
2609 0.6230708360672
2610 0.627106428146362
2611 0.63105583190918
2612 0.634841740131378
2613 0.638492524623871
2614 0.642140507698059
2615 0.645986080169678
2616 0.650238275527954
2617 0.65501070022583
2618 0.660252153873444
2619 0.66580593585968
2620 0.67149406671524
2621 0.677199363708496
2622 0.682936489582062
2623 0.688893556594849
2624 0.695334911346436
2625 0.702470660209656
2626 0.710411310195923
2627 0.71915590763092
2628 0.728547155857086
2629 0.738351762294769
2630 0.748344838619232
2631 0.758377432823181
2632 0.768451154232025
2633 0.778634607791901
2634 0.789010345935822
2635 0.799657940864563
2636 0.810555100440979
2637 0.821549654006958
2638 0.832397878170013
2639 0.842844605445862
2640 0.852709531784058
2641 0.861967444419861
2642 0.870723843574524
2643 0.879168152809143
2644 0.887513816356659
2645 0.895932495594025
2646 0.904474794864655
2647 0.913037657737732
2648 0.921406388282776
2649 0.929345488548279
2650 0.936688601970673
2651 0.943378269672394
2652 0.949482500553131
2653 0.955218613147736
2654 0.96079695224762
2655 0.966322541236877
2656 0.971794843673706
2657 0.977133691310883
2658 0.982186198234558
2659 0.986760675907135
2660 0.990689516067505
2661 0.993919849395752
2662 0.996589541435242
2663 0.998926281929016
2664 1.00112056732178
2665 1.00332379341125
2666 1.00557279586792
2667 1.00775289535522
2668 1.00965690612793
2669 1.01105642318726
2670 1.01178741455078
2671 1.01186120510101
2672 1.01143324375153
2673 1.01072835922241
2674 1.00993943214417
2675 1.00918030738831
2676 1.00843489170074
2677 1.00755620002747
2678 1.0063157081604
2679 1.00446772575378
2680 1.00190305709839
2681 0.998751640319824
2682 0.995219469070435
2683 0.991511523723602
2684 0.987812042236328
2685 0.984203159809113
2686 0.980595111846924
2687 0.976775050163269
2688 0.972497642040253
2689 0.967586159706116
2690 0.96203351020813
2691 0.955988466739655
2692 0.94966048002243
2693 0.943232715129852
2694 0.936777710914612
2695 0.930232167243958
2696 0.923449277877808
2697 0.916262269020081
2698 0.908514201641083
2699 0.900147974491119
2700 0.89124196767807
2701 0.881948709487915
2702 0.872448444366455
2703 0.862916111946106
2704 0.853482842445374
2705 0.844168365001678
2706 0.834840357303619
2707 0.825333774089813
2708 0.815521836280823
2709 0.805398285388947
2710 0.795099675655365
2711 0.784843802452087
2712 0.774878561496735
2713 0.765375256538391
2714 0.756406724452972
2715 0.748003661632538
2716 0.740194857120514
2717 0.732998311519623
2718 0.726433992385864
2719 0.720582246780396
2720 0.715522527694702
2721 0.711253881454468
2722 0.707728922367096
2723 0.704863667488098
2724 0.702462136745453
2725 0.700292706489563
2726 0.698128402233124
2727 0.695771276950836
2728 0.693091452121735
2729 0.690037965774536
2730 0.68660295009613
2731 0.682818591594696
2732 0.678769946098328
2733 0.67454719543457
2734 0.670211255550385
2735 0.665797591209412
2736 0.661247313022614
2737 0.656435310840607
2738 0.651242554187775
2739 0.645626366138458
2740 0.63965231180191
2741 0.633501946926117
2742 0.627396404743195
2743 0.621518075466156
2744 0.615942120552063
2745 0.61070191860199
2746 0.605783343315125
2747 0.601058661937714
2748 0.596377432346344
2749 0.591655373573303
2750 0.586897671222687
2751 0.582204341888428
2752 0.577683329582214
2753 0.573368549346924
2754 0.569272100925446
2755 0.565375447273254
2756 0.561644315719604
2757 0.557996034622192
2758 0.55433714389801
2759 0.550595879554749
2760 0.546737790107727
2761 0.542760610580444
2762 0.538701176643372
2763 0.534613609313965
2764 0.530572295188904
2765 0.526646494865417
2766 0.522815883159637
2767 0.519008100032806
2768 0.51509952545166
2769 0.510930240154266
2770 0.506365537643433
2771 0.501363813877106
2772 0.495993494987488
2773 0.490386039018631
2774 0.484704285860062
2775 0.479068130254745
2776 0.473535239696503
2777 0.468081653118134
2778 0.462642163038254
2779 0.457191616296768
2780 0.45182141661644
2781 0.446659326553345
2782 0.441888809204102
2783 0.437751322984695
2784 0.434404671192169
2785 0.431942939758301
2786 0.430442959070206
2787 0.429952204227448
2788 0.430404871702194
2789 0.431641668081284
2790 0.433448880910873
2791 0.435587406158447
2792 0.43786209821701
2793 0.440170615911484
2794 0.442521452903748
2795 0.444945216178894
2796 0.447432518005371
2797 0.449974775314331
2798 0.452499777078629
2799 0.454902797937393
2800 0.457107424736023
2801 0.459071159362793
2802 0.460825502872467
2803 0.46244403719902
2804 0.463998258113861
2805 0.4655582010746
2806 0.467128783464432
2807 0.468660622835159
2808 0.470090329647064
2809 0.471425980329514
2810 0.47270804643631
2811 0.473958075046539
2812 0.475171864032745
2813 0.476341962814331
2814 0.477471113204956
2815 0.478604346513748
2816 0.479843199253082
2817 0.4813052713871
2818 0.483032464981079
2819 0.484994202852249
2820 0.487143486738205
2821 0.489477813243866
2822 0.49198392033577
2823 0.494645357131958
2824 0.497418224811554
2825 0.500260949134827
2826 0.503108739852905
2827 0.505931556224823
2828 0.50870680809021
2829 0.511420667171478
2830 0.514069855213165
2831 0.516689777374268
2832 0.519309043884277
2833 0.521930038928986
2834 0.524501204490662
2835 0.526952743530273
2836 0.529262542724609
2837 0.531459987163544
2838 0.533644735813141
2839 0.535875499248505
2840 0.538182020187378
2841 0.540552973747253
2842 0.542952179908752
2843 0.545332551002502
2844 0.547658622264862
2845 0.549884259700775
2846 0.55194479227066
2847 0.553820908069611
2848 0.555534839630127
2849 0.557068109512329
2850 0.558360159397125
2851 0.559348404407501
2852 0.559996068477631
2853 0.560278356075287
2854 0.560159206390381
2855 0.559666037559509
2856 0.558866381645203
2857 0.557815313339233
2858 0.556564092636108
2859 0.555153071880341
2860 0.553585708141327
2861 0.551823377609253
2862 0.549839973449707
2863 0.547693908214569
2864 0.545584082603455
2865 0.543870568275452
2866 0.54306823015213
2867 0.543753325939178
2868 0.546458303928375
2869 0.551521182060242
2870 0.559048473834991
2871 0.568946659564972
2872 0.580981075763702
2873 0.594830572605133
2874 0.610101401805878
2875 0.626380383968353
2876 0.643282175064087
2877 0.660456120967865
2878 0.677644670009613
2879 0.694676041603088
2880 0.711406648159027
2881 0.72773289680481
2882 0.743610978126526
2883 0.759002029895782
2884 0.773838043212891
2885 0.788052380084991
2886 0.801598489284515
2887 0.814473271369934
2888 0.826788783073425
2889 0.838714182376862
2890 0.850350975990295
2891 0.8616783618927
2892 0.87256395816803
2893 0.882873952388763
2894 0.892565131187439
2895 0.901677846908569
2896 0.910352826118469
2897 0.918748795986176
2898 0.926943123340607
2899 0.934972703456879
2900 0.942817509174347
2901 0.950435519218445
2902 0.957776486873627
2903 0.964824080467224
2904 0.971617758274078
2905 0.978225827217102
2906 0.984721064567566
2907 0.991102576255798
2908 0.997317314147949
2909 1.00336909294128
2910 1.00934052467346
2911 1.01527965068817
2912 1.02113211154938
2913 1.02677822113037
2914 1.03215372562408
2915 1.03730821609497
2916 1.04234457015991
2917 1.04738450050354
2918 1.05243265628815
2919 1.05744993686676
2920 1.06236398220062
2921 1.06710851192474
2922 1.07165884971619
2923 1.0760143995285
2924 1.08014333248138
2925 1.08399963378906
2926 1.08762180805206
2927 1.09112370014191
2928 1.09460210800171
2929 1.09810268878937
2930 1.1016081571579
2931 1.10499286651611
2932 1.10808849334717
2933 1.11080503463745
2934 1.11312544345856
2935 1.11513793468475
2936 1.11703240871429
2937 1.11893236637115
2938 1.12085437774658
2939 1.12271690368652
2940 1.12442123889923
2941 1.12584352493286
2942 1.12691175937653
2943 1.12761116027832
2944 1.12797713279724
2945 1.12810349464417
2946 1.12807953357697
2947 1.12796640396118
2948 1.12779831886292
2949 1.12759780883789
2950 1.12735664844513
2951 1.12704694271088
2952 1.12664759159088
2953 1.12615251541138
2954 1.12557864189148
2955 1.12498891353607
2956 1.12447559833527
2957 1.12410223484039
2958 1.12389254570007
2959 1.12379133701324
2960 1.12370014190674
2961 1.12347888946533
2962 1.12297248840332
2963 1.12208318710327
2964 1.12077975273132
2965 1.11909401416779
2966 1.11711239814758
2967 1.11492252349854
2968 1.11260652542114
2969 1.11021375656128
2970 1.10771775245667
2971 1.10500395298004
2972 1.10190904140472
2973 1.09827542304993
2974 1.09408187866211
2975 1.08943390846252
2976 1.08452606201172
2977 1.07950508594513
2978 1.07439947128296
2979 1.06913757324219
2980 1.06357872486115
2981 1.05761253833771
2982 1.05120480060577
2983 1.04438185691833
2984 1.03715574741364
2985 1.02953207492828
2986 1.02153491973877
2987 1.01321828365326
2988 1.00467300415039
2989 0.995982885360718
2990 0.987161159515381
2991 0.97810310125351
2992 0.968634963035583
2993 0.958641231060028
2994 0.948170304298401
2995 0.937352895736694
2996 0.926296532154083
2997 0.915048658847809
2998 0.903608381748199
2999 0.891984045505524
};
\addlegendentry{$\rho$ baseline}
\end{axis}

\end{tikzpicture}

